Jump Restore Light Transport

Markov chain Monte Carlo (MCMC) algorithms are indispensable when sampling from a complex, high-dimensional distribution by a conventional method is intractable. Even though MCMC is a powerful tool, it is also hard to control and tune in practice. Simultaneously achieving both rapid local exploration of the state space and efficient global discovery of the target distribution is a challenging task. In this work, we introduce a novel continuous-time MCMC formulation to the computer science community. Generalizing existing work from the statistics community, we propose a novel framework for adjusting an arbitrary family of Markov processes - used for local exploration of the state space only - to an overall process which is invariant with respect to a target~distribution. To demonstrate the potential of our framework, we focus on a simple, but yet insightful, application in light transport simulation. As a by-product, we introduce continuous-time MCMC sampling to the computer graphics community. We show how any existing MCMC-based light transport algorithm can be seamlessly integrated into our framework. We prove empirically and theoretically that the integrated version is superior to the ordinary algorithm. In fact, our approach will convert any existing algorithm into a highly parallelizable variant with shorter running time, smaller error and less variance.

==> examples/gaussian_mixture_metropolis_restore.tex <==
% \begin{figure}
% \centering
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\begin{axis}[domain=-33:24, xmin=-33, xmax=24, ymin=0, ymax=.62, axis lines*=left, xlabel=$x$, samples=1000, scale only axis, scale=.85]
\ifcompilepgf

\addplot [thick, black] {target_distribution};
\addlegendentry{$\targetdensity(\point)$};
\addplot [thick, dashed, darkolivegreen] {regeneration_distribution};
\addlegendentry{$\regenerationdensity(\point)$};
            
\draw[draw=none,fill=steelblue31119180] (axis cs:-44.2465,0) rectangle (axis cs:-44.1220858072917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-44.1220858072917,0) rectangle (axis cs:-43.9976716145833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.9976716145833,0) rectangle (axis cs:-43.873257421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.873257421875,0) rectangle (axis cs:-43.7488432291667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.7488432291667,0) rectangle (axis cs:-43.6244290364583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.6244290364583,0) rectangle (axis cs:-43.50001484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.50001484375,0) rectangle (axis cs:-43.3756006510417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.3756006510417,0) rectangle (axis cs:-43.2511864583333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.2511864583333,0) rectangle (axis cs:-43.126772265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.126772265625,0) rectangle (axis cs:-43.0023580729167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-43.0023580729167,0) rectangle (axis cs:-42.8779438802083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.8779438802083,0) rectangle (axis cs:-42.7535296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.7535296875,0) rectangle (axis cs:-42.6291154947917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.6291154947917,0) rectangle (axis cs:-42.5047013020833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.5047013020833,0) rectangle (axis cs:-42.380287109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.380287109375,0) rectangle (axis cs:-42.2558729166667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.2558729166667,0) rectangle (axis cs:-42.1314587239583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.1314587239583,0) rectangle (axis cs:-42.00704453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-42.00704453125,0) rectangle (axis cs:-41.8826303385417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.8826303385417,0) rectangle (axis cs:-41.7582161458333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.7582161458333,0) rectangle (axis cs:-41.633801953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.633801953125,0) rectangle (axis cs:-41.5093877604167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.5093877604167,0) rectangle (axis cs:-41.3849735677083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.3849735677083,0) rectangle (axis cs:-41.260559375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.260559375,0) rectangle (axis cs:-41.1361451822917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.1361451822917,0) rectangle (axis cs:-41.0117309895833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-41.0117309895833,0) rectangle (axis cs:-40.887316796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.887316796875,0) rectangle (axis cs:-40.7629026041667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.7629026041667,0) rectangle (axis cs:-40.6384884114583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.6384884114583,0) rectangle (axis cs:-40.51407421875,1.16044763724601e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.51407421875,0) rectangle (axis cs:-40.3896600260417,3.43030013245426e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.3896600260417,0) rectangle (axis cs:-40.2652458333333,4.14454743257841e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.2652458333333,0) rectangle (axis cs:-40.140831640625,6.12058133996847e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.140831640625,0) rectangle (axis cs:-40.0164174479167,9.30331025601845e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:-40.0164174479167,0) rectangle (axis cs:-39.8920032552083,1.37816942500843e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.8920032552083,0) rectangle (axis cs:-39.7675890625,1.29391236997946e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.7675890625,0) rectangle (axis cs:-39.6431748697917,2.26748890230233e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.6431748697917,0) rectangle (axis cs:-39.5187606770833,3.12202280350629e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.5187606770833,0) rectangle (axis cs:-39.394346484375,5.50147378108567e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.394346484375,0) rectangle (axis cs:-39.2699322916667,6.54087418325456e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.2699322916667,0) rectangle (axis cs:-39.1455180989583,9.46957313019025e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.1455180989583,0) rectangle (axis cs:-39.02110390625,1.17950504327153e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-39.02110390625,0) rectangle (axis cs:-38.8966897135417,1.49542140914912e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.8966897135417,0) rectangle (axis cs:-38.7722755208333,2.53219490021879e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.7722755208333,0) rectangle (axis cs:-38.647861328125,2.73593914498801e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.647861328125,0) rectangle (axis cs:-38.5234471354167,3.52863582456065e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.5234471354167,0) rectangle (axis cs:-38.3990329427083,4.95862376873242e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.3990329427083,0) rectangle (axis cs:-38.27461875,6.47599027382164e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.27461875,0) rectangle (axis cs:-38.1502045572917,8.77771218908125e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.1502045572917,0) rectangle (axis cs:-38.0257903645833,9.82402109068186e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-38.0257903645833,0) rectangle (axis cs:-37.901376171875,1.43930942468323e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.901376171875,0) rectangle (axis cs:-37.7769619791667,1.94668864966408e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.7769619791667,0) rectangle (axis cs:-37.6525477864583,2.40623561548117e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.6525477864583,0) rectangle (axis cs:-37.52813359375,2.7290461654456e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.52813359375,0) rectangle (axis cs:-37.4037194010417,3.66647055519242e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.4037194010417,0) rectangle (axis cs:-37.2793052083333,5.1828488291153e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.2793052083333,0) rectangle (axis cs:-37.154891015625,6.07604383952295e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.154891015625,0) rectangle (axis cs:-37.0304768229167,7.96475324746198e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-37.0304768229167,0) rectangle (axis cs:-36.9060626302083,9.84671947327877e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.9060626302083,0) rectangle (axis cs:-36.7816484375,1.34529790276651e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.7816484375,0) rectangle (axis cs:-36.6572342447917,1.43966153145126e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.6572342447917,0) rectangle (axis cs:-36.5328200520833,1.86935609253259e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.5328200520833,0) rectangle (axis cs:-36.408405859375,2.83786071323998e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.408405859375,0) rectangle (axis cs:-36.2839916666667,3.22767564738162e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.2839916666667,0) rectangle (axis cs:-36.1595774739583,4.26174635989674e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.1595774739583,0) rectangle (axis cs:-36.03516328125,4.99769066877344e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-36.03516328125,0) rectangle (axis cs:-35.9107490885417,5.98980719643294e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.9107490885417,0) rectangle (axis cs:-35.7863348958333,7.68330077539535e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.7863348958333,0) rectangle (axis cs:-35.661920703125,1.01692824131829e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.661920703125,0) rectangle (axis cs:-35.5375065104167,1.12392646862192e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.5375065104167,0) rectangle (axis cs:-35.4130923177083,1.41877880366834e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.4130923177083,0) rectangle (axis cs:-35.288678125,1.68838322929284e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.288678125,0) rectangle (axis cs:-35.1642639322917,2.07467905702823e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.1642639322917,0) rectangle (axis cs:-35.0398497395833,2.36386218859353e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-35.0398497395833,0) rectangle (axis cs:-34.915435546875,3.16069213238505e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.915435546875,0) rectangle (axis cs:-34.7910213541667,4.15271556633143e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.7910213541667,0) rectangle (axis cs:-34.6666071614583,5.47774452835601e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.6666071614583,0) rectangle (axis cs:-34.54219296875,5.35526291963327e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.54219296875,0) rectangle (axis cs:-34.4177787760417,7.59142975293057e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.4177787760417,0) rectangle (axis cs:-34.2933645833333,9.26233854773322e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.2933645833333,0) rectangle (axis cs:-34.168950390625,1.14184560051421e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.168950390625,0) rectangle (axis cs:-34.0445361979167,1.24435247803404e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-34.0445361979167,0) rectangle (axis cs:-33.9201220052083,1.4977336950377e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.9201220052083,0) rectangle (axis cs:-33.7957078125,1.97639000747153e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.7957078125,0) rectangle (axis cs:-33.6712936197917,2.15728388299601e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.6712936197917,0) rectangle (axis cs:-33.5468794270833,2.83806887142202e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.5468794270833,0) rectangle (axis cs:-33.422465234375,3.12799817004426e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.422465234375,0) rectangle (axis cs:-33.2980510416667,3.62138859381488e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.2980510416667,0) rectangle (axis cs:-33.1736368489583,4.40768565836946e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.1736368489583,0) rectangle (axis cs:-33.04922265625,5.6767825730022e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-33.04922265625,0) rectangle (axis cs:-32.9248084635417,6.38359952498761e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.9248084635417,0) rectangle (axis cs:-32.8003942708333,7.52389562031351e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.8003942708333,0) rectangle (axis cs:-32.675980078125,8.7646273338504e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.675980078125,0) rectangle (axis cs:-32.5515658854167,1.06789943656809e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.5515658854167,0) rectangle (axis cs:-32.4271516927083,1.21146481537343e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.4271516927083,0) rectangle (axis cs:-32.3027375,1.50254594192397e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.3027375,0) rectangle (axis cs:-32.1783233072917,1.66715211404185e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.1783233072917,0) rectangle (axis cs:-32.0539091145833,2.01763475982804e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-32.0539091145833,0) rectangle (axis cs:-31.929494921875,2.26820564863492e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.929494921875,0) rectangle (axis cs:-31.8050807291667,2.69442292745683e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.8050807291667,0) rectangle (axis cs:-31.6806665364583,3.06713005058372e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.6806665364583,0) rectangle (axis cs:-31.55625234375,3.78071894468402e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.55625234375,0) rectangle (axis cs:-31.4318381510417,4.50595510292715e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.4318381510417,0) rectangle (axis cs:-31.3074239583333,4.50324858774766e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.3074239583333,0) rectangle (axis cs:-31.183009765625,5.43626533618454e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.183009765625,0) rectangle (axis cs:-31.0585955729167,6.65495669154871e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-31.0585955729167,0) rectangle (axis cs:-30.9341813802083,7.50801715152412e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.9341813802083,0) rectangle (axis cs:-30.8097671875,8.84595891260004e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.8097671875,0) rectangle (axis cs:-30.6853529947917,9.54328178438943e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.6853529947917,0) rectangle (axis cs:-30.5609388020833,0.000107356500344364);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.5609388020833,0) rectangle (axis cs:-30.436524609375,0.000130352757629984);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.436524609375,0) rectangle (axis cs:-30.3121104166667,0.000152435923232827);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.3121104166667,0) rectangle (axis cs:-30.1876962239583,0.000161453371314762);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.1876962239583,0) rectangle (axis cs:-30.06328203125,0.000190398717401747);
\draw[draw=none,fill=steelblue31119180] (axis cs:-30.06328203125,0) rectangle (axis cs:-29.9388678385417,0.000214243732290024);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.9388678385417,0) rectangle (axis cs:-29.8144536458333,0.000239909622584129);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.8144536458333,0) rectangle (axis cs:-29.690039453125,0.000266839931721141);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.690039453125,0) rectangle (axis cs:-29.5656252604167,0.00032849484324423);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.5656252604167,0) rectangle (axis cs:-29.4412110677083,0.000346602463538768);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.4412110677083,0) rectangle (axis cs:-29.316796875,0.000401188789876721);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.316796875,0) rectangle (axis cs:-29.1923826822917,0.000450475419116932);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.1923826822917,0) rectangle (axis cs:-29.0679684895833,0.000480498432407119);
\draw[draw=none,fill=steelblue31119180] (axis cs:-29.0679684895833,0) rectangle (axis cs:-28.943554296875,0.000538992157643179);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.943554296875,0) rectangle (axis cs:-28.8191401041667,0.000571805499443191);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.8191401041667,0) rectangle (axis cs:-28.6947259114583,0.000684688329536745);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.6947259114583,0) rectangle (axis cs:-28.57031171875,0.000660226718291534);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.57031171875,0) rectangle (axis cs:-28.4458975260417,0.000871145028496961);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.4458975260417,0) rectangle (axis cs:-28.3214833333333,0.000880689109976783);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.3214833333333,0) rectangle (axis cs:-28.197069140625,0.00096648878931497);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.197069140625,0) rectangle (axis cs:-28.0726549479167,0.000987300491878343);
\draw[draw=none,fill=steelblue31119180] (axis cs:-28.0726549479167,0) rectangle (axis cs:-27.9482407552083,0.0011462172953124);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.9482407552083,0) rectangle (axis cs:-27.8238265625,0.00137887996843525);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.8238265625,0) rectangle (axis cs:-27.6994123697917,0.00130158732198556);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.6994123697917,0) rectangle (axis cs:-27.5749981770833,0.00154140416343083);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.5749981770833,0) rectangle (axis cs:-27.450583984375,0.00160830038991956);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.450583984375,0) rectangle (axis cs:-27.3261697916667,0.00172411129494141);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.3261697916667,0) rectangle (axis cs:-27.2017555989583,0.00189462660578675);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.2017555989583,0) rectangle (axis cs:-27.07734140625,0.00205963863985261);
\draw[draw=none,fill=steelblue31119180] (axis cs:-27.07734140625,0) rectangle (axis cs:-26.9529272135417,0.00221214486997775);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.9529272135417,0) rectangle (axis cs:-26.8285130208333,0.00245248019558772);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.8285130208333,0) rectangle (axis cs:-26.704098828125,0.00236160114491437);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.704098828125,0) rectangle (axis cs:-26.5796846354167,0.00260383201207939);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.5796846354167,0) rectangle (axis cs:-26.4552704427083,0.00303721151075482);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.4552704427083,0) rectangle (axis cs:-26.33085625,0.00288452822080495);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.33085625,0) rectangle (axis cs:-26.2064420572917,0.00312021106131564);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.2064420572917,0) rectangle (axis cs:-26.0820278645833,0.00360023383052711);
\draw[draw=none,fill=steelblue31119180] (axis cs:-26.0820278645833,0) rectangle (axis cs:-25.957613671875,0.00344102943912323);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.957613671875,0) rectangle (axis cs:-25.8331994791667,0.00395551395532745);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.8331994791667,0) rectangle (axis cs:-25.7087852864583,0.00409395695865074);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.7087852864583,0) rectangle (axis cs:-25.58437109375,0.0045192958730181);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.58437109375,0) rectangle (axis cs:-25.4599569010417,0.00476527705687311);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.4599569010417,0) rectangle (axis cs:-25.3355427083333,0.00470137772058025);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.3355427083333,0) rectangle (axis cs:-25.211128515625,0.00505992390902913);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.211128515625,0) rectangle (axis cs:-25.0867143229167,0.00542591369705339);
\draw[draw=none,fill=steelblue31119180] (axis cs:-25.0867143229167,0) rectangle (axis cs:-24.9623001302083,0.00553124175298512);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.9623001302083,0) rectangle (axis cs:-24.8378859375,0.00634931243928272);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.8378859375,0) rectangle (axis cs:-24.7134717447917,0.00609780936301751);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.7134717447917,0) rectangle (axis cs:-24.5890575520833,0.00602676007741758);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.5890575520833,0) rectangle (axis cs:-24.464643359375,0.00675961630960325);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.464643359375,0) rectangle (axis cs:-24.3402291666667,0.00686307667054924);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.3402291666667,0) rectangle (axis cs:-24.2158149739583,0.00728677143354854);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.2158149739583,0) rectangle (axis cs:-24.09140078125,0.00699605879155704);
\draw[draw=none,fill=steelblue31119180] (axis cs:-24.09140078125,0) rectangle (axis cs:-23.9669865885417,0.00735754711424282);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.9669865885417,0) rectangle (axis cs:-23.8425723958333,0.00740108593452854);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.8425723958333,0) rectangle (axis cs:-23.718158203125,0.00825590155553834);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.718158203125,0) rectangle (axis cs:-23.5937440104167,0.00795877340127998);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.5937440104167,0) rectangle (axis cs:-23.4693298177083,0.00790453151445168);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.4693298177083,0) rectangle (axis cs:-23.344915625,0.00888423162050855);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.344915625,0) rectangle (axis cs:-23.2205014322917,0.00880558580091064);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.2205014322917,0) rectangle (axis cs:-23.0960872395833,0.00884006264947643);
\draw[draw=none,fill=steelblue31119180] (axis cs:-23.0960872395833,0) rectangle (axis cs:-22.971673046875,0.00895706927488209);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.971673046875,0) rectangle (axis cs:-22.8472588541667,0.00934047439922786);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.8472588541667,0) rectangle (axis cs:-22.7228446614583,0.00920344502679418);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.7228446614583,0) rectangle (axis cs:-22.59843046875,0.0097143689347357);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.59843046875,0) rectangle (axis cs:-22.4740162760417,0.00977985338002156);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.4740162760417,0) rectangle (axis cs:-22.3496020833333,0.0101488882846062);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.3496020833333,0) rectangle (axis cs:-22.225187890625,0.00927961925514807);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.225187890625,0) rectangle (axis cs:-22.1007736979167,0.0100972987220142);
\draw[draw=none,fill=steelblue31119180] (axis cs:-22.1007736979167,0) rectangle (axis cs:-21.9763595052083,0.00966324164164036);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.9763595052083,0) rectangle (axis cs:-21.8519453125,0.00973228045526759);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.8519453125,0) rectangle (axis cs:-21.7275311197917,0.0102714885965715);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.7275311197917,0) rectangle (axis cs:-21.6031169270833,0.0108585194103283);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.6031169270833,0) rectangle (axis cs:-21.478702734375,0.0099500997219119);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.478702734375,0) rectangle (axis cs:-21.3542885416667,0.0100388635346138);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.3542885416667,0) rectangle (axis cs:-21.2298743489583,0.00966172735612105);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.2298743489583,0) rectangle (axis cs:-21.10546015625,0.0101161289673373);
\draw[draw=none,fill=steelblue31119180] (axis cs:-21.10546015625,0) rectangle (axis cs:-20.9810459635417,0.00995731319543192);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.9810459635417,0) rectangle (axis cs:-20.8566317708333,0.00930215770946869);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.8566317708333,0) rectangle (axis cs:-20.732217578125,0.0100329612003483);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.732217578125,0) rectangle (axis cs:-20.6078033854167,0.00936591943646158);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.6078033854167,0) rectangle (axis cs:-20.4833891927083,0.00909853236504457);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.4833891927083,0) rectangle (axis cs:-20.358975,0.00894056084086704);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.358975,0) rectangle (axis cs:-20.2345608072917,0.00894680723038119);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.2345608072917,0) rectangle (axis cs:-20.1101466145833,0.00881631995537132);
\draw[draw=none,fill=steelblue31119180] (axis cs:-20.1101466145833,0) rectangle (axis cs:-19.985732421875,0.00846361258154586);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.985732421875,0) rectangle (axis cs:-19.8613182291667,0.00786962617891419);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.8613182291667,0) rectangle (axis cs:-19.7369040364583,0.00846214515992857);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.7369040364583,0) rectangle (axis cs:-19.61248984375,0.00766594709866447);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.61248984375,0) rectangle (axis cs:-19.4880756510417,0.00723818464157678);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.4880756510417,0) rectangle (axis cs:-19.3636614583333,0.00706492004700665);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.3636614583333,0) rectangle (axis cs:-19.239247265625,0.00680889259815193);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.239247265625,0) rectangle (axis cs:-19.1148330729167,0.0072401074311834);
\draw[draw=none,fill=steelblue31119180] (axis cs:-19.1148330729167,0) rectangle (axis cs:-18.9904188802083,0.00637267034145855);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.9904188802083,0) rectangle (axis cs:-18.8660046875,0.00628427325036757);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.8660046875,0) rectangle (axis cs:-18.7415904947917,0.00628972053428809);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.7415904947917,0) rectangle (axis cs:-18.6171763020833,0.00583181773023076);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.6171763020833,0) rectangle (axis cs:-18.492762109375,0.00595945752010113);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.492762109375,0) rectangle (axis cs:-18.3683479166667,0.00520710867862095);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.3683479166667,0) rectangle (axis cs:-18.2439337239583,0.00515114711277511);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.2439337239583,0) rectangle (axis cs:-18.11951953125,0.00470801750507272);
\draw[draw=none,fill=steelblue31119180] (axis cs:-18.11951953125,0) rectangle (axis cs:-17.9951053385417,0.00463476109623401);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.9951053385417,0) rectangle (axis cs:-17.8706911458333,0.00453410573815522);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.8706911458333,0) rectangle (axis cs:-17.746276953125,0.00412568407482657);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.746276953125,0) rectangle (axis cs:-17.6218627604167,0.00398653886512077);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.6218627604167,0) rectangle (axis cs:-17.4974485677083,0.00360526189520089);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.4974485677083,0) rectangle (axis cs:-17.373034375,0.00348074667453054);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.373034375,0) rectangle (axis cs:-17.2486201822917,0.00320003517577955);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.2486201822917,0) rectangle (axis cs:-17.1242059895833,0.00306571686053319);
\draw[draw=none,fill=steelblue31119180] (axis cs:-17.1242059895833,0) rectangle (axis cs:-16.999791796875,0.00300220069448182);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.999791796875,0) rectangle (axis cs:-16.8753776041667,0.00290529528717312);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.8753776041667,0) rectangle (axis cs:-16.7509634114583,0.00252087853753343);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.7509634114583,0) rectangle (axis cs:-16.62654921875,0.00228593907368044);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.62654921875,0) rectangle (axis cs:-16.5021350260417,0.0022623009075376);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.5021350260417,0) rectangle (axis cs:-16.3777208333333,0.0020182594589864);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.3777208333333,0) rectangle (axis cs:-16.253306640625,0.00191113698456724);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.253306640625,0) rectangle (axis cs:-16.1288924479167,0.00172270738984118);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.1288924479167,0) rectangle (axis cs:-16.0044782552083,0.00169865924893393);
\draw[draw=none,fill=steelblue31119180] (axis cs:-16.0044782552083,0) rectangle (axis cs:-15.8800640625,0.00158511027259687);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.8800640625,0) rectangle (axis cs:-15.7556498697917,0.00146506870855684);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.7556498697917,0) rectangle (axis cs:-15.6312356770833,0.00129677341525132);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.6312356770833,0) rectangle (axis cs:-15.506821484375,0.00121152472200274);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.506821484375,0) rectangle (axis cs:-15.3824072916667,0.00108064257656492);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.3824072916667,0) rectangle (axis cs:-15.2579930989583,0.000934909096345812);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.2579930989583,0) rectangle (axis cs:-15.13357890625,0.000862262394965794);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.13357890625,0) rectangle (axis cs:-15.0091647135417,0.000815281396864491);
\draw[draw=none,fill=steelblue31119180] (axis cs:-15.0091647135417,0) rectangle (axis cs:-14.8847505208333,0.00071489930818135);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.8847505208333,0) rectangle (axis cs:-14.760336328125,0.000672506308594213);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.760336328125,0) rectangle (axis cs:-14.6359221354167,0.000598908291742519);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.6359221354167,0) rectangle (axis cs:-14.5115079427083,0.000549110125528284);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.5115079427083,0) rectangle (axis cs:-14.38709375,0.00048417555500386);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.38709375,0) rectangle (axis cs:-14.2626795572917,0.000463487890382779);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.2626795572917,0) rectangle (axis cs:-14.1382653645833,0.000394477039477777);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.1382653645833,0) rectangle (axis cs:-14.013851171875,0.000378992782260962);
\draw[draw=none,fill=steelblue31119180] (axis cs:-14.013851171875,0) rectangle (axis cs:-13.8894369791667,0.000354345258223486);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.8894369791667,0) rectangle (axis cs:-13.7650227864583,0.000290621933022798);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.7650227864583,0) rectangle (axis cs:-13.64060859375,0.000274384610818459);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.64060859375,0) rectangle (axis cs:-13.5161944010417,0.000245361149677259);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.5161944010417,0) rectangle (axis cs:-13.3917802083333,0.000207865761862413);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.3917802083333,0) rectangle (axis cs:-13.267366015625,0.000193631485853337);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.267366015625,0) rectangle (axis cs:-13.1429518229167,0.000156403687848601);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.1429518229167,0) rectangle (axis cs:-13.0185376302083,0.000144106978270409);
\draw[draw=none,fill=steelblue31119180] (axis cs:-13.0185376302083,0) rectangle (axis cs:-12.8941234375,0.000124178925813843);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.8941234375,0) rectangle (axis cs:-12.7697092447917,0.000116339560949868);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.7697092447917,0) rectangle (axis cs:-12.6452950520833,0.00010439782834535);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.6452950520833,0) rectangle (axis cs:-12.520880859375,8.70088378876575e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.520880859375,0) rectangle (axis cs:-12.3964666666667,7.78667101134281e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.3964666666667,0) rectangle (axis cs:-12.2720524739583,7.08739079458542e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.2720524739583,0) rectangle (axis cs:-12.14763828125,6.50088520847553e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.14763828125,0) rectangle (axis cs:-12.0232240885417,5.30797665103569e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-12.0232240885417,0) rectangle (axis cs:-11.8988098958333,4.68954322821014e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.8988098958333,0) rectangle (axis cs:-11.774395703125,4.12425163223866e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.774395703125,0) rectangle (axis cs:-11.6499815104167,3.62139009703411e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.6499815104167,0) rectangle (axis cs:-11.5255673177083,3.14124538344904e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.5255673177083,0) rectangle (axis cs:-11.401153125,2.69300489815302e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.401153125,0) rectangle (axis cs:-11.2767389322917,2.30349801775298e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.2767389322917,0) rectangle (axis cs:-11.1523247395833,2.05690500336718e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.1523247395833,0) rectangle (axis cs:-11.027910546875,1.76371716744365e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-11.027910546875,0) rectangle (axis cs:-10.9034963541667,1.55597536139258e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.9034963541667,0) rectangle (axis cs:-10.7790821614583,1.28606970011132e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.7790821614583,0) rectangle (axis cs:-10.65466796875,1.14614792947281e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.65466796875,0) rectangle (axis cs:-10.5302537760417,9.61636315992596e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.5302537760417,0) rectangle (axis cs:-10.4058395833333,8.18519191796108e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.4058395833333,0) rectangle (axis cs:-10.281425390625,7.06571164285324e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.281425390625,0) rectangle (axis cs:-10.1570111979167,5.90337535225417e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.1570111979167,0) rectangle (axis cs:-10.0325970052083,5.13785519427983e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-10.0325970052083,0) rectangle (axis cs:-9.9081828125,4.19629694723058e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.9081828125,0) rectangle (axis cs:-9.78376861979167,3.56964398830848e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.78376861979167,0) rectangle (axis cs:-9.65935442708333,3.22341472380317e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.65935442708333,0) rectangle (axis cs:-9.534940234375,2.44083298842685e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.534940234375,0) rectangle (axis cs:-9.41052604166666,2.21433905936853e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.41052604166666,0) rectangle (axis cs:-9.28611184895833,1.88612026582041e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.28611184895833,0) rectangle (axis cs:-9.16169765625,1.64919502199241e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.16169765625,0) rectangle (axis cs:-9.03728346354166,1.22953066848292e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-9.03728346354166,0) rectangle (axis cs:-8.91286927083333,1.09361525005769e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.91286927083333,0) rectangle (axis cs:-8.788455078125,9.18113411843188e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.788455078125,0) rectangle (axis cs:-8.66404088541667,7.7173274094632e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.66404088541667,0) rectangle (axis cs:-8.53962669270833,6.38382784364774e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.53962669270833,0) rectangle (axis cs:-8.4152125,5.25433771241578e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.4152125,0) rectangle (axis cs:-8.29079830729167,4.24603012429486e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.29079830729167,0) rectangle (axis cs:-8.16638411458333,3.75088511790594e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.16638411458333,0) rectangle (axis cs:-8.041969921875,3.15713755782449e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-8.041969921875,0) rectangle (axis cs:-7.91755572916666,2.48898233676827e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.91755572916666,0) rectangle (axis cs:-7.79314153645833,2.02193846453281e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.79314153645833,0) rectangle (axis cs:-7.66872734375,1.70817385827362e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.66872734375,0) rectangle (axis cs:-7.54431315104166,1.32437037883508e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.54431315104166,0) rectangle (axis cs:-7.41989895833333,1.11051973485099e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.41989895833333,0) rectangle (axis cs:-7.295484765625,9.58232803588326e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.295484765625,0) rectangle (axis cs:-7.17107057291666,7.79858260031175e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.17107057291666,0) rectangle (axis cs:-7.04665638020833,6.37195640233977e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-7.04665638020833,0) rectangle (axis cs:-6.9222421875,5.14592667477745e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.9222421875,0) rectangle (axis cs:-6.79782799479167,4.24485778600578e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.79782799479167,0) rectangle (axis cs:-6.67341380208333,3.35772480280046e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.67341380208333,0) rectangle (axis cs:-6.548999609375,2.71342905126518e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.548999609375,0) rectangle (axis cs:-6.42458541666667,2.21858999653149e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.42458541666667,0) rectangle (axis cs:-6.30017122395833,1.76586379677805e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.30017122395833,0) rectangle (axis cs:-6.17575703125,1.39765199781578e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.17575703125,0) rectangle (axis cs:-6.05134283854166,1.15170898902793e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.05134283854166,0) rectangle (axis cs:-5.92692864583334,9.34029023342324e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.92692864583334,0) rectangle (axis cs:-5.802514453125,7.74180727630105e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.802514453125,0) rectangle (axis cs:-5.67810026041666,6.05748582837345e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.67810026041666,0) rectangle (axis cs:-5.55368606770833,4.5756391933813e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.55368606770833,0) rectangle (axis cs:-5.429271875,3.72334658794505e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.429271875,0) rectangle (axis cs:-5.30485768229167,3.02795836138803e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.30485768229167,0) rectangle (axis cs:-5.18044348958333,2.45033674727628e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.18044348958333,0) rectangle (axis cs:-5.056029296875,1.95158905457478e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-5.056029296875,0) rectangle (axis cs:-4.93161510416667,1.58345179049279e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.93161510416667,0) rectangle (axis cs:-4.80720091145833,1.21529089694854e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.80720091145833,0) rectangle (axis cs:-4.68278671875,1.00115516744256e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.68278671875,0) rectangle (axis cs:-4.55837252604167,6.94823522354811e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.55837252604167,0) rectangle (axis cs:-4.43395833333333,6.17767980216232e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.43395833333333,0) rectangle (axis cs:-4.309544140625,4.67246275274317e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.309544140625,0) rectangle (axis cs:-4.18512994791666,3.70014601066942e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.18512994791666,0) rectangle (axis cs:-4.06071575520834,2.99305923309767e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-4.06071575520834,0) rectangle (axis cs:-3.9363015625,2.33112491502878e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.9363015625,0) rectangle (axis cs:-3.81188736979166,1.72529785734918e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.81188736979166,0) rectangle (axis cs:-3.68747317708333,1.38692536752515e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.68747317708333,0) rectangle (axis cs:-3.563058984375,1.04665661113535e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.563058984375,0) rectangle (axis cs:-3.43864479166667,7.98127340277199e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.43864479166667,0) rectangle (axis cs:-3.31423059895833,6.61122453316073e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.31423059895833,0) rectangle (axis cs:-3.18981640625,4.80103017730071e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.18981640625,0) rectangle (axis cs:-3.06540221354167,3.59333866046923e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-3.06540221354167,0) rectangle (axis cs:-2.94098802083333,2.86595985166119e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.94098802083333,0) rectangle (axis cs:-2.816573828125,2.30454389293349e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.816573828125,0) rectangle (axis cs:-2.69215963541667,1.78875914744331e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.69215963541667,0) rectangle (axis cs:-2.56774544270833,1.27440057796703e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.56774544270833,0) rectangle (axis cs:-2.44333125,1.0883676294383e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.44333125,0) rectangle (axis cs:-2.31891705729166,6.90054497524884e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.31891705729166,0) rectangle (axis cs:-2.19450286458333,3.07114334929207e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.19450286458333,0) rectangle (axis cs:-2.070088671875,1.17397741161849e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:-2.070088671875,0) rectangle (axis cs:-1.94567447916666,2.70685964440162e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.94567447916666,0) rectangle (axis cs:-1.82126028645833,5.051000718438e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.82126028645833,0) rectangle (axis cs:-1.69684609375,0.000566438527453905);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.69684609375,0) rectangle (axis cs:-1.57243190104167,0.0049585675473552);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.57243190104167,0) rectangle (axis cs:-1.44801770833333,0.0272809588509279);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.44801770833333,0) rectangle (axis cs:-1.323603515625,0.10881118634426);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.323603515625,0) rectangle (axis cs:-1.19918932291667,0.299657353034313);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.19918932291667,0) rectangle (axis cs:-1.07477513020833,0.550838821726735);
\draw[draw=none,fill=steelblue31119180] (axis cs:-1.07477513020833,0) rectangle (axis cs:-0.950360937500001,0.635900825368591);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.950360937500001,0) rectangle (axis cs:-0.825946744791665,0.561006717368389);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.825946744791665,0) rectangle (axis cs:-0.701532552083336,0.330688284183078);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.701532552083336,0) rectangle (axis cs:-0.577118359375,0.134413597803393);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.577118359375,0) rectangle (axis cs:-0.452704166666663,0.0371545031433002);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.452704166666663,0) rectangle (axis cs:-0.328289973958334,0.00743474518944647);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.328289973958334,0) rectangle (axis cs:-0.203875781249998,0.000999608388322548);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.203875781249998,0) rectangle (axis cs:-0.079461588541669,9.04237139715261e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.079461588541669,0) rectangle (axis cs:0.0449526041666672,5.47445717473774e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0449526041666672,0) rectangle (axis cs:0.169366796875003,2.43935067850692e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.169366796875003,0) rectangle (axis cs:0.293780989583333,6.82414758819163e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.293780989583333,0) rectangle (axis cs:0.418195182291669,1.35077447198773e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.418195182291669,0) rectangle (axis cs:0.542609374999998,1.86635475799373e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.542609374999998,0) rectangle (axis cs:0.667023567708334,1.50443245246053e-15);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.667023567708334,0) rectangle (axis cs:0.79143776041667,1.13061548658843e-17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.79143776041667,0) rectangle (axis cs:0.915851953124999,2.18034009700171e-17);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.915851953124999,0) rectangle (axis cs:1.04026614583334,3.63389504741858e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.04026614583334,0) rectangle (axis cs:1.16468033854166,1.15391100089078e-17);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.16468033854166,0) rectangle (axis cs:1.28909453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.28909453125,0) rectangle (axis cs:1.41350872395834,1.20106592677939e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.41350872395834,0) rectangle (axis cs:1.53792291666667,1.81694496658404e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.53792291666667,0) rectangle (axis cs:1.662337109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.662337109375,0) rectangle (axis cs:1.78675130208333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.78675130208333,0) rectangle (axis cs:1.91116549479167,8.71875416584079e-20);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.91116549479167,0) rectangle (axis cs:2.0355796875,4.54236497358519e-19);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.0355796875,0) rectangle (axis cs:2.15999388020833,3.77043531306913e-20);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.15999388020833,0) rectangle (axis cs:2.28440807291667,2.58886439859878e-21);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.28440807291667,0) rectangle (axis cs:2.408822265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.408822265625,0) rectangle (axis cs:2.53323645833333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.53323645833333,0) rectangle (axis cs:2.65765065104167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.65765065104167,0) rectangle (axis cs:2.78206484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.78206484375,0) rectangle (axis cs:2.90647903645834,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.90647903645834,0) rectangle (axis cs:3.03089322916667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.03089322916667,0) rectangle (axis cs:3.155307421875,1.19434631276194e-20);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.155307421875,0) rectangle (axis cs:3.27972161458334,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.27972161458334,0) rectangle (axis cs:3.40413580729167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.40413580729167,0) rectangle (axis cs:3.52855,9.46192639457372e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.52855,0) rectangle (axis cs:3.65296419270833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.65296419270833,0) rectangle (axis cs:3.77737838541667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.77737838541667,0) rectangle (axis cs:3.901792578125,4.49469504264929e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.901792578125,0) rectangle (axis cs:4.02620677083333,2.02370900883355e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.02620677083333,0) rectangle (axis cs:4.15062096354167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.15062096354167,0) rectangle (axis cs:4.27503515625,4.88628810582209e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.27503515625,0) rectangle (axis cs:4.39944934895833,1.51839546671115e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.39944934895833,0) rectangle (axis cs:4.52386354166667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.52386354166667,0) rectangle (axis cs:4.648277734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.648277734375,0) rectangle (axis cs:4.77269192708334,1.1555086928148e-22);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.77269192708334,0) rectangle (axis cs:4.89710611979167,5.03991508311891e-24);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.89710611979167,0) rectangle (axis cs:5.0215203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.0215203125,0) rectangle (axis cs:5.14593450520833,2.54689941433816e-23);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.14593450520833,0) rectangle (axis cs:5.27034869791667,1.55557095517516e-23);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.27034869791667,0) rectangle (axis cs:5.394762890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.394762890625,0) rectangle (axis cs:5.51917708333333,1.10430839460881e-23);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.51917708333333,0) rectangle (axis cs:5.64359127604167,5.52318620464937e-24);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.64359127604167,0) rectangle (axis cs:5.76800546875,1.89123968675418e-23);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.76800546875,0) rectangle (axis cs:5.89241966145833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.89241966145833,0) rectangle (axis cs:6.01683385416667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.01683385416667,0) rectangle (axis cs:6.141248046875,3.59742225700333e-21);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.141248046875,0) rectangle (axis cs:6.26566223958334,1.15823970269784e-21);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.26566223958334,0) rectangle (axis cs:6.39007643229166,1.57024374048317e-21);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.39007643229166,0) rectangle (axis cs:6.514490625,4.50863649010463e-20);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.514490625,0) rectangle (axis cs:6.63890481770834,1.08745847277048e-19);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.63890481770834,0) rectangle (axis cs:6.76331901041667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.76331901041667,0) rectangle (axis cs:6.887733203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.887733203125,0) rectangle (axis cs:7.01214739583333,9.0847299471709e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.01214739583333,0) rectangle (axis cs:7.13656158854167,7.47219641636349e-17);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.13656158854167,0) rectangle (axis cs:7.26097578125,9.08473818111404e-16);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.26097578125,0) rectangle (axis cs:7.38538997395833,4.22803761645249e-15);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.38538997395833,0) rectangle (axis cs:7.50980416666667,2.74041054070624e-14);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.50980416666667,0) rectangle (axis cs:7.634218359375,1.52669151629252e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.634218359375,0) rectangle (axis cs:7.75863255208333,6.11090195256484e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.75863255208333,0) rectangle (axis cs:7.88304674479167,1.83300144941479e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.88304674479167,0) rectangle (axis cs:8.0074609375,4.58130188911396e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.0074609375,0) rectangle (axis cs:8.13187513020834,1.02834640113896e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.13187513020834,0) rectangle (axis cs:8.25628932291666,2.55706429668273e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.25628932291666,0) rectangle (axis cs:8.380703515625,5.58352540146305e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.380703515625,0) rectangle (axis cs:8.50511770833334,1.34751840148931e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.50511770833334,0) rectangle (axis cs:8.62953190104167,3.18213706361649e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.62953190104167,0) rectangle (axis cs:8.75394609375,6.97164907291266e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.75394609375,0) rectangle (axis cs:8.87836028645833,1.42675505251346e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.87836028645833,0) rectangle (axis cs:9.00277447916667,3.00127623002796e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.00277447916667,0) rectangle (axis cs:9.127188671875,6.03764664094771e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.127188671875,0) rectangle (axis cs:9.25160286458333,1.34645426707201e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.25160286458333,0) rectangle (axis cs:9.37601705729167,2.66730802566398e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.37601705729167,0) rectangle (axis cs:9.50043125,5.53827560690531e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.50043125,0) rectangle (axis cs:9.62484544270833,1.12577514688413e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.62484544270833,0) rectangle (axis cs:9.74925963541667,2.07906657130022e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.74925963541667,0) rectangle (axis cs:9.873673828125,4.13508195833118e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.873673828125,0) rectangle (axis cs:9.99808802083334,7.764391251927e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.99808802083334,0) rectangle (axis cs:10.1225022135417,1.42042631553543e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.1225022135417,0) rectangle (axis cs:10.24691640625,2.58833884579301e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.24691640625,0) rectangle (axis cs:10.3713305989583,4.66297850818524e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.3713305989583,0) rectangle (axis cs:10.4957447916667,8.30191614022656e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.4957447916667,0) rectangle (axis cs:10.620158984375,1.45197226882389e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.620158984375,0) rectangle (axis cs:10.7445731770833,2.36783446368232e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.7445731770833,0) rectangle (axis cs:10.8689873697917,3.81740287318085e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8689873697917,0) rectangle (axis cs:10.9934015625,6.92241785216454e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.9934015625,0) rectangle (axis cs:11.1178157552083,0.000116026481741423);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.1178157552083,0) rectangle (axis cs:11.2422299479167,0.000182009556890007);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.2422299479167,0) rectangle (axis cs:11.366644140625,0.000285973027694233);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.366644140625,0) rectangle (axis cs:11.4910583333333,0.000455910861175446);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.4910583333333,0) rectangle (axis cs:11.6154725260417,0.000711947521414151);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6154725260417,0) rectangle (axis cs:11.73988671875,0.00109045980740304);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.73988671875,0) rectangle (axis cs:11.8643009114583,0.00160516724745945);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8643009114583,0) rectangle (axis cs:11.9887151041667,0.00231260334249129);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.9887151041667,0) rectangle (axis cs:12.113129296875,0.00333369215257352);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.113129296875,0) rectangle (axis cs:12.2375434895833,0.00485342941426505);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.2375434895833,0) rectangle (axis cs:12.3619576822917,0.00632008185187461);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.3619576822917,0) rectangle (axis cs:12.486371875,0.00869060402326823);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.486371875,0) rectangle (axis cs:12.6107860677083,0.0129814030311849);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6107860677083,0) rectangle (axis cs:12.7352002604167,0.0167899372194295);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.7352002604167,0) rectangle (axis cs:12.859614453125,0.022327134606988);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.859614453125,0) rectangle (axis cs:12.9840286458333,0.0305017219545535);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.9840286458333,0) rectangle (axis cs:13.1084428385417,0.0357494742936208);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.1084428385417,0) rectangle (axis cs:13.23285703125,0.0441306769324912);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.23285703125,0) rectangle (axis cs:13.3572712239583,0.0600231582693301);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.3572712239583,0) rectangle (axis cs:13.4816854166667,0.0712435132695661);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.4816854166667,0) rectangle (axis cs:13.606099609375,0.0836213622287972);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.606099609375,0) rectangle (axis cs:13.7305138020833,0.0993024162096388);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.7305138020833,0) rectangle (axis cs:13.8549279947917,0.118092588425245);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.8549279947917,0) rectangle (axis cs:13.9793421875,0.139511147878458);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.9793421875,0) rectangle (axis cs:14.1037563802083,0.158510645991692);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.1037563802083,0) rectangle (axis cs:14.2281705729167,0.161976064111334);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.2281705729167,0) rectangle (axis cs:14.352584765625,0.178241541248319);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.352584765625,0) rectangle (axis cs:14.4769989583333,0.202236431857819);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.4769989583333,0) rectangle (axis cs:14.6014131510417,0.219727718165447);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6014131510417,0) rectangle (axis cs:14.72582734375,0.227533427295725);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.72582734375,0) rectangle (axis cs:14.8502415364583,0.22482131172136);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8502415364583,0) rectangle (axis cs:14.9746557291667,0.232444681570934);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.9746557291667,0) rectangle (axis cs:15.099069921875,0.245769276898209);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.099069921875,0) rectangle (axis cs:15.2234841145833,0.220188904215084);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.2234841145833,0) rectangle (axis cs:15.3478983072917,0.222881830725273);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.3478983072917,0) rectangle (axis cs:15.4723125,0.211144483658187);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.4723125,0) rectangle (axis cs:15.5967266927083,0.20689258928828);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.5967266927083,0) rectangle (axis cs:15.7211408854167,0.182184487522422);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.7211408854167,0) rectangle (axis cs:15.845555078125,0.169277543772402);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.845555078125,0) rectangle (axis cs:15.9699692708333,0.15415775985753);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.9699692708333,0) rectangle (axis cs:16.0943834635417,0.133804004715228);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.0943834635417,0) rectangle (axis cs:16.21879765625,0.118058222292734);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.21879765625,0) rectangle (axis cs:16.3432118489583,0.101991846709166);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.3432118489583,0) rectangle (axis cs:16.4676260416667,0.0829922822646148);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.4676260416667,0) rectangle (axis cs:16.592040234375,0.068236333309706);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.592040234375,0) rectangle (axis cs:16.7164544270833,0.0584197261866082);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.7164544270833,0) rectangle (axis cs:16.8408686197917,0.0436031325499899);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.8408686197917,0) rectangle (axis cs:16.9652828125,0.034910099486931);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.9652828125,0) rectangle (axis cs:17.0896970052083,0.0280090964585985);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.0896970052083,0) rectangle (axis cs:17.2141111979167,0.0213649862625495);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.2141111979167,0) rectangle (axis cs:17.338525390625,0.0175999840564223);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.338525390625,0) rectangle (axis cs:17.4629395833333,0.0123247177672433);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.4629395833333,0) rectangle (axis cs:17.5873537760417,0.0091319175302093);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.5873537760417,0) rectangle (axis cs:17.71176796875,0.00641387700429371);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.71176796875,0) rectangle (axis cs:17.8361821614583,0.00481687060553478);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.8361821614583,0) rectangle (axis cs:17.9605963541667,0.00326174631595193);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.9605963541667,0) rectangle (axis cs:18.085010546875,0.00228748533615266);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.085010546875,0) rectangle (axis cs:18.2094247395833,0.00150715489893067);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.2094247395833,0) rectangle (axis cs:18.3338389322917,0.00101496242317284);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.3338389322917,0) rectangle (axis cs:18.458253125,0.000671965570168598);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.458253125,0) rectangle (axis cs:18.5826673177083,0.000435386033190582);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.5826673177083,0) rectangle (axis cs:18.7070815104167,0.000279777100934963);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.7070815104167,0) rectangle (axis cs:18.831495703125,0.000183146074040827);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.831495703125,0) rectangle (axis cs:18.9559098958333,0.00011016715725617);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.9559098958333,0) rectangle (axis cs:19.0803240885417,6.60204424877856e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.0803240885417,0) rectangle (axis cs:19.20473828125,4.16765874560848e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.20473828125,0) rectangle (axis cs:19.3291524739583,2.44954543248327e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.3291524739583,0) rectangle (axis cs:19.4535666666667,1.36330927089e-05);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.4535666666667,0) rectangle (axis cs:19.577980859375,7.7012294819981e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.577980859375,0) rectangle (axis cs:19.7023950520833,4.78511342680559e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.7023950520833,0) rectangle (axis cs:19.8268092447917,2.54218499947535e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.8268092447917,0) rectangle (axis cs:19.9512234375,1.30309699067527e-06);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.9512234375,0) rectangle (axis cs:20.0756376302083,7.2205802635346e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.0756376302083,0) rectangle (axis cs:20.2000518229167,3.95476186575627e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.2000518229167,0) rectangle (axis cs:20.324466015625,2.00833452217271e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.324466015625,0) rectangle (axis cs:20.4488802083333,1.07642521157453e-07);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.4488802083333,0) rectangle (axis cs:20.5732944010417,5.55967121547824e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.5732944010417,0) rectangle (axis cs:20.69770859375,2.77917847698273e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.69770859375,0) rectangle (axis cs:20.8221227864583,1.23796374216603e-08);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.8221227864583,0) rectangle (axis cs:20.9465369791667,6.47942940519146e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.9465369791667,0) rectangle (axis cs:21.070951171875,3.00777847568119e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.070951171875,0) rectangle (axis cs:21.1953653645833,1.50948259791681e-09);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.1953653645833,0) rectangle (axis cs:21.3197795572917,6.53604335815995e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.3197795572917,0) rectangle (axis cs:21.44419375,2.94015766493763e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.44419375,0) rectangle (axis cs:21.5686079427083,1.37073960193894e-10);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.5686079427083,0) rectangle (axis cs:21.6930221354167,5.77301670994192e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6930221354167,0) rectangle (axis cs:21.817436328125,2.55568919672156e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.817436328125,0) rectangle (axis cs:21.9418505208333,1.09522479399049e-11);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.9418505208333,0) rectangle (axis cs:22.0662647135417,4.39047700933058e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.0662647135417,0) rectangle (axis cs:22.19067890625,1.78119790573381e-12);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.19067890625,0) rectangle (axis cs:22.3150930989583,6.6724521285126e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.3150930989583,0) rectangle (axis cs:22.4395072916667,1.93799217532224e-13);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.4395072916667,0) rectangle (axis cs:22.563921484375,3.64747584456208e-14);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.563921484375,0) rectangle (axis cs:22.6883356770833,4.73087798671023e-15);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6883356770833,0) rectangle (axis cs:22.8127498697917,5.86419810080734e-16);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.8127498697917,0) rectangle (axis cs:22.9371640625,1.4081339089491e-16);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.9371640625,0) rectangle (axis cs:23.0615782552083,1.18101397256709e-17);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.0615782552083,0) rectangle (axis cs:23.1859924479167,9.53899201578303e-18);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.1859924479167,0) rectangle (axis cs:23.310406640625,4.54236497358493e-19);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.310406640625,0) rectangle (axis cs:23.4348208333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.4348208333333,0) rectangle (axis cs:23.5592350260417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.5592350260417,0) rectangle (axis cs:23.68364921875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.68364921875,0) rectangle (axis cs:23.8080634114583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.8080634114583,0) rectangle (axis cs:23.9324776041667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.9324776041667,0) rectangle (axis cs:24.056891796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.056891796875,0) rectangle (axis cs:24.1813059895833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.1813059895833,0) rectangle (axis cs:24.3057201822917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.3057201822917,0) rectangle (axis cs:24.430134375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.430134375,0) rectangle (axis cs:24.5545485677083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.5545485677083,0) rectangle (axis cs:24.6789627604167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.6789627604167,0) rectangle (axis cs:24.803376953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.803376953125,0) rectangle (axis cs:24.9277911458333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.9277911458333,0) rectangle (axis cs:25.0522053385417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.0522053385417,0) rectangle (axis cs:25.17661953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.17661953125,0) rectangle (axis cs:25.3010337239583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.3010337239583,0) rectangle (axis cs:25.4254479166667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.4254479166667,0) rectangle (axis cs:25.549862109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.549862109375,0) rectangle (axis cs:25.6742763020833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.6742763020833,0) rectangle (axis cs:25.7986904947917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.7986904947917,0) rectangle (axis cs:25.9231046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.9231046875,0) rectangle (axis cs:26.0475188802083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.0475188802083,0) rectangle (axis cs:26.1719330729167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.1719330729167,0) rectangle (axis cs:26.296347265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.296347265625,0) rectangle (axis cs:26.4207614583333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.4207614583333,0) rectangle (axis cs:26.5451756510417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.5451756510417,0) rectangle (axis cs:26.66958984375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.66958984375,0) rectangle (axis cs:26.7940040364583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.7940040364583,0) rectangle (axis cs:26.9184182291667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.9184182291667,0) rectangle (axis cs:27.042832421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.042832421875,0) rectangle (axis cs:27.1672466145833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.1672466145833,0) rectangle (axis cs:27.2916608072917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.2916608072917,0) rectangle (axis cs:27.416075,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.416075,0) rectangle (axis cs:27.5404891927083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.5404891927083,0) rectangle (axis cs:27.6649033854167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.6649033854167,0) rectangle (axis cs:27.789317578125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.789317578125,0) rectangle (axis cs:27.9137317708333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.9137317708333,0) rectangle (axis cs:28.0381459635417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.0381459635417,0) rectangle (axis cs:28.16256015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.16256015625,0) rectangle (axis cs:28.2869743489583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.2869743489583,0) rectangle (axis cs:28.4113885416667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.4113885416667,0) rectangle (axis cs:28.535802734375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.535802734375,0) rectangle (axis cs:28.6602169270833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.6602169270833,0) rectangle (axis cs:28.7846311197917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.7846311197917,0) rectangle (axis cs:28.9090453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.9090453125,0) rectangle (axis cs:29.0334595052083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.0334595052083,0) rectangle (axis cs:29.1578736979167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.1578736979167,0) rectangle (axis cs:29.282287890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.282287890625,0) rectangle (axis cs:29.4067020833333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.4067020833333,0) rectangle (axis cs:29.5311162760417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.5311162760417,0) rectangle (axis cs:29.65553046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.65553046875,0) rectangle (axis cs:29.7799446614583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.7799446614583,0) rectangle (axis cs:29.9043588541667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.9043588541667,0) rectangle (axis cs:30.028773046875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.028773046875,0) rectangle (axis cs:30.1531872395833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.1531872395833,0) rectangle (axis cs:30.2776014322917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.2776014322917,0) rectangle (axis cs:30.402015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.402015625,0) rectangle (axis cs:30.5264298177083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.5264298177083,0) rectangle (axis cs:30.6508440104167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.6508440104167,0) rectangle (axis cs:30.775258203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.775258203125,0) rectangle (axis cs:30.8996723958333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.8996723958333,0) rectangle (axis cs:31.0240865885417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.0240865885417,0) rectangle (axis cs:31.14850078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.14850078125,0) rectangle (axis cs:31.2729149739583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.2729149739583,0) rectangle (axis cs:31.3973291666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.3973291666667,0) rectangle (axis cs:31.521743359375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.521743359375,0) rectangle (axis cs:31.6461575520833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.6461575520833,0) rectangle (axis cs:31.7705717447917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.7705717447917,0) rectangle (axis cs:31.8949859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.8949859375,0) rectangle (axis cs:32.0194001302083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.0194001302083,0) rectangle (axis cs:32.1438143229167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.1438143229167,0) rectangle (axis cs:32.268228515625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.268228515625,0) rectangle (axis cs:32.3926427083333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.3926427083333,0) rectangle (axis cs:32.5170569010417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.5170569010417,0) rectangle (axis cs:32.64147109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.64147109375,0) rectangle (axis cs:32.7658852864583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.7658852864583,0) rectangle (axis cs:32.8902994791667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.8902994791667,0) rectangle (axis cs:33.014713671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.014713671875,0) rectangle (axis cs:33.1391278645833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.1391278645833,0) rectangle (axis cs:33.2635420572917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.2635420572917,0) rectangle (axis cs:33.38795625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.38795625,0) rectangle (axis cs:33.5123704427083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.5123704427083,0) rectangle (axis cs:33.6367846354167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.6367846354167,0) rectangle (axis cs:33.761198828125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.761198828125,0) rectangle (axis cs:33.8856130208333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.8856130208333,0) rectangle (axis cs:34.0100272135417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.0100272135417,0) rectangle (axis cs:34.13444140625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.13444140625,0) rectangle (axis cs:34.2588555989583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.2588555989583,0) rectangle (axis cs:34.3832697916667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.3832697916667,0) rectangle (axis cs:34.507683984375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.507683984375,0) rectangle (axis cs:34.6320981770833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.6320981770833,0) rectangle (axis cs:34.7565123697917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.7565123697917,0) rectangle (axis cs:34.8809265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.8809265625,0) rectangle (axis cs:35.0053407552083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.0053407552083,0) rectangle (axis cs:35.1297549479167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.1297549479167,0) rectangle (axis cs:35.254169140625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.254169140625,0) rectangle (axis cs:35.3785833333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.3785833333333,0) rectangle (axis cs:35.5029975260417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.5029975260417,0) rectangle (axis cs:35.62741171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.62741171875,0) rectangle (axis cs:35.7518259114583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.7518259114583,0) rectangle (axis cs:35.8762401041667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.8762401041667,0) rectangle (axis cs:36.000654296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.000654296875,0) rectangle (axis cs:36.1250684895833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.1250684895833,0) rectangle (axis cs:36.2494826822917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.2494826822917,0) rectangle (axis cs:36.373896875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.373896875,0) rectangle (axis cs:36.4983110677083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.4983110677083,0) rectangle (axis cs:36.6227252604167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.6227252604167,0) rectangle (axis cs:36.747139453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.747139453125,0) rectangle (axis cs:36.8715536458333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.8715536458333,0) rectangle (axis cs:36.9959678385417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.9959678385417,0) rectangle (axis cs:37.12038203125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.12038203125,0) rectangle (axis cs:37.2447962239583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.2447962239583,0) rectangle (axis cs:37.3692104166667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.3692104166667,0) rectangle (axis cs:37.493624609375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.493624609375,0) rectangle (axis cs:37.6180388020833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.6180388020833,0) rectangle (axis cs:37.7424529947917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.7424529947917,0) rectangle (axis cs:37.8668671875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.8668671875,0) rectangle (axis cs:37.9912813802083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.9912813802083,0) rectangle (axis cs:38.1156955729167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.1156955729167,0) rectangle (axis cs:38.240109765625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.240109765625,0) rectangle (axis cs:38.3645239583333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.3645239583333,0) rectangle (axis cs:38.4889381510417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.4889381510417,0) rectangle (axis cs:38.61335234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.61335234375,0) rectangle (axis cs:38.7377665364583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.7377665364583,0) rectangle (axis cs:38.8621807291667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.8621807291667,0) rectangle (axis cs:38.986594921875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.986594921875,0) rectangle (axis cs:39.1110091145833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.1110091145833,0) rectangle (axis cs:39.2354233072917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.2354233072917,0) rectangle (axis cs:39.3598375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.3598375,0) rectangle (axis cs:39.4842516927083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.4842516927083,0) rectangle (axis cs:39.6086658854167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.6086658854167,0) rectangle (axis cs:39.733080078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.733080078125,0) rectangle (axis cs:39.8574942708333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.8574942708333,0) rectangle (axis cs:39.9819084635417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.9819084635417,0) rectangle (axis cs:40.10632265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.10632265625,0) rectangle (axis cs:40.2307368489583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.2307368489583,0) rectangle (axis cs:40.3551510416667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.3551510416667,0) rectangle (axis cs:40.479565234375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.479565234375,0) rectangle (axis cs:40.6039794270833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.6039794270833,0) rectangle (axis cs:40.7283936197917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.7283936197917,0) rectangle (axis cs:40.8528078125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.8528078125,0) rectangle (axis cs:40.9772220052083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.9772220052083,0) rectangle (axis cs:41.1016361979167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.1016361979167,0) rectangle (axis cs:41.226050390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.226050390625,0) rectangle (axis cs:41.3504645833333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.3504645833333,0) rectangle (axis cs:41.4748787760417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.4748787760417,0) rectangle (axis cs:41.59929296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.59929296875,0) rectangle (axis cs:41.7237071614583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.7237071614583,0) rectangle (axis cs:41.8481213541667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.8481213541667,0) rectangle (axis cs:41.972535546875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.972535546875,0) rectangle (axis cs:42.0969497395833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.0969497395833,0) rectangle (axis cs:42.2213639322917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.2213639322917,0) rectangle (axis cs:42.345778125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.345778125,0) rectangle (axis cs:42.4701923177083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.4701923177083,0) rectangle (axis cs:42.5946065104167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.5946065104167,0) rectangle (axis cs:42.719020703125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.719020703125,0) rectangle (axis cs:42.8434348958333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.8434348958333,0) rectangle (axis cs:42.9678490885417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.9678490885417,0) rectangle (axis cs:43.09226328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.09226328125,0) rectangle (axis cs:43.2166774739583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.2166774739583,0) rectangle (axis cs:43.3410916666667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.3410916666667,0) rectangle (axis cs:43.465505859375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.465505859375,0) rectangle (axis cs:43.5899200520833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.5899200520833,0) rectangle (axis cs:43.7143342447917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.7143342447917,0) rectangle (axis cs:43.8387484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.8387484375,0) rectangle (axis cs:43.9631626302083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.9631626302083,0) rectangle (axis cs:44.0875768229167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.0875768229167,0) rectangle (axis cs:44.211991015625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.211991015625,0) rectangle (axis cs:44.3364052083333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.3364052083333,0) rectangle (axis cs:44.4608194010417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.4608194010417,0) rectangle (axis cs:44.58523359375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.58523359375,0) rectangle (axis cs:44.7096477864583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.7096477864583,0) rectangle (axis cs:44.8340619791667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.8340619791667,0) rectangle (axis cs:44.958476171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.958476171875,0) rectangle (axis cs:45.0828903645833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.0828903645833,0) rectangle (axis cs:45.2073045572917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.2073045572917,0) rectangle (axis cs:45.33171875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.33171875,0) rectangle (axis cs:45.4561329427083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.4561329427083,0) rectangle (axis cs:45.5805471354167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.5805471354167,0) rectangle (axis cs:45.704961328125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.704961328125,0) rectangle (axis cs:45.8293755208333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.8293755208333,0) rectangle (axis cs:45.9537897135417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.9537897135417,0) rectangle (axis cs:46.07820390625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.07820390625,0) rectangle (axis cs:46.2026180989583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.2026180989583,0) rectangle (axis cs:46.3270322916667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.3270322916667,0) rectangle (axis cs:46.451446484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.451446484375,0) rectangle (axis cs:46.5758606770833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.5758606770833,0) rectangle (axis cs:46.7002748697917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.7002748697917,0) rectangle (axis cs:46.8246890625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.8246890625,0) rectangle (axis cs:46.9491032552083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.9491032552083,0) rectangle (axis cs:47.0735174479167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.0735174479167,0) rectangle (axis cs:47.197931640625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.197931640625,0) rectangle (axis cs:47.3223458333333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.3223458333333,0) rectangle (axis cs:47.4467600260417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.4467600260417,0) rectangle (axis cs:47.57117421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.57117421875,0) rectangle (axis cs:47.6955884114583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.6955884114583,0) rectangle (axis cs:47.8200026041667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.8200026041667,0) rectangle (axis cs:47.944416796875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.944416796875,0) rectangle (axis cs:48.0688309895833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.0688309895833,0) rectangle (axis cs:48.1932451822917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.1932451822917,0) rectangle (axis cs:48.317659375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.317659375,0) rectangle (axis cs:48.4420735677083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.4420735677083,0) rectangle (axis cs:48.5664877604167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.5664877604167,0) rectangle (axis cs:48.690901953125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.690901953125,0) rectangle (axis cs:48.8153161458333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.8153161458333,0) rectangle (axis cs:48.9397303385417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.9397303385417,0) rectangle (axis cs:49.06414453125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.06414453125,0) rectangle (axis cs:49.1885587239583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.1885587239583,0) rectangle (axis cs:49.3129729166667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.3129729166667,0) rectangle (axis cs:49.437387109375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.437387109375,0) rectangle (axis cs:49.5618013020833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.5618013020833,0) rectangle (axis cs:49.6862154947917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.6862154947917,0) rectangle (axis cs:49.8106296875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.8106296875,0) rectangle (axis cs:49.9350438802083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.9350438802083,0) rectangle (axis cs:50.0594580729167,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.0594580729167,0) rectangle (axis cs:50.183872265625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.183872265625,0) rectangle (axis cs:50.3082864583333,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.3082864583333,0) rectangle (axis cs:50.4327006510417,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.4327006510417,0) rectangle (axis cs:50.55711484375,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.55711484375,0) rectangle (axis cs:50.6815290364583,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.6815290364583,0) rectangle (axis cs:50.8059432291667,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.8059432291667,0) rectangle (axis cs:50.930357421875,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.930357421875,0) rectangle (axis cs:51.0547716145833,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:51.0547716145833,0) rectangle (axis cs:51.1791858072917,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:51.1791858072917,0) rectangle (axis cs:51.3036,0);
\fi
\end{axis}
% \end{tikzpicture}
% \caption{Restore process with Metropolis local dynamics and regeneration distribution $\regenerationdistribution$}
% \end{figure}


==> figures/bathroom.tex <==
%!TEX root = ../main.tex

\pgfmathsetmacro\width{1024}
\pgfmathsetmacro\height{576}
\pgfmathsetmacro\aspectratio{16 / 9}

\newcommand\system{pbrt4}
\newcommand\scene{bathroom}
\newcommand\firstmethod{metropolis}
\newcommand\secondmethod{metropolis_restore}
\newcommand\thirdmethod{erpt}
\newcommand\firstmethoddisplayname{Metropolis}
\newcommand\secondmethoddisplayname{Metropolis Restore (Ours)}
\newcommand\thirdmethoddisplayname{ERPT}

\pgfmathsetmacro\croplength{.12}
\pgfmathsetmacro\firstcropxmin{.65}
\pgfmathsetmacro\firstcropymin{.3}
\pgfmathsetmacro\secondcropxmin{0}
\pgfmathsetmacro\secondcropymin{0}
\newcommand\firstcropcolor{red}
\newcommand\secondcropcolor{blue}


\newcommand{\SplitLeftTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.7 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1_169.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.7 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2_169.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 1) -- (.7 * \aspectratio, 0);
   \end{scope}
}

\newcommand{\SplitRightTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1_169.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.3 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2_169.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

\newcommand{\SplitThreeImages}[3]{
    \begin{scope}
       \clip (0, 0) -- (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1_169.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
    \begin{scope}
       \clip (.2 * \aspectratio, 0) -- (0.6 * \aspectratio, 0) -- (0.7 * \aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
        \path[fill overzoom image = results/#2_169.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.6 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#3_169.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1);
        \draw[draw=black,thick] (.6 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

%   - #1: scene name (without extension; image is results/#1_169.jpg)
%   - #2: crop x (normalized, 0–1; 0=left)
%   - #3: crop y (normalized, 0–1; 0=bottom; note: image origin is lower left)
%   - #4: crop length (normalized)
%   - #5: color (for drawing the outline)
\newcommand{\CropImage}[5]{%
    \begingroup
        % Convert normalized crop to pixel values
        \pgfmathsetmacro\length{#4 * \width}
        \pgfmathsetmacro\xminval{#2 * \width}
        \pgfmathsetmacro\xmaxval{#2 * \width + \length}
        \pgfmathsetmacro\yminval{(1 - #3) * \height - \length}
        \pgfmathsetmacro\ymaxval{(1 - #3) * \height}

        \begin{scope}
            % Use fill with a rectangle, not a node
            \path[fill overzoom image = results/#1_169.jpg] (0, 0) rectangle (1, 1);
            % Now clip to viewport
            \clip (0, 0) rectangle (1, 1);
            \begin{scope}[xscale = 1, yscale = 1]
                \pgfmathsetmacro{\trimleft}{\xminval}
                \pgfmathsetmacro{\trimbottom}{\height - \ymaxval}  % Flip y-axis because trim starts from top-left
                \pgfmathsetmacro{\trimright}{\width - \xmaxval}
                \pgfmathsetmacro{\trimtop}{\yminval}
                
                \node at (0.5,0.5) {%
                    \includegraphics[
                        width = 2.15cm, height = 2.15cm,
                        trim = {\trimleft bp} {\trimbottom bp} {\trimright bp} {\trimtop bp},
                        clip
                    ]{results/#1_169.jpg}%
                };
            \end{scope}
        \end{scope}

        \begin{scope}
            \draw[#5, thick] (0, 0) rectangle (1, 1);
        \end{scope}
    \endgroup
}


\def\arraystretch{.5}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccccccc}
%
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_120}{\system/\scene/\scene_\secondmethod_120}{\system/\scene/\scene_\thirdmethod_120}
    % \SplitTwoImages{\system/\scene/\scene_\firstmethod_120}{\system/\scene/\scene_\secondmethod_120}
    \begin{scope}
        \draw[\firstcropcolor, ultra thick]
        (\aspectratio * \firstcropxmin, \firstcropymin)
        rectangle
        (\aspectratio * \firstcropxmin + \aspectratio * \croplength, \firstcropymin + \aspectratio * \croplength);
        
        \draw[\secondcropcolor, ultra thick]
        (\aspectratio * \secondcropxmin, \secondcropymin)
        rectangle
        (\aspectratio * \secondcropxmin + \aspectratio * \croplength, \secondcropymin + \aspectratio * \croplength);
    \end{scope}
    \begin{scope}
        \contourlength{.1em}
        \node[anchor = west] at (0.025, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
        \node[anchor = west] at (.525, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\thirdmethoddisplayname}};
        % \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        % \node[anchor = east] at (0.35, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
    \end{scope}
\end{tikzpicture}
}
&
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_120_error}{\system/\scene/\scene_\secondmethod_120_error}{\system/\scene/\scene_\thirdmethod_120_error}
    % \SplitLeftTwoImages{\system/\scene/\scene_\firstmethod_120_error}{\system/\scene/\scene_\secondmethod_120_error}
\end{tikzpicture}
}
\\
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_120}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_120}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_120}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_120}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_120_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_120_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_120_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_120_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
\\[-.75mm]
\tiny\firstmethoddisplayname  & \tiny\secondmethoddisplayname & \tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname & \tiny\firstmethoddisplayname & \tiny\secondmethoddisplayname & ´\tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname
\end{tabularx}


==> figures/bathroom_glass_error.tex <==
    \centering
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Contemporary Bathroom}},
                title style = {yshift = -1.5ex},
                grid = major,
                legend cell align = {left},
                legend pos = north east,
                legend style = {font = \scriptsize},
                xlabel = {Rendering time in seconds},
                ylabel = {$L^2$-error},
                % xmode = log,
                ymode = log,
                xmin = 0,
                xmax = 300,
                log ticks with fixed point,
                xtick = {100, 200, 300},
                xticklabels = {$100$, $200$, $300$},
                % xtick = {100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
                % xticklabels = {$100$, $200$, $300$, $400$, $500$, $600$, $700$, $800$, $900$, $1000$},
                ytick = {.1, .5, 1, 2, 5, 10},
                yticklabels = {$0.1$, $0.5$, $1$, $2$, $5$, $10$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/pbrt4/bathroom/bathroom_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/pbrt4/bathroom/bathroom_metropolis_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/pbrt4/bathroom/bathroom_erpt.txt};

                % \addlegendentry{Metropolis}
                % \addlegendentry{Metropolis Restore (Ours)}
                % \addlegendentry{\gls{erpt}}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Contemporary Bathroom}},
                title style = {yshift = -1.5ex},
                grid = major,
                xlabel = {Rendering time in seconds},
                ylabel = {Empirical variance},
                ymode = log,
                xmin = 0,
                xmax = 300,
                log ticks with fixed point,
                xtick = {100, 200, 300},
                xticklabels = {$100$, $200$, $300$},
                % xtick = {100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
                % xticklabels = {$100$, $200$, $300$, $400$, $500$, $600$, $700$, $800$, $900$, $1000$},
                ytick = {.1, .5, 1, 2, 5, 10},
                yticklabels = {$0.1$, $0.5$, $1$, $2$, $5$, $10$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/pbrt4/bathroom/bathroom_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/pbrt4/bathroom/bathroom_metropolis_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/pbrt4/bathroom/bathroom_erpt.txt};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Glass of Water}},
                title style = {yshift = -1.5ex},
                grid = major,
                legend cell align = {left},
                legend pos = north east,
                legend style = {font = \scriptsize},
                xlabel = {Rendering time in seconds},
                ylabel = {$L^2$-error},
                % xmode = log,
                ymode = log,
                xmin = 0,
                xmax = 300,
                log ticks with fixed point,
                xtick = {100, 200, 300},
                xticklabels = {$100$, $200$, $300$},
                % xtick = {100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
                % xticklabels = {$100$, $200$, $300$, $400$, $500$, $600$, $700$, $800$, $900$, $1000$},
                ytick = {.001, .01, .1, .5, 1, 2, 5},
                yticklabels = {$.001$, $0.01$, $0.1$, $0.5$, $1$, $2$, $5$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/pbrt4/glass/glass_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/pbrt4/glass/glass_metropolis_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/pbrt4/glass/glass_erpt.txt};

                % \addlegendentry{Metropolis}
                % \addlegendentry{Metropolis Restore (Ours)}
                % \addlegendentry{\gls{erpt}}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Glass of Water}},
                title style = {yshift = -1.5ex},
                grid = major,
                xlabel = {Rendering time in seconds},
                ylabel = {Empirical variance},
                ymode = log,
                xmin = 0,
                xmax = 300,
                log ticks with fixed point,
                xtick = {100, 200, 300},
                xticklabels = {$100$, $200$, $300$},
                % xtick = {100, 200, 300, 400, 500, 600, 700, 800, 900, 1000},
                % xticklabels = {$100$, $200$, $300$, $400$, $500$, $600$, $700$, $800$, $900$, $1000$},
                ytick = {.001, .01, .1, .5, 1, 2, 5},
                yticklabels = {$.001$, $0.01$, $0.1$, $0.5$, $1$, $2$, $5$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/pbrt4/glass/glass_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/pbrt4/glass/glass_metropolis_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/pbrt4/glass/glass_erpt.txt};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin = 0,
            xmax = 1,
            ymin = 0,
            ymax = 1,
            legend columns=4,
            legend style = {draw = none, font = \footnotesize, /tikz/every even column/.append style = {column sep = .5cm}},
        ]
            \addlegendimage{black, dashed, thick}
            \addlegendentry{Metropolis}
            \addlegendimage{black, thick}
            \addlegendentry{Metropolis Restore (Ours)}
            \addlegendimage{magenta, dashed, thick}
            \addlegendentry{\gls{erpt}}
        \end{axis}
    \end{tikzpicture}
    

==> figures/glass.tex <==
%!TEX root = ../main.tex

\pgfmathsetmacro\width{1280}
\pgfmathsetmacro\height{720}
\pgfmathsetmacro\aspectratio{16 / 9}

\newcommand\system{pbrt4}
\newcommand\scene{glass}
\newcommand\firstmethod{metropolis}
\newcommand\secondmethod{metropolis_restore}
\newcommand\thirdmethod{erpt}
\newcommand\firstmethoddisplayname{Metropolis}
\newcommand\secondmethoddisplayname{Metropolis Restore (Ours)}
\newcommand\thirdmethoddisplayname{ERPT}

\pgfmathsetmacro\croplength{.12}
\pgfmathsetmacro\firstcropxmin{.375}
\pgfmathsetmacro\firstcropymin{.4}
\pgfmathsetmacro\secondcropxmin{.45}
\pgfmathsetmacro\secondcropymin{.61}
\newcommand\firstcropcolor{red}
\newcommand\secondcropcolor{blue}


\newcommand{\SplitLeftTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.7 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.7 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 1) -- (.7 * \aspectratio, 0);
   \end{scope}
}

\newcommand{\SplitRightTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.3 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

\newcommand{\SplitThreeImages}[3]{
    \begin{scope}
       \clip (0, 0) -- (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
    \begin{scope}
       \clip (.2 * \aspectratio, 0) -- (0.6 * \aspectratio, 0) -- (0.7 * \aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
        \path[fill overzoom image = results/#2.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.6 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#3.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1);
        \draw[draw=black,thick] (.6 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

%   - #1: scene name (without extension; image is results/#1.jpg)
%   - #2: crop x (normalized, 0–1; 0=left)
%   - #3: crop y (normalized, 0–1; 0=bottom; note: image origin is lower left)
%   - #4: crop length (normalized)
%   - #5: color (for drawing the outline)
\newcommand{\CropImage}[5]{%
    \begingroup
        % Convert normalized crop to pixel values
        \pgfmathsetmacro\length{#4 * \width}
        \pgfmathsetmacro\xminval{#2 * \width}
        \pgfmathsetmacro\xmaxval{#2 * \width + \length}
        \pgfmathsetmacro\yminval{(1 - #3) * \height - \length}
        \pgfmathsetmacro\ymaxval{(1 - #3) * \height}

        \begin{scope}
            % Use fill with a rectangle, not a node
            \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle (1, 1);
            % Now clip to viewport
            \clip (0, 0) rectangle (1, 1);
            \begin{scope}[xscale = 1, yscale = 1]
                \pgfmathsetmacro{\trimleft}{\xminval}
                \pgfmathsetmacro{\trimbottom}{\height - \ymaxval}  % Flip y-axis because trim starts from top-left
                \pgfmathsetmacro{\trimright}{\width - \xmaxval}
                \pgfmathsetmacro{\trimtop}{\yminval}
                
                \node at (0.5,0.5) {%
                    \includegraphics[
                        width = 2.15cm, height = 2.15cm,
                        trim = {\trimleft bp} {\trimbottom bp} {\trimright bp} {\trimtop bp},
                        clip
                    ]{results/#1.jpg}%
                };
            \end{scope}
        \end{scope}

        \begin{scope}
            \draw[#5, thick] (0, 0) rectangle (1, 1);
        \end{scope}
    \endgroup
}


\def\arraystretch{.5}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccccccc}
%
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_60}{\system/\scene/\scene_\secondmethod_60}{\system/\scene/\scene_\thirdmethod_60}
    % \SplitTwoImages{\system/\scene/\scene_\firstmethod_60}{\system/\scene/\scene_\secondmethod_60}
    \begin{scope}
        \draw[\firstcropcolor, ultra thick]
        (\aspectratio * \firstcropxmin, \firstcropymin)
        rectangle
        (\aspectratio * \firstcropxmin + \aspectratio * \croplength, \firstcropymin + \aspectratio * \croplength);
        
        \draw[\secondcropcolor, ultra thick]
        (\aspectratio * \secondcropxmin, \secondcropymin)
        rectangle
        (\aspectratio * \secondcropxmin + \aspectratio * \croplength, \secondcropymin + \aspectratio * \croplength);
    \end{scope}
    \begin{scope}
        \contourlength{.1em}
        \node[anchor = west] at (0.025, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
        \node[anchor = west] at (.525, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\thirdmethoddisplayname}};
        % \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        % \node[anchor = east] at (0.35, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
    \end{scope}
\end{tikzpicture}
}
&
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_60_error}{\system/\scene/\scene_\secondmethod_60_error}{\system/\scene/\scene_\thirdmethod_60_error}
    % \SplitLeftTwoImages{\system/\scene/\scene_\firstmethod_60_error}{\system/\scene/\scene_\secondmethod_60_error}
\end{tikzpicture}
}
\\
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_60}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_60}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_60_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_60_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
\\[-.75mm]
\tiny\firstmethoddisplayname  & \tiny\secondmethoddisplayname & \tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname & \tiny\firstmethoddisplayname & \tiny\secondmethoddisplayname & ´\tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname
\end{tabularx}


==> figures/kitchen.tex <==
%!TEX root = ../main.tex

\pgfmathsetmacro\width{1280}
\pgfmathsetmacro\height{720}
\pgfmathsetmacro\aspectratio{16 / 9}

\newcommand\system{pbrt4}
\newcommand\scene{kitchen}
\newcommand\firstmethod{metropolis}
\newcommand\secondmethod{metropolis_restore}
\newcommand\thirdmethod{erpt}
\newcommand\firstmethoddisplayname{Metropolis}
\newcommand\secondmethoddisplayname{Metropolis Restore (Ours)}
\newcommand\thirdmethoddisplayname{ERPT}

\pgfmathsetmacro\croplength{.12}
\pgfmathsetmacro\firstcropxmin{.175}
\pgfmathsetmacro\firstcropymin{.225}
\pgfmathsetmacro\secondcropxmin{.65}
\pgfmathsetmacro\secondcropymin{.2}
\newcommand\firstcropcolor{red}
\newcommand\secondcropcolor{blue}


\newcommand{\SplitLeftTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.7 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.7 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 1) -- (.7 * \aspectratio, 0);
   \end{scope}
}

\newcommand{\SplitRightTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.3 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

\newcommand{\SplitThreeImages}[3]{
    \begin{scope}
       \clip (0, 0) -- (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
    \begin{scope}
       \clip (.2 * \aspectratio, 0) -- (0.6 * \aspectratio, 0) -- (0.7 * \aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
        \path[fill overzoom image = results/#2.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.6 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#3.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1);
        \draw[draw=black,thick] (.6 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

%   - #1: scene name (without extension; image is results/#1.jpg)
%   - #2: crop x (normalized, 0–1; 0=left)
%   - #3: crop y (normalized, 0–1; 0=bottom; note: image origin is lower left)
%   - #4: crop length (normalized)
%   - #5: color (for drawing the outline)
\newcommand{\CropImage}[5]{%
    \begingroup
        % Convert normalized crop to pixel values
        \pgfmathsetmacro\length{#4 * \width}
        \pgfmathsetmacro\xminval{#2 * \width}
        \pgfmathsetmacro\xmaxval{#2 * \width + \length}
        \pgfmathsetmacro\yminval{(1 - #3) * \height - \length}
        \pgfmathsetmacro\ymaxval{(1 - #3) * \height}

        \begin{scope}
            % Use fill with a rectangle, not a node
            \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle (1, 1);
            % Now clip to viewport
            \clip (0, 0) rectangle (1, 1);
            \begin{scope}[xscale = 1, yscale = 1]
                \pgfmathsetmacro{\trimleft}{\xminval}
                \pgfmathsetmacro{\trimbottom}{\height - \ymaxval}  % Flip y-axis because trim starts from top-left
                \pgfmathsetmacro{\trimright}{\width - \xmaxval}
                \pgfmathsetmacro{\trimtop}{\yminval}
                
                \node at (0.5,0.5) {%
                    \includegraphics[
                        width = 2.15cm, height = 2.15cm,
                        trim = {\trimleft bp} {\trimbottom bp} {\trimright bp} {\trimtop bp},
                        clip
                    ]{results/#1.jpg}%
                };
            \end{scope}
        \end{scope}

        \begin{scope}
            \draw[#5, thick] (0, 0) rectangle (1, 1);
        \end{scope}
    \endgroup
}


\def\arraystretch{.5}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccccccc}
%
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_60}{\system/\scene/\scene_\secondmethod_60}{\system/\scene/\scene_\thirdmethod_60}
    % \SplitTwoImages{\system/\scene/\scene_\firstmethod_60}{\system/\scene/\scene_\secondmethod_60}
    \begin{scope}
        \draw[\firstcropcolor, ultra thick]
        (\aspectratio * \firstcropxmin, \firstcropymin)
        rectangle
        (\aspectratio * \firstcropxmin + \aspectratio * \croplength, \firstcropymin + \aspectratio * \croplength);
        
        \draw[\secondcropcolor, ultra thick]
        (\aspectratio * \secondcropxmin, \secondcropymin)
        rectangle
        (\aspectratio * \secondcropxmin + \aspectratio * \croplength, \secondcropymin + \aspectratio * \croplength);
    \end{scope}
    \begin{scope}
        \contourlength{.1em}
        \node[anchor = west] at (0.025, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
        \node[anchor = west] at (.525, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\thirdmethoddisplayname}};
        % \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        % \node[anchor = east] at (0.35, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
    \end{scope}
\end{tikzpicture}
}
&
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_60_error}{\system/\scene/\scene_\secondmethod_60_error}{\system/\scene/\scene_\thirdmethod_60_error}
    % \SplitLeftTwoImages{\system/\scene/\scene_\firstmethod_60_error}{\system/\scene/\scene_\secondmethod_60_error}
\end{tikzpicture}
}
\\
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_60}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_60}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_60_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_60_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_60_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
\\[-.75mm]
\tiny\firstmethoddisplayname  & \tiny\secondmethoddisplayname & \tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname & \tiny\firstmethoddisplayname & \tiny\secondmethoddisplayname & ´\tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname
\end{tabularx}


==> figures/torus.tex <==
%!TEX root = ../main.tex

% \pgfmathsetmacro\width{1024}
% \pgfmathsetmacro\height{768}
\pgfmathsetmacro\width{685}
\pgfmathsetmacro\height{514}
\pgfmathsetmacro\aspectratio{16 / 9}

\newcommand\system{dpt}
\newcommand\scene{torus}
\newcommand\firstmethod{hmc}
\newcommand\secondmethod{hmc_restore}
\newcommand\thirdmethod{erpt}
\newcommand\firstmethoddisplayname{H²MC}
\newcommand\secondmethoddisplayname{H²MC Restore (Ours)}
\newcommand\thirdmethoddisplayname{ERPT}

\pgfmathsetmacro\croplength{.12}
% \pgfmathsetmacro\firstcropxmin{.2}
% \pgfmathsetmacro\firstcropymin{.2}
\pgfmathsetmacro\firstcropxmin{.075}
\pgfmathsetmacro\firstcropymin{.25}
\pgfmathsetmacro\secondcropxmin{.7}
\pgfmathsetmacro\secondcropymin{.4}
\newcommand\firstcropcolor{red}
\newcommand\secondcropcolor{blue}


\newcommand{\SplitLeftTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.7 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.7 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 1) -- (.7 * \aspectratio, 0);
   \end{scope}
}

\newcommand{\SplitRightTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.3 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

\newcommand{\SplitThreeImages}[3]{
    \begin{scope}
       \clip (0, 0) -- (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
    \begin{scope}
       \clip (.2 * \aspectratio, 0) -- (0.6 * \aspectratio, 0) -- (0.7 * \aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
        \path[fill overzoom image = results/#2.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.6 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#3.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1);
        \draw[draw=black,thick] (.6 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

%   - #1: scene name (without extension; image is results/#1.jpg)
%   - #2: crop x (normalized, 0–1; 0=left)
%   - #3: crop y (normalized, 0–1; 0=bottom; note: image origin is lower left)
%   - #4: crop length (normalized)
%   - #5: color (for drawing the outline)
\newcommand{\CropImage}[5]{%
    \begingroup
        % Convert normalized crop to pixel values
        \pgfmathsetmacro\length{#4 * \width}
        \pgfmathsetmacro\xminval{#2 * \width}
        \pgfmathsetmacro\xmaxval{#2 * \width + \length}
        \pgfmathsetmacro\yminval{(1 - #3) * \height - \length}
        \pgfmathsetmacro\ymaxval{(1 - #3) * \height}

        \begin{scope}
            % Use fill with a rectangle, not a node
            \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle (1, 1);
            % Now clip to viewport
            \clip (0, 0) rectangle (1, 1);
            \begin{scope}[xscale = 1, yscale = 1]
                \pgfmathsetmacro{\trimleft}{\xminval}
                \pgfmathsetmacro{\trimbottom}{\height - \ymaxval}  % Flip y-axis because trim starts from top-left
                \pgfmathsetmacro{\trimright}{\width - \xmaxval}
                \pgfmathsetmacro{\trimtop}{\yminval}
                
                \node at (0.5,0.5) {%
                    \includegraphics[
                        width = 2.15cm, height = 2.15cm,
                        trim = {\trimleft bp} {\trimbottom bp} {\trimright bp} {\trimtop bp},
                        clip
                    ]{results/#1.jpg}%
                };
            \end{scope}
        \end{scope}

        \begin{scope}
            \draw[#5, thick] (0, 0) rectangle (1, 1);
        \end{scope}
    \endgroup
}


\def\arraystretch{.5}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccccccc}
%
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/_\scene_\firstmethod_120}{\system/\scene/_\scene_\secondmethod_120}{\system/\scene/_\scene_\thirdmethod_120}
    % \SplitTwoImages{\system/\scene/_\scene_\firstmethod_120}{\system/\scene/_\scene_\secondmethod_120}
    \begin{scope}
        \draw[\firstcropcolor, ultra thick]
        (\aspectratio * \firstcropxmin, \firstcropymin)
        rectangle
        (\aspectratio * \firstcropxmin + \aspectratio * \croplength, \firstcropymin + \aspectratio * \croplength);
        
        \draw[\secondcropcolor, ultra thick]
        (\aspectratio * \secondcropxmin, \secondcropymin)
        rectangle
        (\aspectratio * \secondcropxmin + \aspectratio * \croplength, \secondcropymin + \aspectratio * \croplength);
    \end{scope}
    \begin{scope}
        \contourlength{.1em}
        \node[anchor = west] at (0.025, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
        \node[anchor = west] at (.575, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\thirdmethoddisplayname}};
        % \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        % \node[anchor = east] at (0.35, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
    \end{scope}
\end{tikzpicture}
}
&
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/_\scene_\firstmethod_120_error}{\system/\scene/_\scene_\secondmethod_120_error}{\system/\scene/_\scene_\thirdmethod_120_error}
    % \SplitLeftTwoImages{\system/\scene/_\scene_\firstmethod_120_error}{\system/\scene/_\scene_\secondmethod_120_error}
\end{tikzpicture}
}
\\
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\firstmethod_120}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\secondmethod_120}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\thirdmethod_120}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\secondmethod_120}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\firstmethod_120_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\secondmethod_120_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\thirdmethod_120_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/_\scene_\secondmethod_120_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
\\[-.75mm]
\tiny\firstmethoddisplayname  & \tiny\secondmethoddisplayname & \tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname & \tiny\firstmethoddisplayname & \tiny\secondmethoddisplayname & ´\tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname
\end{tabularx}


==> figures/veach.tex <==
%!TEX root = ../main.tex

% \pgfmathsetmacro\width{1280}
% \pgfmathsetmacro\height{720}
\pgfmathsetmacro\width{1280}
\pgfmathsetmacro\height{720}
\pgfmathsetmacro\aspectratio{16 / 9}

\newcommand\system{dpt}
\newcommand\scene{veach}
\newcommand\firstmethod{mala}
\newcommand\secondmethod{mala_restore}
\newcommand\thirdmethod{erpt}
\newcommand\firstmethoddisplayname{MALA}
\newcommand\secondmethoddisplayname{MALA Restore (Ours)}
\newcommand\thirdmethoddisplayname{ERPT}

\pgfmathsetmacro\croplength{.12}

% \pgfmathsetmacro\firstcropxmin{.2}
% \pgfmathsetmacro\firstcropymin{.2}
\pgfmathsetmacro\firstcropxmin{.35}
\pgfmathsetmacro\firstcropymin{.275}
\pgfmathsetmacro\secondcropxmin{.675}
\pgfmathsetmacro\secondcropymin{.3}
\newcommand\firstcropcolor{red}
\newcommand\secondcropcolor{blue}


\newcommand{\SplitLeftTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.7 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.7 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 1) -- (.7 * \aspectratio, 0);
   \end{scope}
}

\newcommand{\SplitRightTwoImages}[2]{
    \begin{scope}
       \clip (0, 0) -- (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.3 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#2.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.3 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

\newcommand{\SplitThreeImages}[3]{
    \begin{scope}
       \clip (0, 0) -- (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1) -- (0, 1) -- cycle;
        \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
    \begin{scope}
       \clip (.2 * \aspectratio, 0) -- (0.6 * \aspectratio, 0) -- (0.7 * \aspectratio, 1) -- (0.3 * \aspectratio, 1) -- cycle;
        \path[fill overzoom image = results/#2.jpg] (0, 0) rectangle ( \aspectratio, 1);
    \end{scope}
   \begin{scope}
       \clip (.6 * \aspectratio, 0) -- (\aspectratio, 0) -- (\aspectratio, 1) -- (0.7 * \aspectratio, 1) -- cycle;
       \path[fill overzoom image = results/#3.jpg] (0,0) rectangle (\aspectratio, 1);
   \end{scope}
   \begin{scope}
        \draw[black, thick] (0, 0) rectangle (\aspectratio, 1);
        \draw[draw=black,thick] (.2 * \aspectratio, 0) -- (.3 * \aspectratio, 1);
        \draw[draw=black,thick] (.6 * \aspectratio, 0) -- (.7 * \aspectratio, 1);
   \end{scope}
}

%   - #1: scene name (without extension; image is results/#1.jpg)
%   - #2: crop x (normalized, 0–1; 0=left)
%   - #3: crop y (normalized, 0–1; 0=bottom; note: image origin is lower left)
%   - #4: crop length (normalized)
%   - #5: color (for drawing the outline)
\newcommand{\CropImage}[5]{%
    \begingroup
        % Convert normalized crop to pixel values
        \pgfmathsetmacro\length{#4 * \width}
        \pgfmathsetmacro\xminval{#2 * \width}
        \pgfmathsetmacro\xmaxval{#2 * \width + \length}
        \pgfmathsetmacro\yminval{(1 - #3) * \height - \length}
        \pgfmathsetmacro\ymaxval{(1 - #3) * \height}

        \begin{scope}
            % Use fill with a rectangle, not a node
            \path[fill overzoom image = results/#1.jpg] (0, 0) rectangle (1, 1);
            % Now clip to viewport
            \clip (0, 0) rectangle (1, 1);
            \begin{scope}[xscale = 1, yscale = 1]
                \pgfmathsetmacro{\trimleft}{\xminval}
                \pgfmathsetmacro{\trimbottom}{\height - \ymaxval}  % Flip y-axis because trim starts from top-left
                \pgfmathsetmacro{\trimright}{\width - \xmaxval}
                \pgfmathsetmacro{\trimtop}{\yminval}
                
                \node at (0.5,0.5) {%
                    \includegraphics[
                        width = 2.15cm, height = 2.15cm,
                        trim = {\trimleft bp} {\trimbottom bp} {\trimright bp} {\trimtop bp},
                        clip
                    ]{results/#1.jpg}%
                };
            \end{scope}
        \end{scope}

        \begin{scope}
            \draw[#5, thick] (0, 0) rectangle (1, 1);
        \end{scope}
    \endgroup
}


\def\arraystretch{.5}
\setlength\tabcolsep{1pt}
\begin{tabularx}{\linewidth}{cccccccc}
%
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_20}{\system/\scene/\scene_\secondmethod_20}{\system/\scene/\scene_\thirdmethod_20}
    % \SplitTwoImages{\system/\scene/\scene_\firstmethod_20}{\system/\scene/\scene_\secondmethod_20}
    \begin{scope}
        \draw[\firstcropcolor, ultra thick]
        (\aspectratio * \firstcropxmin, \firstcropymin)
        rectangle
        (\aspectratio * \firstcropxmin + \aspectratio * \croplength, \firstcropymin + \aspectratio * \croplength);
        
        \draw[\secondcropcolor, ultra thick]
        (\aspectratio * \secondcropxmin, \secondcropymin)
        rectangle
        (\aspectratio * \secondcropxmin + \aspectratio * \croplength, \secondcropymin + \aspectratio * \croplength);
    \end{scope}
    \begin{scope}
        \contourlength{.1em}
        \node[anchor = west] at (0.025, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
        \node[anchor = west] at (.575, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\thirdmethoddisplayname}};
        % \node[anchor = east] at (1.75, 0.93) {\contour{black}{\textcolor{white}\secondmethoddisplayname}};
        % \node[anchor = east] at (0.35, 0.93) {\contour{black}{\textcolor{white}\firstmethoddisplayname}};
    \end{scope}
\end{tikzpicture}
}
&
\multicolumn{4}{c}{
\begin{tikzpicture}[scale = 5]
    \SplitThreeImages{\system/\scene/\scene_\firstmethod_20_error}{\system/\scene/\scene_\secondmethod_20_error}{\system/\scene/\scene_\thirdmethod_20_error}
    % \SplitLeftTwoImages{\system/\scene/\scene_\firstmethod_20_error}{\system/\scene/\scene_\secondmethod_20_error}
\end{tikzpicture}
}
\\
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_20}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_20}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_20}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_20}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\firstmethod_20_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_20_error}\firstcropxmin\firstcropymin\croplength{\firstcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\thirdmethod_20_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
&
\begin{tikzpicture}[scale = 2.15]
    \CropImage{\system/\scene/\scene_\secondmethod_20_error}\secondcropxmin\secondcropymin\croplength{\secondcropcolor}
\end{tikzpicture}
\\[-.75mm]
\tiny\firstmethoddisplayname  & \tiny\secondmethoddisplayname & \tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname & \tiny\firstmethoddisplayname & \tiny\secondmethoddisplayname & ´\tiny\thirdmethoddisplayname & \tiny\secondmethoddisplayname
\end{tabularx}


==> figures/veach_torus_error.tex <==
    \centering
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Veach, ajar}},
                title style = {yshift = -1.5ex},
                grid = major,
                legend cell align = {left},
                legend pos = north east,
                legend style = {font = \scriptsize},
                xlabel = {Rendering time in seconds},
                ylabel = {$L^2$-error},
                % xmode = log,
                ymode = log,
                xmin = 0,
                xmax = 30,
                log ticks with fixed point,
                xtick = {10, 20, 30},
                xticklabels = {$10$, $20$, $30$},
                ytick = {.001, .01, 0.1},
                yticklabels = {$0.001$, $0.01$, $0.1$},
                ytick = {.001, .01, 0.1},
                yticklabels = {$0.001$, $0.01$, $0.1$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_metropolis_restore.txt};
                \addplot[smooth, color = red, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_mala.txt};
                \addplot[smooth, color = red, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_mala_restore.txt};
                \addplot[smooth, color = blue, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_hmc.txt};
                \addplot[smooth, color = blue, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_hmc_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/veach/veach_erpt.txt};

                % \addlegendentry{Metropolis}
                % \addlegendentry{Metropolis Restore (Ours)}
                % \addlegendentry{\gls{mala}}
                % \addlegendentry{\gls{mala} Restore (Ours)}
                % \addlegendentry{\gls{hmc}}
                % \addlegendentry{\gls{hmc} Restore (Ours)}
                % \addlegendentry{\gls{erpt}}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Veach, ajar}},
                title style = {yshift = -1.5ex},
                grid = major,
                xlabel = {Rendering time in seconds},
                ylabel = {Empirical variance},
                ymode = log,
                xmin = 0,
                xmax = 30,
                log ticks with fixed point,
                xtick = {10, 20, 30},
                xticklabels = {$10$, $20$, $30$},
                ytick = {.001, .01, 0.1},
                yticklabels = {$0.001$, $0.01$, $0.1$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_metropolis_restore.txt};
                \addplot[smooth, color = red, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_mala.txt};
                \addplot[smooth, color = red, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_mala_restore.txt};
                \addplot[smooth, color = blue, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_hmc.txt};
                \addplot[smooth, color = blue, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_hmc_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/veach/veach_erpt.txt};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Torus}},
                title style = {yshift = -1.5ex},
                grid = major,
                legend cell align = {left},
                legend pos = north east,
                legend style = {font = \scriptsize},
                xlabel = {Rendering time in seconds},
                ylabel = {$L^2$-error},
                % xmode = log,
                ymode = log,
                xmin = 0,
                xmax = 30,
                log ticks with fixed point,
                xtick = {10, 20, 30},
                xticklabels = {$10$, $20$, $30$},
                ytick = {.001, .01, 0.1},
                yticklabels = {$0.001$, $0.01$, $0.1$},
                ytick = {.001, .01, 0.1},
                yticklabels = {$0.001$, $0.01$, $0.1$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_metropolis_restore.txt};
                \addplot[smooth, color = red, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_mala.txt};
                \addplot[smooth, color = red, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_mala_restore.txt};
                \addplot[smooth, color = blue, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_hmc.txt};
                \addplot[smooth, color = blue, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_hmc_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 3, col sep = tab] {results/dpt/torus/torus_erpt.txt};

                % \addlegendentry{Metropolis}
                % \addlegendentry{Metropolis Restore (Ours)}
                % \addlegendentry{\gls{mala}}
                % \addlegendentry{\gls{mala} Restore (Ours)}
                % \addlegendentry{\gls{hmc}}
                % \addlegendentry{\gls{hmc} Restore (Ours)}
                % \addlegendentry{\gls{erpt}}
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \hspace{.5cm}
    \begin{subfigure}[t]{.2\textwidth}
        \centering
        \begin{tikzpicture}[scale = .48]
            \begin{axis}[
                title = {\textsc{Torus}},
                title style = {yshift = -1.5ex},
                grid = major,
                xlabel = {Rendering time in seconds},
                ylabel = {Empirical variance},
                ymode = log,
                xmin = 0,
                xmax = 30,
                log ticks with fixed point,
                xtick = {10, 20, 30},
                xticklabels = {$10$, $20$, $30$},
                ytick = {.001, .01, 0.1},
                yticklabels = {$0.001$, $0.01$, $0.1$},
                yminorticks = false,
                tick align = outside,
            ]
                \addplot[smooth, color = black, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_metropolis.txt};
                \addplot[smooth, color = black, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_metropolis_restore.txt};
                \addplot[smooth, color = red, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_mala.txt};
                \addplot[smooth, color = red, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_mala_restore.txt};
                \addplot[smooth, color = blue, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_hmc.txt};
                \addplot[smooth, color = blue, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_hmc_restore.txt};
                \addplot[smooth, color = magenta, dashed, thick, no markers] table[x index = 1, y index = 7, col sep = tab] {results/dpt/torus/torus_erpt.txt};
            \end{axis}
        \end{tikzpicture}
    \end{subfigure}
    \begin{tikzpicture}
        \begin{axis}[
            hide axis,
            xmin = 0,
            xmax = 1,
            ymin = 0,
            ymax = 1,
            legend columns=4,
            legend style = {draw = none, font = \footnotesize, /tikz/every even column/.append style = {column sep = .5cm}},
        ]
            \addlegendimage{black, dashed, thick}
            \addlegendentry{Metropolis}
            \addlegendimage{black, thick}
            \addlegendentry{Metropolis Restore (Ours)}
            \addlegendimage{red, dashed, thick}
            \addlegendentry{\gls{mala}}
            \addlegendimage{red, thick}
            \addlegendentry{\gls{mala} Restore (Ours)}
            \addlegendimage{blue, dashed, thick}
            \addlegendentry{\gls{hmc}}
            \addlegendimage{blue, thick}
            \addlegendentry{\gls{hmc} Restore (Ours)}
            \addlegendimage{magenta, dashed, thick}
            \addlegendentry{\gls{erpt}}
        \end{axis}
    \end{tikzpicture}
    

==> results/dpt/pool/pool_erpt.txt <==
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	1	0.12942085906087938	18.51768207981103	465.2793997566951	192.49023835867007	452.3828780279887	18.506699625275264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	2	0.11104980166228595	15.745429469169567	394.0048916938977	163.53476133941885	388.23533238616176	15.745413484762375
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	3	0.09267874426369252	12.973176858528092	322.7303836311002	134.57928432016757	324.08778674433466	12.984127344249483
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	4	0.07430768686509907	10.200924247886622	251.4558755683028	105.62380730091634	259.9402411025075	10.222841203736587
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	5	0.05593662946650563	7.4286716372451504	180.18136750550536	76.66833028166508	195.7926954606805	7.461555063223695
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	6	0.03756557206791219	4.656419026603679	108.90685944270791	47.712853262413844	131.6451498188534	4.700268922710804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	7	0.019194514669318746	1.884166415962208	37.632351379910496	18.757376243162607	67.49760417702636	1.9389827821979115
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	8	0.016997472737443533	1.0419105977075387	21.72845617902025	10.453087480473972	58.764945557916654	1.0761093330190405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	9	0.016222589021748314	0.6404971725517622	14.400280362856943	6.510377501155239	55.28829593107321	0.6622919674284621
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	10	0.01592707135031328	0.5398966344338334	12.043862325223472	5.46700696000636	53.79855892813666	0.5582263324443373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	11	0.01563155367887825	0.4392960963159045	9.687444287589997	4.42363641885748	52.308821925200114	0.4541606974602126
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	12	0.01533603600744322	0.3386955581979757	7.331026249956523	3.3802658777086014	50.81908492226357	0.3500950624760878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	13	0.0151466111738149	0.2790964873965388	5.95399160082769	2.764594078254327	49.88609104589918	0.28844003291948833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	14	0.015062602349681922	0.2602373115523178	5.550092280308731	2.5738924798777854	49.50628850582575	0.26892504671432155
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	15	0.014978593525548946	0.24137813570809682	5.146192959789772	2.383190881501243	49.12648596575234	0.24941006050915476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	16	0.014894584701415968	0.22251895986387582	4.742293639270812	2.192489283124701	48.74668342567891	0.22989507430398798
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	17	0.014810575877282989	0.2036597840196548	4.3383943187518526	2.001787684748159	48.36688088560549	0.2103800880988212
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	18	0.014726567053150012	0.1848006081754338	3.9344949982328936	1.811086086371617	47.98707834553207	0.19086510189365438
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	19	0.014642558229017033	0.16594143233121283	3.530595677713934	1.620384487995075	47.60727580545865	0.17135011568848757
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	20	0.014558549404884054	0.1470822564869918	3.126696357194975	1.429682889618533	47.22747326538523	0.15183512948332079
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	21	0.014474540580751078	0.12822308064277085	2.722797036676015	1.238981291241991	46.847670725311815	0.13232014327815403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	22	0.014423253247585852	0.12035958686171945	2.5506387314216856	1.1602424360271775	46.63467151058585	0.12417063610493749
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	23	0.014384056106509235	0.11655886358278139	2.4641059067458233	1.1228724497592746	46.48330409150319	0.12022053490655005
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	24	0.014344858965432618	0.11275814030384335	2.377573082069962	1.0855024634913721	46.33193667242054	0.1162704337081626
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	25	0.014305661824355997	0.10895741702490529	2.2910402573941	1.0481324772234692	46.18056925333789	0.11232033250977516
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	26	0.014266464683279379	0.10515669374596723	2.2045074327182386	1.0107624909555666	46.02920183425524	0.10837023131138772
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	27	0.014227267542202762	0.10135597046702918	2.1179746080423767	0.9733925046876638	45.877834415172586	0.10442013011300028
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	28	0.014188070401126142	0.09755524718809114	2.031441783366515	0.936022518419761	45.72646699608994	0.10047002891461283
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	29	0.014148873260049523	0.09375452390915309	1.944908958690653	0.8986525321518584	45.575099577007286	0.09651992771622539
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	30	0.014109676118972906	0.08995380063021505	1.858376134014791	0.8612825458839557	45.42373215792463	0.09256982651783796
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	31	0.014070478977896286	0.08615307735127699	1.7718433093389292	0.8239125596160528	45.27236473884198	0.0886197253194505
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	32	0.014031281836819667	0.08235235407233893	1.6853104846630673	0.7865425733481501	45.12099731975933	0.08466962412106306
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	33	0.013992084695743052	0.07855163079340088	1.5987776599872054	0.7491725870802475	44.96962990067668	0.08071952292267562
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	34	0.013952887554666431	0.07475090751446284	1.512244835311344	0.7118026008123446	44.81826248159403	0.07676942172428818
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	35	0.013913690413589813	0.07095018423552478	1.425712010635482	0.6744326145444419	44.66689506251137	0.07281932052590073
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	36	0.013874493272513194	0.06714946095658673	1.3391791859596203	0.6370626282765393	44.515527643428726	0.06886921932751329
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	37	0.013835296131436576	0.06334873767764869	1.2526463612837584	0.5996926420086366	44.36416022434607	0.06491911812912585
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	38	0.013796098990359957	0.05954801439871063	1.1661135366078965	0.5623226557407337	44.21279280526342	0.060969016930738404
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	39	0.013756901849283338	0.055747291119772585	1.0795807119320346	0.524952669472831	44.06142538618077	0.05701891573235096
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	40	0.013729403874056878	0.053722358286781784	1.035325930245212	0.5051775233060071	43.95929746807894	0.0549282968205891
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	41	0.013709786926871735	0.052893669227002324	1.0195513365133488	0.497254968169617	43.89033925565874	0.05409029986760012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	42	0.013690169979686594	0.05206498016722287	1.0037767427814859	0.489332413033227	43.82138104323854	0.053252302914611145
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	43	0.013670553032501451	0.05123629110744342	0.9880021490496228	0.48140985789683693	43.75242283081835	0.05241430596162217
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	44	0.01365093608531631	0.050407602047663966	0.9722275553177598	0.473487302760447	43.68346461839815	0.0515763090086332
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	45	0.013631319138131167	0.049578912987884506	0.9564529615858967	0.465564747624057	43.61450640597795	0.050738312055644226
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	46	0.013611702190946024	0.04875022392810506	0.9406783678540337	0.4576421924876669	43.54554819355775	0.04990031510265526
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	47	0.013592085243760882	0.0479215348683256	0.9249037741221706	0.4497196373512769	43.47658998113755	0.04906231814966628
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	48	0.01357246829657574	0.04709284580854615	0.9091291803903077	0.4417970822148869	43.40763176871736	0.048224321196677314
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	49	0.013552851349390597	0.04626415674876669	0.8933545866584446	0.43387452707849683	43.33867355629716	0.04738632424368834
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	50	0.013533234402205456	0.04543546768898724	0.8775799929265817	0.4259519719421069	43.26971534387697	0.04654832729069937
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	51	0.013513617455020313	0.04460677862920778	0.8618053991947185	0.4180294168057168	43.20075713145677	0.04571033033771039
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	52	0.013494000507835172	0.04377808956942832	0.8460308054628556	0.4101068616693268	43.13179891903657	0.044872333384721415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	53	0.01347438356065003	0.04294940050964886	0.8302562117309925	0.40218430653293674	43.06284070661637	0.04403433643173244
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	54	0.013454766613464886	0.04212071144986942	0.8144816179991295	0.3942617513965468	42.99388249419617	0.043196339478743476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	55	0.013435149666279744	0.04129202239008996	0.7987070242672665	0.3863391962601568	42.92492428177597	0.042358342525754496
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	56	0.013415532719094604	0.040463333330310505	0.7829324305354035	0.3784166411237667	42.85596606935578	0.04152034557276553
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	57	0.013395915771909461	0.03963464427053105	0.7671578368035403	0.3704940859873767	42.78700785693558	0.04068234861977655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	58	0.013376298824724318	0.0388059552107516	0.7513832430716774	0.3625715308509867	42.71804964451538	0.039844351666787584
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	59	0.013356681877539175	0.03797726615097214	0.7356086493398142	0.35464897571459664	42.64909143209518	0.03900635471379861
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	60	0.013337064930354036	0.03714857709119269	0.7198340556079512	0.34672642057820663	42.58013321967499	0.03816835776080964
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	61	0.013317447983168891	0.036319888031413235	0.7040594618760883	0.3388038654418166	42.51117500725479	0.03733036080782066
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	62	0.01329783103598375	0.03549119897163378	0.6882848681442253	0.3308813103054266	42.44221679483459	0.03649236385483169
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	63	0.013278214088798607	0.03466250991185432	0.6725102744123621	0.3229587551690366	42.373258582414394	0.03565436690184272
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	64	0.013258597141613468	0.03383382085207487	0.6567356806804991	0.31503620003264654	42.3043003699942	0.034816369948853745
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	65	0.013238980194428322	0.03300513179229542	0.6409610869486361	0.30711364489625653	42.235342157573996	0.033978372995864765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	66	0.013219363247243182	0.032176442732515964	0.6251864932167731	0.2991910897598665	42.166383945153804	0.0331403760428758
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	67	0.013199746300058037	0.031347753672736504	0.60941189948491	0.29126853462347646	42.097425732733605	0.032302379089886826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	68	0.013180129352872898	0.03051906461295705	0.5936373057530471	0.2833459794870865	42.02846752031341	0.03146438213689785
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	69	0.013160512405687753	0.029690375553177595	0.5778627120211839	0.27542342435069644	41.959509307893214	0.03062638518390888
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	70	0.013140895458502612	0.028861686493398143	0.5620881182893209	0.26750086921430644	41.890551095473015	0.029788388230919907
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	71	0.013121278511317471	0.028032997433618687	0.5463135245574579	0.2595783140779164	41.821592883052816	0.02895039127793093
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	72	0.013101661564132328	0.027204308373839234	0.5305389308255949	0.2516557589415264	41.752634670632624	0.028112394324941958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	73	0.013082044616947185	0.026375619314059774	0.5147643370937318	0.24373320380513638	41.683676458212425	0.027274397371952988
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	74	0.013063779810760505	0.025635438353128877	0.5007040664332565	0.23666347343112923	41.619383088104954	0.026525172154759795
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	75	0.013053996616291438	0.025450444557702533	0.49739727685694024	0.23494328020297817	41.584351001595465	0.026332787825740115
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	76	0.013044213421822373	0.025265450762276195	0.49409048728062405	0.23322308697482716	41.54931891508598	0.02614040349672044
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	77	0.013034430227353306	0.025080456966849848	0.4907836977043077	0.23150289374667612	41.514286828576495	0.02594801916770076
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	78	0.01302464703288424	0.024895463171423503	0.48747690812799144	0.22978270051852506	41.479254742067006	0.025755634838681082
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	79	0.013014863838415176	0.024710469375997163	0.48417011855167524	0.22806250729037403	41.444222655557525	0.02556325050966141
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	80	0.013005080643946109	0.024525475580570822	0.480863328975359	0.22634231406222302	41.40919056904804	0.025370866180641726
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	81	0.012995297449477042	0.024340481785144474	0.4775565393990427	0.22462212083407196	41.37415848253856	0.02517848185162205
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	82	0.012985514255007977	0.024155487989718134	0.47424974982272644	0.22290192760592092	41.33912639602908	0.024986097522602377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	83	0.012975731060538913	0.023970494194291793	0.4709429602464102	0.2211817343777699	41.30409430951959	0.024793713193582697
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	84	0.012965947866069846	0.02378550039886545	0.4676361706700939	0.21946154114961886	41.2690622230101	0.024601328864563017
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	85	0.012956164671600781	0.023600506603439105	0.4643293810937777	0.21774134792146782	41.23403013650062	0.02440894453554334
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	86	0.012946381477131714	0.02341551280801276	0.46102259151746144	0.21602115469331679	41.19899804999113	0.024216560206523664
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	87	0.012936598282662649	0.023230519012586423	0.4577158019411452	0.21430096146516575	41.16396596348165	0.02402417587750399
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	88	0.012926815088193582	0.02304552521716008	0.4544090123648289	0.21258076823701472	41.12893387697218	0.023831791548484308
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	89	0.012917031893724517	0.022860531421733735	0.45110222278851264	0.21086057500886368	41.09390179046269	0.02363940721946463
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	90	0.012907248699255452	0.02267553762630739	0.44779543321219645	0.20914038178071265	41.05886970395321	0.02344702289044496
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	91	0.012897465504786385	0.02249054383088105	0.44448864363588014	0.2074201885525616	41.02383761744372	0.02325463856142528
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	92	0.012887682310317321	0.022305550035454706	0.4411818540595639	0.20569999532441058	40.988805530934236	0.0230622542324056
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	93	0.012877899115848256	0.022120556240028365	0.43787506448324764	0.20397980209625954	40.953773444424755	0.022869869903385923
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	94	0.01286811592137919	0.02193556244460202	0.4345682749069314	0.20225960886810848	40.918741357915266	0.022677485574366246
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	95	0.012858332726910122	0.021750568649175676	0.43126148533061515	0.20053941563995747	40.883709271405785	0.02248510124534657
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	96	0.012848549532441057	0.021565574853749336	0.4279546957542989	0.19881922241180644	40.848677184896296	0.022292716916326893
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	97	0.012838766337971992	0.02138058105832299	0.42464790617798265	0.19709902918365538	40.813645098386814	0.022100332587307214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	98	0.012828983143502925	0.02119558726289665	0.42134111660166634	0.19537883595550432	40.77861301187733	0.021907948258287537
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	99	0.01281919994903386	0.021010593467470307	0.4180343270253501	0.19365864272735334	40.743580925367844	0.02171556392926786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	100	0.012809416754564793	0.020825599672043962	0.41472753744903385	0.19193844949920227	40.70854883885836	0.02152317960024818
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	101	0.012799633560095728	0.02064060587661762	0.4114207478727176	0.1902182562710512	40.673516752348874	0.021330795271228505
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	102	0.012789850365626663	0.02045561208119128	0.4081139582964014	0.18849806304290018	40.63848466583939	0.021138410942208828
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	103	0.012780067171157596	0.020270618285764933	0.40480716872008504	0.18677786981474917	40.60345257932991	0.020946026613189152
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	104	0.012770283976688529	0.020085624490338592	0.4015003791437688	0.1850576765865981	40.56842049282042	0.020753642284169472
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	105	0.012760500782219466	0.01990063069491225	0.3981935895674526	0.18333748335844707	40.53338840631094	0.020561257955149796
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	106	0.012750717587750399	0.019715636899485904	0.3948867999911363	0.18161729013029604	40.49835631980146	0.020368873626130116
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	107	0.012740934393281333	0.019530643104059563	0.39158001041482005	0.179897096902145	40.46332423329197	0.02017648929711044
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	108	0.012731151198812268	0.019345649308633223	0.38827322083850385	0.17817690367399397	40.42829214678249	0.019984104968090763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	109	0.012721368004343203	0.01916065551320688	0.38496643126218755	0.17645671044584293	40.39326006027301	0.019791720639071086
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	110	0.012711584809874138	0.018975661717780534	0.3816596416858713	0.1747365172176919	40.35822797376352	0.01959933631005141
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	111	0.01270180161540507	0.018790667922354194	0.37835285210955505	0.17301632398954087	40.32319588725404	0.019406951981031734
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	112	0.012692018420936004	0.01860567412692785	0.3750460625332388	0.17129613076138983	40.288163800744556	0.019214567652012054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	113	0.012682235226466939	0.01842068033150151	0.37173927295692255	0.1695759375332388	40.25313171423507	0.019022183322992377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	114	0.012672452031997874	0.018235686536075164	0.3684324833806063	0.16785574430508776	40.21809962772558	0.018829798993972698
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	115	0.012662668837528807	0.01805069274064882	0.36512569380429	0.16613555107693673	40.1830675412161	0.01863741466495302
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	116	0.012652885643059742	0.017865698945222476	0.3618189042279738	0.1644153578487857	40.148035454706616	0.018445030335933345
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	117	0.012643102448590675	0.017680705149796135	0.3585121146516575	0.16269516462063466	40.11300336819713	0.01825264600691367
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	118	0.01263331925412161	0.017495711354369795	0.3552053250753412	0.1609749713924836	40.077971281687645	0.01806026167789399
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	119	0.012623536059652544	0.01731071755894345	0.351898535499025	0.1592547781643326	40.042939195178164	0.017867877348874316
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	120	0.01261375286518348	0.017125723763517106	0.34859174592270875	0.15753458493618153	40.007907108668675	0.017675493019854636
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	121	0.01260396967071441	0.016940729968090762	0.34528495634639245	0.1558143917080305	39.972875022159194	0.017483108690834956
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	122	0.012594186476245349	0.01675573617266442	0.3419781667700762	0.15409419847987946	39.93784293564971	0.01729072436181528
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	123	0.012584403281776282	0.016570742377238077	0.33867137719375995	0.15237400525172842	39.902810849140224	0.017098340032795603
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	124	0.012574620087307215	0.016385748581811736	0.3353645876174437	0.15065381202357736	39.86777876263074	0.016905955703775927
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	125	0.01256483689283815	0.016200754786385392	0.33205779804112745	0.14893361879542633	39.83274667612126	0.01671357137475625
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	126	0.012555053698369083	0.016015760990959048	0.3287510084648112	0.1472134255672753	39.79771458961177	0.01652118704573657
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	127	0.01254527050390002	0.015830767195532707	0.32544421888849495	0.14549323233912426	39.76268250310229	0.016328802716716894
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	128	0.012535487309430951	0.015645773400106363	0.32213742931217865	0.14377303911097322	39.7276504165928	0.016136418387697214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	129	0.012525704114961886	0.015460779604680019	0.31883063973586245	0.1420528458828222	39.69261833008332	0.015944034058677538
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	130	0.01251592092049282	0.015275785809253678	0.3155238501595462	0.14033265265467115	39.65758624357384	0.01575164972965786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	131	0.012506137726023756	0.015090792013827334	0.3122170605832299	0.13861245942652012	39.62255415706435	0.015559265400638183
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	132	0.012496354531554689	0.014905798218400993	0.30891027100691365	0.13689226619836908	39.58752207055487	0.015366881071618507
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	133	0.012486571337085623	0.014720804422974649	0.3056034814305974	0.13517207297021805	39.55248998404539	0.015174496742598829
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	134	0.012476788142616558	0.014535810627548306	0.30229669185428115	0.13345187974206701	39.5174578975359	0.014982112413579152
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	135	0.012467004948147491	0.014350816832121964	0.2989899022779649	0.13173168651391598	39.48242581102642	0.014789728084559474
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	136	0.012457221753678428	0.01416582303669562	0.29568311270164865	0.13001149328576495	39.447393724516935	0.014597343755539798
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	137	0.01244743855920936	0.013980829241269277	0.29237632312533235	0.12829130005761388	39.412361638007454	0.01440495942652012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	138	0.012437655364740296	0.013795835445842935	0.2890695335490161	0.12657110682946285	39.377329551497965	0.014212575097500443
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	139	0.012427872170271229	0.013610841650416592	0.2857627439726999	0.12485091360131183	39.342297464988484	0.014020190768480767
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	140	0.012418088975802162	0.013425847854990248	0.2824559543963836	0.12313072037316078	39.307265378478995	0.013827806439461087
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	141	0.012408305781333097	0.013240854059563906	0.27914916482006735	0.12141052714500974	39.27223329196951	0.013635422110441409
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	142	0.012398522586864032	0.013055860264137565	0.27584237524375116	0.11969033391685872	39.23720120546003	0.013443037781421733
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	143	0.012388739392394967	0.01287086646871122	0.27253558566743485	0.11797014068870768	39.20216911895054	0.013250653452402054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	144	0.0123789561979259	0.012685872673284878	0.2692287960911186	0.11624994746055664	39.16713703244106	0.013058269123382378
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	145	0.01237206176740753	0.012590101315941443	0.26733333171216755	0.11536108486938035	39.14185569399128	0.012959137101897033
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	146	0.01236690059525958	0.012547863421447751	0.26628466245163573	0.11497102066038893	39.12242480437733	0.012915956464932288
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	147	0.012361739423111627	0.01250562552695406	0.2652359931911038	0.1145809564513975	39.102993914763374	0.012872775827967545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	148	0.012356578250963675	0.012463387632460368	0.264187323930572	0.11419089224240607	39.083563025149424	0.0128295951910028
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	149	0.012351417078815723	0.012421149737966677	0.2631386546700401	0.11380082803341465	39.06413213553547	0.012786414554038054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	150	0.012346255906667774	0.012378911843472987	0.26208998540950823	0.11341076382442324	39.04470124592152	0.012743233917073311
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	151	0.012341094734519822	0.012336673948979296	0.2610413161489764	0.1130206996154318	39.02527035630757	0.012700053280108566
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	152	0.01233593356237187	0.012294436054485606	0.25999264688844453	0.11263063540644039	39.00583946669362	0.01265687264314382
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	153	0.01233077239022392	0.012252198159991914	0.25894397762791266	0.11224057119744896	38.986408577079665	0.012613692006179077
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	154	0.012325611218075967	0.012209960265498221	0.2578953083673808	0.11185050698845753	38.966977687465715	0.012570511369214332
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	155	0.012320450045928015	0.012167722371004532	0.25684663910684896	0.11146044277946611	38.947546797851764	0.012527330732249585
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	156	0.012315288873780066	0.012125484476510842	0.2557979698463171	0.11107037857047469	38.928115908237814	0.012484150095284844
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	157	0.012310127701632114	0.01208324658201715	0.2547493005857852	0.11068031436148326	38.90868501862386	0.012440969458320099
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	158	0.012304966529484162	0.012041008687523459	0.2537006313252534	0.11029025015249183	38.889254129009906	0.012397788821355353
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	159	0.01229980535733621	0.011998770793029767	0.2526519620647215	0.1099001859435004	38.869823239395956	0.01235460818439061
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	160	0.01229464418518826	0.011956532898536078	0.25160329280418964	0.10951012173450897	38.850392349782005	0.012311427547425863
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	161	0.012289483013040307	0.011914295004042385	0.25055462354365776	0.10912005752551755	38.83096146016805	0.012268246910461118
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	162	0.012284321840892357	0.011872057109548695	0.24950595428312594	0.10872999331652614	38.811530570554105	0.012225066273496376
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	163	0.012279160668744404	0.011829819215055003	0.24845728502259404	0.1083399291075347	38.79209968094015	0.012181885636531631
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	164	0.012273999496596454	0.011787581320561314	0.24740861576206216	0.10794986489854329	38.7726687913262	0.012138704999566886
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	165	0.012268838324448503	0.011745343426067622	0.2463599465015303	0.10755980068955186	38.75323790171225	0.012095524362602143
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	166	0.012263677152300551	0.01170310553157393	0.24531127724099844	0.10716973648056043	38.73380701209828	0.012052343725637396
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	167	0.012258515980152599	0.01166086763708024	0.24426260798046656	0.10677967227156901	38.71437612248434	0.01200916308867265
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	168	0.012253354808004649	0.01161862974258655	0.24321393871993474	0.10638960806257759	38.69494523287038	0.011965982451707909
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	169	0.012248193635856698	0.011576391848092858	0.24216526945940287	0.10599954385358616	38.67551434325643	0.011922801814743164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	170	0.012243032463708746	0.011534153953599167	0.241116600198871	0.10560947964459474	38.65608345364248	0.011879621177778419
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	171	0.012237871291560794	0.011491916059105475	0.24006793093833914	0.10521941543560331	38.63665256402853	0.011836440540813674
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	172	0.012232710119412842	0.011449678164611786	0.23901926167780727	0.10482935122661188	38.61722167441457	0.011793259903848928
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	173	0.012227548947264891	0.011407440270118094	0.2379705924172754	0.10443928701762047	38.59779078480062	0.011750079266884183
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	174	0.01222238777511694	0.011365202375624404	0.23692192315674357	0.10404922280862905	38.57835989518667	0.011706898629919442
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	175	0.012217226602968988	0.011322964481130711	0.2358732538962117	0.10365915859963762	38.55892900557272	0.011663717992954696
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	176	0.012212065430821038	0.011280726586637022	0.23482458463567982	0.1032690943906462	38.53949811595877	0.01162053735598995
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	177	0.012206904258673087	0.01123848869214333	0.23377591537514797	0.10287903018165477	38.520067226344814	0.011577356719025206
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	178	0.012201743086525134	0.011196250797649639	0.2327272461146161	0.10248896597266334	38.500636336730864	0.011534176082060461
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	179	0.012196581914377183	0.011154012903155947	0.23167857685408422	0.10209890176367192	38.48120544711691	0.011490995445095716
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	180	0.012191420742229233	0.01111177500866226	0.2306299075935524	0.1017088375546805	38.46177455750296	0.011447814808130974
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	181	0.01218625957008128	0.011069537114168568	0.22958123833302052	0.10131877334568908	38.44234366788901	0.011404634171166227
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	182	0.012181098397933328	0.011027299219674875	0.22853256907248864	0.10092870913669766	38.422912778275055	0.011361453534201482
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	183	0.012175937225785378	0.010985061325181183	0.2274838998119568	0.10053864492770623	38.403481888661105	0.011318272897236739
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	184	0.012170776053637426	0.010942823430687493	0.22643523055142492	0.1001485807187148	38.384050999047155	0.011275092260271994
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	185	0.012165614881489475	0.010900585536193802	0.22538656129089304	0.09975851650972337	38.3646201094332	0.011231911623307249
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	186	0.012160453709341525	0.010858347641700112	0.22433789203036122	0.09936845230073196	38.34518921981925	0.011188730986342505
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	187	0.012155292537193572	0.01081610974720642	0.22328922276982935	0.09897838809174053	38.325758330205296	0.01114555034937776
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	188	0.01215013136504562	0.010773871852712731	0.22224055350929747	0.0985883238827491	38.306327440591346	0.011102369712413015
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	189	0.012144970192897668	0.010731633958219038	0.22119188424876562	0.09819825967375767	38.28689655097739	0.011059189075448271
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	190	0.012139809020749718	0.010689396063725346	0.22014321498823375	0.09780819546476624	38.26746566136344	0.011016008438483526
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	191	0.012134647848601767	0.010647158169231655	0.21909454572770187	0.09741813125577482	38.24803477174949	0.01097282780151878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	192	0.012129486676453815	0.010604920274737965	0.21804587646717002	0.09702806704678339	38.22860388213553	0.010929647164554038
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	193	0.012124325504305863	0.010562682380244276	0.21699720720663818	0.09663800283779198	38.20917299252159	0.010886466527589293
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	194	0.012119164332157912	0.010520444485750582	0.2159485379461063	0.09624793862880056	38.18974210290763	0.010843285890624547
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	195	0.012114003160009962	0.010478206591256891	0.21489986868557445	0.09585787441980913	38.17031121329368	0.010800105253659804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	196	0.01210884198786201	0.010435968696763203	0.21385119942504258	0.0954678102108177	38.15088032367973	0.010756924616695059
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	197	0.012103680815714057	0.01039373080226951	0.21280253016451067	0.09507774600182628	38.13144943406577	0.010713743979730312
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	198	0.012098519643566105	0.010351492907775818	0.21175386090397882	0.09468768179283485	38.11201854445182	0.010670563342765569
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	199	0.012093358471418156	0.010309255013282129	0.21070519164344698	0.09429761758384343	38.09258765483787	0.010627382705800825
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	200	0.012088197299270204	0.010267017118788437	0.2096565223829151	0.09390755337485202	38.07315676522392	0.01058420206883608
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	201	0.012083036127122252	0.010224779224294746	0.20860785312238325	0.09351748916586058	38.05372587560997	0.010541021431871335
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	202	0.012077874954974302	0.010182541329801054	0.20755918386185138	0.09312742495686915	38.03429498599601	0.01049784079490659
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	203	0.012072713782826351	0.010140303435307365	0.20651051460131953	0.09273736074787774	38.01486409638207	0.010454660157941846
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	204	0.012067552610678399	0.010098065540813673	0.20546184534078765	0.0923472965388863	37.99543320676811	0.0104114795209771
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	205	0.012062391438530447	0.010055827646319983	0.2044131760802558	0.09195723232989489	37.97600231715416	0.010368298884012358
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	206	0.012057230266382498	0.010013589751826292	0.20336450681972396	0.09156716812090347	37.95657142754021	0.010325118247047613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	207	0.012052069094234544	0.0099713518573326	0.20231583755919208	0.09117710391191204	37.937140537926254	0.010281937610082868
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	208	0.012046907922086594	0.009929113962838909	0.2012671682986602	0.09078703970292061	37.917709648312304	0.010238756973118122
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	209	0.012041746749938641	0.009886876068345218	0.20021849903812836	0.0903969754939292	37.89827875869835	0.010195576336153379
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	210	0.01203658557779069	0.009844638173851526	0.19916982977759648	0.09000691128493776	37.878847869084396	0.010152395699188632
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	211	0.01203142440564274	0.009802400279357837	0.19812116051706463	0.08961684707594635	37.85941697947045	0.01010921506222389
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	212	0.012026263233494788	0.009760162384864147	0.19707249125653278	0.08922678286695492	37.839986089856495	0.010066034425259145
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	213	0.012021102061346836	0.009717924490370454	0.1960238219960009	0.0888367186579635	37.820555200242545	0.0100228537882944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	214	0.012015940889198884	0.009675686595876764	0.19497515273546903	0.08844665444897207	37.801124310628595	0.009979673151329655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	215	0.012010779717050933	0.009633448701383072	0.19392648347493718	0.08805659023998064	37.78169342101464	0.00993649251436491
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	216	0.012005618544902983	0.009591210806889381	0.1928778142144053	0.08766652603098922	37.762262531400694	0.009893311877400167
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	217	0.01200045737275503	0.009548972912395691	0.19182914495387343	0.0872764618219978	37.742831641786736	0.009850131240435421
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	218	0.011995296200607079	0.009506735017902	0.1907804756933416	0.08688639761300637	37.723400752172786	0.009806950603470678
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	219	0.01199013502845913	0.009464497123408308	0.18973180643280974	0.08649633340401494	37.703969862558836	0.009763769966505933
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	220	0.011984973856311176	0.009422259228914617	0.18868313717227786	0.08610626919502351	37.68453897294488	0.009720589329541188
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	221	0.011979812684163225	0.009380021334420927	0.187634467911746	0.0857162049860321	37.66510808333093	0.009677408692576443
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	222	0.011974651512015273	0.009337783439927236	0.18658579865121416	0.08532614077704068	37.64567719371698	0.009634228055611697
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	223	0.011969490339867323	0.009295545545433544	0.1855371293906823	0.08493607656804925	37.62624630410302	0.009591047418646954
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	224	0.01196432916771937	0.009253307650939853	0.1844884601301504	0.08454601235905781	37.60681541448908	0.00954786678168221
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	225	0.01195916799557142	0.009211069756446163	0.18343979086961854	0.08415594815006641	37.58738452487512	0.009504686144717465
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	226	0.011954006823423468	0.009168831861952472	0.18239112160908666	0.08376588394107498	37.56795363526116	0.00946150550775272
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	227	0.011948845651275516	0.009126593967458779	0.1813424523485548	0.08337581973208355	37.54852274564721	0.009418324870787975
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	228	0.011943684479127565	0.00908435607296509	0.18029378308802296	0.08298575552309212	37.52909185603326	0.00937514423382323
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	229	0.011938523306979615	0.0090421181784714	0.1792451138274911	0.0825956913141007	37.50966096641931	0.009331963596858487
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	230	0.011933362134831663	0.008999880283977708	0.17819644456695924	0.08220562710510927	37.49023007680536	0.009288782959893743
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	231	0.011928200962683712	0.008957642389484016	0.1771477753064274	0.08181556289611785	37.47079918719141	0.009245602322928998
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	232	0.011923039790535758	0.008915404494990325	0.17609910604589551	0.08142549868712642	37.45136829757745	0.009202421685964253
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	233	0.01191787861838781	0.008873166600496633	0.17505043678536364	0.081035434478135	37.4319374079635	0.009159241048999508
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	234	0.011912717446239857	0.008830928706002945	0.1740017675248318	0.08064537026914359	37.41250651834955	0.009116060412034763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	235	0.011907556274091905	0.008788690811509252	0.17295309826429994	0.08025530606015216	37.3930756287356	0.00907287977507002
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	236	0.011902395101943955	0.008746452917015562	0.17190442900376807	0.07986524185116073	37.373644739121644	0.009029699138105274
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	237	0.011897233929796004	0.008704215022521871	0.17085575974323622	0.07947517764216931	37.354213849507694	0.00898651850114053
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	238	0.011892072757648052	0.00866197712802818	0.16980709048270434	0.0790851134331779	37.334782959893744	0.008943337864175786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	239	0.0118869115855001	0.008619739233534488	0.16875842122217247	0.07869504922418645	37.31535207027979	0.00890015722721104
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	240	0.011881750413352148	0.008577501339040798	0.16770975196164062	0.07830498501519503	37.29592118066584	0.008856976590246295
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	241	0.011876589241204197	0.008535263444547107	0.16666108270110874	0.0779149208062036	37.276490291051886	0.00881379595328155
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	242	0.011871428069056247	0.008493025550053416	0.16561241344057687	0.07752485659721217	37.257059401437935	0.008770615316316807
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	243	0.011866266896908296	0.008450787655559726	0.16456374418004505	0.07713479238822077	37.237628511823985	0.008727434679352063
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	244	0.011861105724760344	0.008408549761066034	0.16351507491951317	0.07674472817922934	37.218197622210035	0.008684254042387318
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	245	0.011855944552612392	0.008366311866572343	0.1624664056589813	0.07635466397023791	37.19876673259608	0.008641073405422573
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	246	0.011850783380464441	0.008324073972078651	0.16141773639844942	0.07596459976124649	37.17933584298213	0.008597892768457828
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	247	0.01184562220831649	0.008281836077584962	0.16036906713791757	0.07557453555225506	37.15990495336818	0.008554712131493083
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	248	0.011840461036168537	0.00823959818309127	0.15932039787738572	0.07518447134326364	37.140474063754226	0.00851153149452834
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	249	0.011835299864020586	0.00819736028859758	0.15827172861685385	0.07479440713427221	37.12104317414027	0.008468350857563594
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	250	0.011830138691872636	0.008155122394103887	0.157223059356322	0.0744043429252808	37.101612284526325	0.008425170220598851
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	251	0.011824977519724684	0.008112884499610196	0.15617439009579012	0.07401427871628936	37.08218139491237	0.008381989583634106
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	252	0.011819816347576732	0.008070646605116506	0.15512572083525825	0.07362421450729793	37.06275050529841	0.00833880894666936
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	253	0.011814655175428781	0.008028408710622815	0.1540770515747264	0.07323415029830652	37.04331961568446	0.008295628309704615
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	254	0.01180949400328083	0.007986170816129123	0.15302838231419455	0.0728440860893151	37.02388872607051	0.008252447672739872
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	255	0.011804332831132879	0.007943932921635434	0.15197971305366267	0.07245402188032367	37.00445783645656	0.008209267035775127
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	256	0.011799171658984928	0.007901695027141742	0.15093104379313083	0.07206395767133225	36.98502694684261	0.008166086398810384
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	257	0.011794010486836976	0.00785945713264805	0.14988237453259895	0.07167389346234082	36.96559605722865	0.008122905761845638
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	258	0.011788849314689025	0.00781721923815436	0.14883370527206707	0.07128382925334939	36.9461651676147	0.008079725124880893
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	259	0.011783688142541073	0.007774981343660669	0.14778503601153523	0.07089376504435797	36.92673427800075	0.008036544487916148
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	260	0.011778526970393121	0.007732743449166978	0.14673636675100338	0.07050370083536654	36.9073033883868	0.007993363850951403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	261	0.01177336579824517	0.007690505554673287	0.1456876974904715	0.07011363662637513	36.88787249877285	0.00795018321398666
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	262	0.01176820462609722	0.007648267660179597	0.14463902822993965	0.0697235724173837	36.8684416091589	0.007907002577021914
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	263	0.011763043453949268	0.007606029765685906	0.14359035896940778	0.06933350820839226	36.84901071954494	0.007863821940057171
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	264	0.011757882281801316	0.007563791871192214	0.1425416897088759	0.06894344399940085	36.82957982993099	0.007820641303092424
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	265	0.011752721109653365	0.0075215539766985235	0.14149302044834405	0.06855337979040943	36.81014894031704	0.007777460666127681
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	266	0.011747559937505415	0.007479316082204832	0.14044435118781218	0.068163315581418	36.790718050703084	0.0077342800291629364
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	267	0.011742398765357463	0.0074370781877111415	0.13939568192728033	0.06777325137242658	36.77128716108914	0.007691099392198192
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	268	0.01173723759320951	0.00739484029321745	0.13834701266674848	0.06738318716343515	36.75185627147519	0.007647918755233448
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	269	0.011732076421061558	0.007352602398723759	0.1372983434062166	0.06699312295444372	36.732425381861226	0.007604738118268702
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	270	0.011726915248913608	0.007310364504230068	0.13624967414568473	0.0666030587454523	36.712994492247276	0.007561557481303957
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	271	0.011721754076765655	0.0072681266097363775	0.13520100488515285	0.06621299453646087	36.693563602633326	0.007518376844339213
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	272	0.011716592904617705	0.007225888715242687	0.134152335624621	0.06582293032746946	36.674132713019375	0.007475196207374469
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	273	0.011711431732469755	0.007183650820748996	0.13310366636408916	0.06543286611847803	36.65470182340542	0.007432015570409725
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	274	0.011706270560321802	0.007141412926255305	0.13205499710355728	0.06504280190948661	36.63527093379147	0.00738883493344498
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	275	0.01170110938817385	0.0070991750317616125	0.1310063278430254	0.06465273770049518	36.61584004417752	0.0073456542964802345
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	276	0.0116959482160259	0.007056937137267922	0.12995765858249356	0.06426267349150376	36.59640915456357	0.007302473659515489
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	277	0.01169078704387795	0.007014699242774231	0.12890898932196168	0.06387260928251233	36.57697826494962	0.007259293022550746
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	278	0.011685625871729997	0.006972461348280541	0.12786032006142983	0.06348254507352091	36.55754737533566	0.007216112385586001
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	279	0.011680464699582045	0.00693022345378685	0.12681165080089796	0.06309248086452948	36.53811648572171	0.007172931748621257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	280	0.011675303527434094	0.006887985559293159	0.1257629815403661	0.06270241665553807	36.51868559610776	0.007129751111656512
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	281	0.011670142355286142	0.006845747664799467	0.12471431227983423	0.06231235244654663	36.49925470649381	0.007086570474691767
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	282	0.01166498118313819	0.006803509770305776	0.12366564301930238	0.061922288237555204	36.47982381687986	0.007043389837727023
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	283	0.011660071425976831	0.006764296228513289	0.12269558899291363	0.061560134141781055	36.461310521393	0.00700327204175071
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	284	0.011657613640781465	0.006754578255537904	0.12249224483069454	0.061470178677061206	36.45174623529622	0.006993025178855113
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	285	0.011655155855586099	0.006744860282562519	0.12228890066847545	0.06138022321234136	36.44218194919944	0.006982778315959517
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	286	0.011652698070390733	0.006735142309587133	0.12208555650625635	0.06129026774762151	36.43261766310266	0.00697253145306392
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	287	0.011650240285195367	0.006725424336611749	0.12188221234403727	0.06120031228290167	36.42305337700588	0.006962284590168324
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	288	0.0116477825	0.006715706363636364	0.12167886818181818	0.06111035681818182	36.41348909090909	0.006952037727272728
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	289	0.011645324714804636	0.006705988390660979	0.1214755240195991	0.06102040135346197	36.40392480481231	0.006941790864377131
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	290	0.011642866929609268	0.006696270417685593	0.12127217985738001	0.06093044588874212	36.39436051871553	0.006931544001481535
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	291	0.011640409144413902	0.006686552444710208	0.12106883569516091	0.06084049042402227	36.38479623261875	0.006921297138585939
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	292	0.011637951359218536	0.006676834471734823	0.12086549153294184	0.060750534959302424	36.375231946521964	0.006911050275690342
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	293	0.01163549357402317	0.006667116498759438	0.12066214737072276	0.06066057949458258	36.36566766042519	0.006900803412794746
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	294	0.011633035788827803	0.006657398525784054	0.12045880320850366	0.060570624029862734	36.356103374328406	0.00689055654989915
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	295	0.011630578003632437	0.006647680552808667	0.12025545904628457	0.060480668565142885	36.34653908823162	0.006880309687003552
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	296	0.011628120218437071	0.006637962579833283	0.12005211488406546	0.06039071310042304	36.33697480213484	0.006870062824107956
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	297	0.011625662433241705	0.006628244606857897	0.11984877072184638	0.06030075763570319	36.327410516038064	0.00685981596121236
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	298	0.011623204648046339	0.006618526633882512	0.1196454265596273	0.060210802170983346	36.317846229941274	0.006849569098316763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	299	0.011620746862850972	0.0066088086609071275	0.11944208239740821	0.0601208467062635	36.30828194384449	0.006839322235421167
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	300	0.011618289077655608	0.006599090687931742	0.11923873823518913	0.06003089124154365	36.298717657747716	0.00682907537252557
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	301	0.01161583129246024	0.006589372714956357	0.11903539407297004	0.0599409357768238	36.289153371650926	0.006818828509629973
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	302	0.011613373507264872	0.006579654741980972	0.11883204991075094	0.05985098031210395	36.27958908555415	0.006808581646734377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	303	0.011610915722069508	0.006569936769005587	0.11862870574853186	0.05976102484738411	36.27002479945737	0.00679833478383878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	304	0.011608457936874142	0.006560218796030202	0.11842536158631278	0.05967106938266426	36.26046051336059	0.006788087920943184
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	305	0.011606000151678775	0.006550500823054817	0.11822201742409368	0.05958111391794441	36.25089622726381	0.006777841058047587
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	306	0.01160354236648341	0.0065407828500794315	0.1180186732618746	0.05949115845322457	36.241331941167026	0.006767594195151992
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	307	0.011601084581288041	0.006531064877104046	0.11781532909965549	0.059401202988504716	36.23176765507024	0.006757347332256395
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	308	0.011598626796092675	0.006521346904128662	0.11761198493743641	0.059311247523784874	36.22220336897345	0.006747100469360798
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	309	0.01159616901089731	0.006511628931153276	0.11740864077521733	0.059221292059065025	36.21263908287668	0.006736853606465202
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	310	0.011593711225701945	0.006501910958177892	0.11720529661299824	0.05913133659434518	36.203074796779894	0.006726606743569606
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	311	0.011591253440506578	0.0064921929852025054	0.11700195245077916	0.059041381129625335	36.19351051068312	0.006716359880674009
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	312	0.01158879565531121	0.00648247501222712	0.11679860828856006	0.05895142566490548	36.18394622458633	0.006706113017778412
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	313	0.011586337870115844	0.0064727570392517355	0.11659526412634097	0.05886147020018563	36.17438193848955	0.006695866154882816
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	314	0.01158388008492048	0.00646303906627635	0.11639191996412188	0.05877151473546579	36.16481765239277	0.006685619291987219
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	315	0.011581422299725114	0.006453321093300966	0.11618857580190278	0.05868155927074594	36.155253366295995	0.006675372429091623
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	316	0.011578964514529746	0.006443603120325581	0.1159852316396837	0.0585916038060261	36.145689080199205	0.006665125566196027
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	317	0.011576506729334381	0.006433885147350196	0.11578188747746462	0.05850164834130625	36.13612479410243	0.00665487870330043
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	318	0.011574048944139013	0.00642416717437481	0.11557854331524552	0.058411692876586395	36.12656050800564	0.006644631840404833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	319	0.011571591158943649	0.006414449201399425	0.11537519915302644	0.05832173741186655	36.11699622190886	0.006634384977509237
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	320	0.011569133373748283	0.0064047312284240395	0.11517185499080736	0.058231781947146705	36.10743193581208	0.0066241381146136405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	321	0.011566675588552917	0.006395013255448655	0.11496851082858826	0.05814182648242686	36.0978676497153	0.006613891251718045
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	322	0.01156421780335755	0.0063852952824732705	0.11476516666636918	0.058051871017707014	36.088303363618515	0.006603644388822449
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	323	0.011561760018162184	0.006375577309497885	0.1145618225041501	0.057961915552987166	36.07873907752174	0.006593397525926852
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	324	0.011559302232966816	0.0063658593365225	0.11435847834193098	0.05787196008826732	36.06917479142495	0.006583150663031255
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	325	0.011556844447771452	0.006356141363547114	0.1141551341797119	0.05778200462354747	36.05961050532817	0.006572903800135659
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	326	0.011554386662576086	0.006346423390571729	0.11395179001749281	0.05769204915882762	36.05004621923139	0.0065626569372400625
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	327	0.011551928877380718	0.006336705417596344	0.11374844585527373	0.05760209369410778	36.04048193313461	0.006552410074344466
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	328	0.011549471092185353	0.006326987444620959	0.11354510169305465	0.05751213822938793	36.030917647037825	0.00654216321144887
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	329	0.011547013306989986	0.006317269471645574	0.11334175753083554	0.05742218276466808	36.02135336094104	0.006531916348553273
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	330	0.01154455552179462	0.006307551498670189	0.11313841336861646	0.05733222729994823	36.01178907484426	0.006521669485657676
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	331	0.011542097736599255	0.006297833525694805	0.11293506920639738	0.05724227183522839	36.00222478874748	0.00651142262276208
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	332	0.011539639951403887	0.006288115552719418	0.11273172504417829	0.057152316370508535	35.9926605026507	0.006501175759866484
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	333	0.011537182166208523	0.006278397579744034	0.1125283808819592	0.057062360905788694	35.98309621655392	0.006490928896970887
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	334	0.011534724381013156	0.0062686796067686484	0.11232503671974012	0.05697240544106885	35.973531930457135	0.006480682034075291
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	335	0.011532266595817789	0.006258961633793263	0.11212169255752101	0.05688244997634899	35.96396764436035	0.006470435171179694
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	336	0.011529808810622424	0.0062492436608178785	0.11191834839530193	0.05679249451162915	35.95440335826357	0.006460188308284098
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	337	0.011527351025427056	0.006239525687842493	0.11171500423308284	0.056702539046909306	35.944839072166786	0.006449941445388502
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	338	0.01152489324023169	0.006229807714867109	0.11151166007086376	0.05661258358218946	35.93527478607001	0.006439694582492906
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	339	0.011522435455036326	0.006220089741891723	0.11130831590864468	0.05652262811746961	35.92571049997323	0.006429447719597309
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	340	0.01151997766984096	0.006210371768916338	0.11110497174642558	0.05643267265274977	35.916146213876445	0.006419200856701713
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	341	0.011517519884645593	0.0062006537959409525	0.11090162758420649	0.05634271718802991	35.90658192777966	0.006408953993806116
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	342	0.011515062099450225	0.006190935822965568	0.1106982834219874	0.05625276172331006	35.89701764168288	0.006398707130910519
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	343	0.01151260431425486	0.0061812178499901825	0.1104949392597683	0.05616280625859022	35.8874533555861	0.006388460268014923
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	344	0.011510146529059493	0.006171499877014798	0.11029159509754922	0.05607285079387038	35.87788906948932	0.006378213405119326
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	345	0.011507688743864129	0.006161781904039413	0.11008825093533015	0.05598289532915053	35.86832478339254	0.00636796654222373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	346	0.01150523095866876	0.006152063931064027	0.10988490677311105	0.05589293986443068	35.85876049729576	0.006357719679328133
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	347	0.011502773173473393	0.006142345958088642	0.10968156261089196	0.055802984399710834	35.84919621119897	0.006347472816432536
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	348	0.011500315388278028	0.0061326279851132565	0.10947821844867286	0.055713028934990985	35.839631925102196	0.0063372259535369405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	349	0.011497857603082664	0.006122910012137872	0.10927487428645379	0.05562307347027114	35.83006763900541	0.006326979090641343
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	350	0.011495399817887298	0.006113192039162487	0.1090715301242347	0.055533118005551295	35.82050335290863	0.006316732227745748
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	351	0.01149294203269193	0.006103474066187102	0.10886818596201561	0.05544316254083144	35.81093906681185	0.006306485364850151
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	352	0.011490484247496564	0.006093756093211717	0.1086648417997965	0.05535320707611159	35.801374780715065	0.006296238501954555
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	353	0.011488026462301197	0.006084038120236331	0.10846149763757743	0.05526325161139175	35.79181049461828	0.006285991639058958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	354	0.011485568677105831	0.006074320147260946	0.10825815347535833	0.055173296146671894	35.7822462085215	0.006275744776163362
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	355	0.011483110891910467	0.006064602174285561	0.10805480931313925	0.05508334068195206	35.772681922424724	0.006265497913267765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	356	0.0114806531067151	0.006054884201310177	0.10785146515092017	0.05499338521723221	35.76311763632794	0.006255251050372169
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	357	0.011478195321519733	0.006045166228334791	0.10764812098870108	0.05490342975251236	35.75355335023116	0.006245004187476573
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	358	0.011475737536324367	0.006035448255359406	0.10744477682648199	0.05481347428779251	35.743989064134375	0.0062347573245809754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	359	0.011473279751129	0.0060257302823840215	0.10724143266426289	0.054723518823072664	35.73442477803759	0.006224510461685379
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	360	0.011470821965933634	0.006016012309408635	0.10703808850204381	0.054633563358352816	35.72486049194081	0.006214263598789783
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	361	0.01146836418073827	0.006006294336433251	0.10683474433982472	0.05454360789363297	35.71529620584403	0.006204016735894186
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	362	0.011465906395542902	0.005996576363457866	0.10663140017760564	0.054453652428913125	35.70573191974725	0.00619376987299859
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	363	0.011463448610347536	0.005986858390482481	0.10642805601538655	0.054363696964193284	35.69616763365047	0.006183523010102994
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	364	0.01146099082515217	0.0059771404175070954	0.10622471185316745	0.05427374149947342	35.686603347553685	0.0061732761472073966
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	365	0.011458533039956803	0.00596742244453171	0.10602136769094836	0.05418378603475358	35.6770390614569	0.0061630292843118
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	366	0.011456075254761437	0.005957704471556325	0.10581802352872928	0.05409383057003374	35.66747477536012	0.006152782421416204
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	367	0.011453617469566071	0.00594798649858094	0.1056146793665102	0.05400387510531389	35.657910489263344	0.006142535558520608
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	368	0.011451159684370705	0.005938268525605556	0.1054113352042911	0.05391391964059404	35.64834620316656	0.006132288695625012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	369	0.011448701899175337	0.005928550552630169	0.10520799104207201	0.05382396417587419	35.63878191706978	0.006122041832729415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	370	0.011446244113979973	0.005918832579654785	0.10500464687985292	0.053734008711154344	35.629217630972995	0.0061117949698338185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	371	0.011443786328784606	0.0059091146066793995	0.10480130271763383	0.053644053246434495	35.61965334487621	0.006101548106938222
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	372	0.01144132854358924	0.005899396633704015	0.10459795855541473	0.05355409778171465	35.61008905877943	0.006091301244042626
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	373	0.011438870758393874	0.0058896786607286295	0.10439461439319567	0.05346414231699481	35.600524772682654	0.0060810543811470295
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	374	0.011436412973198508	0.005879960687753244	0.10419127023097657	0.053374186852274956	35.59096048658587	0.006070807518251433
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	375	0.011433955188003142	0.005870242714777859	0.10398792606875748	0.05328423138755511	35.58139620048909	0.006060560655355836
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	376	0.011431497402807776	0.005860524741802474	0.10378458190653839	0.053194275922835266	35.571831914392305	0.00605031379246024
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	377	0.01142903961761241	0.005850806768827089	0.10358123774431931	0.05310432045811541	35.56226762829552	0.006040066929564643
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	378	0.011426581832417043	0.005841088795851704	0.10337789358210023	0.05301436499339557	35.55270334219875	0.006029820066669047
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	379	0.011424124047221677	0.00583137082287632	0.10317454941988113	0.05292440952867573	35.543139056101964	0.006019573203773451
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	380	0.01142166626202631	0.0058216528499009336	0.10297120525766204	0.05283445406395588	35.53357477000518	0.006009326340877854
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	381	0.011419208476830943	0.005811934876925548	0.10276786109544295	0.05274449859923602	35.5240104839084	0.005999079477982257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	382	0.011416750691635578	0.005802216903950164	0.10256451693322385	0.05265454313451618	35.514446197811615	0.005988832615086662
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	383	0.011414292906440212	0.005792498930974778	0.10236117277100477	0.05256458766979633	35.50488191171483	0.005978585752191065
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	384	0.011411835121244846	0.005782780957999394	0.1021578286087857	0.052474632205076484	35.49531762561805	0.005968338889295469
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	385	0.011409377336049482	0.005773062985024009	0.1019544844465666	0.05238467674035664	35.485753339521274	0.005958092026399873
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	386	0.011406919550854114	0.005763345012048623	0.10175114028434751	0.052294721275636794	35.476189053424484	0.005947845163504275
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	387	0.011404461765658748	0.005753627039073238	0.10154779612212841	0.05220476581091694	35.46662476732771	0.005937598300608679
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	388	0.011402003980463381	0.005743909066097853	0.10134445195990933	0.052114810346197096	35.457060481230926	0.005927351437713082
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	389	0.011399546195268014	0.005734191093122468	0.10114110779769023	0.05202485488147725	35.44749619513414	0.005917104574817486
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	390	0.011397088410072649	0.005724473120147083	0.10093776363547115	0.0519348994167574	35.43793190903736	0.00590685771192189
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	391	0.011394630624877283	0.005714755147171698	0.10073441947325207	0.05184494395203756	35.428367622940584	0.005896610849026294
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	392	0.011392172839681917	0.005705037174196312	0.10053107531103297	0.05175498848731771	35.418803336843794	0.0058863639861306966
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	393	0.01138971505448655	0.005695319201220928	0.10032773114881388	0.05166503302259786	35.40923905074701	0.005876117123235099
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	394	0.011387257269291184	0.005685601228245542	0.1001243869865948	0.05157507755787801	35.399674764650236	0.005865870260339504
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	395	0.011384799484095818	0.005675883255270157	0.09992104282437572	0.05148512209315817	35.39011047855345	0.005855623397443907
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	396	0.011382341698900452	0.0056661652822947725	0.09971769866215663	0.05139516662843832	35.38054619245667	0.005845376534548311
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	397	0.011379883913705086	0.005656447309319387	0.09951435449993754	0.05130521116371847	35.37098190635989	0.005835129671652714
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	398	0.01137742612850972	0.005646729336344002	0.09931101033771844	0.051215255698998624	35.361417620263104	0.0058248828087571185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	399	0.011374968343314352	0.005637011363368617	0.09910766617549935	0.051125300234278775	35.35185333416632	0.005814635945861521
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	400	0.011372510558118987	0.005627293390393231	0.09890432201328025	0.05103534476955893	35.342289048069546	0.005804389082965925
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	401	0.011370052772923621	0.0056175754174178465	0.09870097785106118	0.050945389304839085	35.33272476197276	0.005794142220070329
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	402	0.011367594987728255	0.005607857444442461	0.0984976336888421	0.050855433840119244	35.32316047587598	0.005783895357174732
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	403	0.011365137202532887	0.005598139471467076	0.09829428952662299	0.05076547837539939	35.3135961897792	0.005773648494279135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	404	0.011362679417337523	0.005588421498491691	0.09809094536440391	0.05067552291067954	35.304031903682414	0.005763401631383539
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	405	0.011360221632142155	0.005578703525516307	0.09788760120218483	0.0505855674459597	35.29446761758564	0.0057531547684879425
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	406	0.01135776384694679	0.005568985552540921	0.09768425703996574	0.05049561198123985	35.28490333148885	0.005742907905592346
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	407	0.011355306061751424	0.005559267579565536	0.09748091287774666	0.05040565651652	35.27533904539207	0.00573266104269675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	408	0.011352848276556058	0.0055495496065901505	0.09727756871552756	0.05031570105180015	35.26577475929529	0.0057224141798011535
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	409	0.01135039049136069	0.005539831633614765	0.09707422455330847	0.0502257455870803	35.25621047319851	0.005712167316905557
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	410	0.011347932706165326	0.005530113660639381	0.09687088039108938	0.050135790122360455	35.24664618710173	0.005701920454009961
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	411	0.011345474920969958	0.005520395687663995	0.09666753622887028	0.050045834657640606	35.23708190100494	0.005691673591114364
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	412	0.011343017135774593	0.005510677714688611	0.0964641920666512	0.04995587919292077	35.227517614908166	0.005681426728218768
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	413	0.011340559350579227	0.005500959741713225	0.09626084790443212	0.049865923728200916	35.21795332881138	0.005671179865323172
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	414	0.011338101565383861	0.005491241768737841	0.09605750374221303	0.049775968263481074	35.2083890427146	0.0056609330024275754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	415	0.011335643780188493	0.0054815237957624545	0.09585415957999394	0.049686012798761225	35.19882475661782	0.005650686139531978
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	416	0.011333185994993129	0.005471805822787069	0.09565081541777486	0.04959605733404138	35.189260470521035	0.005640439276636382
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	417	0.01133072820979776	0.005462087849811685	0.09544747125555575	0.04950610186932153	35.17969618442426	0.0056301924137407856
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	418	0.011328270424602396	0.0054523698768363	0.09524412709333667	0.04941614640460168	35.17013189832747	0.005619945550845189
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	419	0.01132581263940703	0.005442651903860915	0.09504078293111759	0.04932619093988184	35.16056761223069	0.005609698687949593
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	420	0.011323354854211664	0.005432933930885529	0.0948374387688985	0.04923623547516198	35.15100332613392	0.0055994518250539966
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	421	0.011320897069016296	0.005423215957910144	0.0946340946066794	0.049146280010442134	35.14143904003713	0.005589204962158399
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	422	0.011318439283820932	0.005413497984934759	0.09443075044446031	0.049056324545722285	35.13187475394035	0.005578958099262803
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	423	0.011315981498625564	0.005403780011959374	0.09422740628224123	0.04896636908100245	35.12231046784356	0.005568711236367207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	424	0.0113135237134302	0.0053940620389839895	0.09402406212002214	0.0488764136162826	35.112746181746786	0.00555846437347161
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	425	0.011311065928234833	0.005384344066008604	0.09382071795780306	0.04878645815156275	35.10318189565	0.005548217510576014
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	426	0.011308608143039467	0.005374626093033219	0.09361737379558396	0.048696502686842905	35.09361760955322	0.005537970647680418
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	427	0.011306150357844099	0.005364908120057834	0.09341402963336488	0.048606547222123056	35.08405332345644	0.005527723784784821
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	428	0.011303692572648735	0.005355190147082449	0.09321068547114579	0.04851659175740321	35.074489037359655	0.005517476921889224
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	429	0.011301234787453367	0.005345472174107063	0.0930073413089267	0.04842663629268336	35.06492475126288	0.005507230058993628
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	430	0.011298777002258	0.005335754201131678	0.0928039971467076	0.04833668082796351	35.05536046516609	0.005496983196098031
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	431	0.011296319217062636	0.0053260362281562935	0.09260065298448852	0.04824672536324367	35.04579617906931	0.005486736333202435
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	432	0.01129386143186727	0.005316318255180908	0.09239730882226943	0.04815676989852382	35.03623189297253	0.00547648947030684
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	433	0.011291403646671902	0.005306600282205523	0.09219396466005034	0.04806681443380398	35.02666760687575	0.0054662426074112425
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	434	0.011288945861476536	0.005296882309230137	0.09199062049783124	0.04797685896908413	35.017103320778965	0.005455995744515645
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	435	0.01128648807628117	0.005287164336254753	0.09178727633561216	0.04788690350436428	35.00753903468218	0.00544574888162005
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	436	0.011284030291085803	0.005277446363279367	0.09158393217339307	0.04779694803964443	34.997974748585406	0.005435502018724453
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	437	0.011281572505890437	0.005267728390303983	0.09138058801117399	0.047706992574924584	34.98841046248862	0.005425255155828857
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	438	0.011279114720695073	0.0052580104173285975	0.0911772438489549	0.04761703711020474	34.97884617639184	0.00541500829293326
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	439	0.011276656935499705	0.005248292444353212	0.0909738996867358	0.04752708164548489	34.96928189029506	0.005404761430037664
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	440	0.01127419915030434	0.005238574471377827	0.09077055552451672	0.04743712618076504	34.959717604198275	0.005394514567142067
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	441	0.011271741365108973	0.005228856498402442	0.09056721136229764	0.047347170716045196	34.9501533181015	0.005384267704246471
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	442	0.011269283579913608	0.005219138525427058	0.09036386720007855	0.04725721525132535	34.94058903200471	0.005374020841350875
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	443	0.01126682579471824	0.005209420552451672	0.09016052303785946	0.047167259786605506	34.93102474590793	0.005363773978455277
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	444	0.011264368009522876	0.005199702579476287	0.08995717887564036	0.04707730432188566	34.92146045981115	0.005353527115559682
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	445	0.011261910224327508	0.0051899846065009015	0.08975383471342127	0.04698734885716581	34.91189617371437	0.005343280252664085
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	446	0.011259452439132143	0.005180266633525516	0.08955049055120219	0.04689739339244596	34.902331887617585	0.005333033389768488
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	447	0.011256994653936776	0.005170548660550132	0.0893471463889831	0.04680743792772611	34.8927676015208	0.005322786526872892
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	448	0.011254536868741411	0.005160830687574747	0.08914380222676402	0.04671748246300627	34.883203315424026	0.005312539663977296
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	449	0.011252079083546043	0.005151112714599362	0.08894045806454492	0.04662752699828642	34.873639029327244	0.005302292801081699
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	450	0.011249621298350677	0.005141394741623976	0.08873711390232583	0.046537571533566566	34.86407474323046	0.005292045938186102
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	451	0.011247163513155311	0.005131676768648591	0.08853376974010675	0.046447616068846724	34.85451045713368	0.005281799075290506
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	452	0.011244705727959945	0.005121958795673206	0.08833042557788766	0.046357660604126875	34.844946171036895	0.0052715522123949095
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	453	0.011242247942764579	0.00511224082269782	0.08812708141566857	0.04626770513940702	34.83538188494011	0.005261305349499312
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	454	0.011239790157569212	0.0051025228497224365	0.08792373725344949	0.046177749674687185	34.82581759884333	0.005251058486603717
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	455	0.011237332372373846	0.005092804876747051	0.08772039309123039	0.04608779420996734	34.816253312746554	0.005240811623708121
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	456	0.01123487458717848	0.005083086903771666	0.0875170489290113	0.04599783874524749	34.806689026649764	0.005230564760812524
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	457	0.011232416801983114	0.00507336893079628	0.0873137047667922	0.04590788328052764	34.79712474055299	0.005220317897916927
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	458	0.011229959016787748	0.005063650957820895	0.08711036060457314	0.04581792781580779	34.787560454456205	0.0052100710350213315
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	459	0.011227501231592382	0.00505393298484551	0.08690701644235405	0.04572797235108795	34.77799616835942	0.005199824172125734
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	460	0.011225043446397017	0.005044215011870126	0.08670367228013495	0.0456380168863681	34.76843188226265	0.005189577309230139
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	461	0.01122258566120165	0.0050344970388947405	0.08650032811791586	0.04554806142164826	34.758867596165864	0.005179330446334542
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	462	0.011220127876006283	0.005024779065919355	0.08629698395569677	0.0454581059569284	34.74930331006908	0.005169083583438945
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	463	0.011217670090810917	0.00501506109294397	0.08609363979347769	0.045368150492208555	34.7397390239723	0.005158836720543349
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	464	0.01121521230561555	0.005005343119968584	0.0858902956312586	0.04527819502748871	34.730174737875515	0.005148589857647753
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	465	0.011212754520420185	0.0049956251469932	0.08568695146903951	0.045188239562768864	34.72061045177874	0.005138342994752156
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	466	0.01121029673522482	0.004985907174017815	0.08548360730682042	0.045098284098049016	34.71104616568196	0.005128096131856559
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	467	0.011207838950029452	0.004976189201042429	0.08528026314460133	0.04500832863332917	34.70148187958517	0.005117849268960963
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	468	0.011205381164834086	0.0049664712280670445	0.08507691898238225	0.04491837316860932	34.691917593488384	0.005107602406065366
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	469	0.01120292337963872	0.004956753255091659	0.08487357482016317	0.04482841770388948	34.68235330739161	0.00509735554316977
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	470	0.011200465594443352	0.004947035282116274	0.08467023065794407	0.04473846223916962	34.672789021294825	0.005087108680274174
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	471	0.011198007809247987	0.004937317309140889	0.08446688649572498	0.04464850677444978	34.66322473519804	0.005076861817378577
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	472	0.011195550024052621	0.004927599336165505	0.08426354233350589	0.04455855130972994	34.65366044910127	0.005066614954482981
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	473	0.011193092238857255	0.004917881363190119	0.08406019817128679	0.04446859584501008	34.64409616300448	0.005056368091587384
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	474	0.011190634453661889	0.004908163390214734	0.08385685400906771	0.04437864038029024	34.6345318769077	0.0050461212286917875
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	475	0.011188176668466523	0.0048984454172393485	0.08365350984684862	0.04428868491557039	34.62496759081092	0.005035874365796191
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	476	0.011185718883271158	0.004888727444263963	0.08345016568462954	0.044198729450850543	34.615403304714135	0.005025627502900595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	477	0.01118326109807579	0.004879009471288579	0.08324682152241045	0.044108773986130695	34.60583901861736	0.0050153806400049985
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	478	0.011180803312880426	0.004869291498313194	0.08304347736019135	0.044018818521410846	34.59627473252057	0.005005133777109403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	479	0.011178345527685058	0.004859573525337809	0.08284013319797227	0.043928863056691005	34.58671044642379	0.004994886914213806
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	480	0.011175887742489692	0.004849855552362423	0.08263678903575318	0.043838907591971156	34.577146160327004	0.004984640051318209
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	481	0.011173429957294326	0.004840137579387038	0.0824334448735341	0.04374895212725131	34.56758187423023	0.004974393188422613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	482	0.01117097217209896	0.0048304196064116525	0.08223010071131501	0.043658996662531466	34.558017588133445	0.004964146325527016
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	483	0.011168514386903593	0.004820701633436268	0.08202675654909591	0.04356904119781162	34.54845330203666	0.0049538994626314205
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	484	0.011166056601708227	0.004810983660460883	0.08182341238687683	0.04347908573309177	34.53888901593989	0.004943652599735823
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	485	0.011163598816512861	0.004801265687485498	0.08162006822465773	0.04338913026837192	34.5293247298431	0.004933405736840227
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	486	0.011161141031317495	0.004791547714510113	0.08141672406243865	0.04329917480365207	34.51976044374632	0.004923158873944631
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	487	0.011158683246122127	0.004781829741534727	0.08121337990021955	0.04320921933893222	34.51019615764953	0.004912912011049033
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	488	0.011156225460926763	0.004772111768559342	0.08101003573800047	0.043119263874212374	34.500631871552756	0.004902665148153438
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	489	0.011153767675731396	0.004762393795583957	0.08080669157578138	0.04302930840949253	34.49106758545597	0.004892418285257841
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	490	0.01115130989053603	0.004752675822608572	0.08060334741356229	0.042939352944772684	34.48150329935919	0.004882171422362244
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	491	0.011148852105340664	0.004742957849633187	0.08040000325134321	0.042849397480052835	34.471939013262414	0.004871924559466648
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	492	0.011146394320145298	0.004733239876657802	0.08019665908912413	0.04275944201533299	34.46237472716563	0.004861677696571052
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	493	0.011143936534949932	0.004723521903682417	0.07999331492690503	0.042669486550613145	34.45281044106885	0.004851430833675455
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	494	0.011141478749754566	0.004713803930707032	0.07978997076468594	0.042579531085893296	34.443246154972066	0.004841183970779859
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	495	0.0111390209645592	0.004704085957731647	0.07958662660246685	0.04248957562117345	34.43368186887528	0.004830937107884263
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	496	0.011136563179363833	0.004694367984756261	0.07938328244024777	0.0423996201564536	34.4241175827785	0.004820690244988666
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	497	0.011134105394168467	0.004684650011780876	0.07917993827802867	0.04230966469173375	34.41455329668172	0.004810443382093069
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	498	0.011131647608973099	0.004674932038805491	0.07897659411580958	0.0422197092270139	34.404989010584934	0.004800196519197473
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	499	0.011129189823777735	0.004665214065830106	0.0787732499535905	0.04212975376229406	34.39542472448816	0.0047899496563018765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	500	0.011126732038582367	0.004655496092854721	0.07856990579137141	0.04203979829757421	34.385860438391376	0.00477970279340628
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	501	0.011124274253387002	0.004645778119879335	0.07836656162915233	0.04194984283285436	34.37629615229459	0.004769455930510684
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	502	0.011121816468191636	0.004636060146903951	0.07816321746693324	0.041859887368134514	34.36673186619781	0.004759209067615087
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	503	0.01111935868299627	0.004626342173928565	0.07795987330471414	0.04176993190341467	34.357167580101034	0.00474896220471949
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	504	0.011116900897800902	0.004616624200953181	0.07775652914249506	0.041679976438694824	34.347603294004244	0.004738715341823894
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	505	0.011114443112605538	0.0046069062279777955	0.07755318498027597	0.041590020973974975	34.33803900790747	0.004728468478928298
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	506	0.01111198532741017	0.00459718825500241	0.07734984081805688	0.04150006550925513	34.328474721810686	0.004718221616032702
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	507	0.011109527542214805	0.004587470282027025	0.07714649665583778	0.04141011004453528	34.3189104357139	0.004707974753137105
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	508	0.011107069757019437	0.00457775230905164	0.0769431524936187	0.04132015457981543	34.30934614961712	0.004697727890241509
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	509	0.011104611971824071	0.004568034336076255	0.07673980833139961	0.04123019911509558	34.29978186352034	0.004687481027345912
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	510	0.011102154186628707	0.00455831636310087	0.07653646416918053	0.041140243650375746	34.29021757742356	0.004677234164450316
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	511	0.01109969640143334	0.004548598390125485	0.07633312000696144	0.0410502881856559	34.28065329132678	0.00466698730155472
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	512	0.011097238616237974	0.0045388804171500995	0.07612977584474234	0.04096033272093605	34.271089005229996	0.004656740438659122
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	513	0.011094780831042608	0.004529162444174715	0.07592643168252326	0.0408703772562162	34.26152471913321	0.004646493575763526
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	514	0.01109232304584724	0.00451944447119933	0.07572308752030417	0.04078042179149635	34.25196043303643	0.00463624671286793
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	515	0.011089865260651874	0.004509726498223944	0.07551974335808508	0.0406904663267765	34.24239614693965	0.004625999849972333
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	516	0.01108740747545651	0.00450000852524856	0.075316399195866	0.04060051086205666	34.23283186084287	0.004615752987076737
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	517	0.011084949690261144	0.004490290552273174	0.0751130550336469	0.04051055539733681	34.22326757474609	0.004605506124181141
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	518	0.011082491905065777	0.004480572579297789	0.07490971087142781	0.04042059993261696	34.2137032886493	0.004595259261285544
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	519	0.01108003411987041	0.0044708546063224035	0.07470636670920872	0.04033064446789711	34.20413900255252	0.004585012398389947
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	520	0.011077576334675043	0.004461136633347019	0.07450302254698965	0.04024068900317727	34.19457471645574	0.004574765535494351
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	521	0.011075118549479677	0.004451418660371634	0.07429967838477056	0.04015073353845742	34.18501043035896	0.0045645186725987545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	522	0.011072660764284311	0.004441700687396249	0.07409633422255146	0.04006077807373758	34.175446144262175	0.004554271809703158
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	523	0.011070202979088947	0.004431982714420864	0.07389299006033237	0.03997082260901773	34.1658818581654	0.004544024946807562
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	524	0.01106774519389358	0.004422264741445478	0.07368964589811329	0.03988086714429788	34.156317572068616	0.0045337780839119655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	525	0.011065287408698212	0.004412546768470093	0.0734863017358942	0.03979091167957803	34.14675328597183	0.004523531221016368
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	526	0.011062829623502846	0.0044028287954947076	0.0732829575736751	0.03970095621485818	34.13718899987505	0.004513284358120772
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	527	0.011060371838307482	0.004393110822519323	0.07307961341145602	0.039611000750138334	34.12762471377827	0.004503037495225176
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	528	0.011057914053112116	0.0043833928495439385	0.07287626924923693	0.03952104528541849	34.11806042768149	0.00449279063232958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	529	0.01105545626791675	0.004373674876568553	0.07267292508701784	0.039431089820698643	34.1084961415847	0.004482543769433984
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	530	0.011052998482721382	0.004363956903593168	0.07246958092479876	0.039341134355978795	34.09893185548792	0.004472296906538387
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	531	0.011050540697526015	0.004354238930617782	0.07226623676257966	0.039251178891258946	34.08936756939114	0.00446205004364279
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	532	0.011048082912330651	0.004344520957642397	0.07206289260036058	0.0391612234265391	34.07980328329436	0.004451803180747194
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	533	0.011045625127135283	0.0043348029846670124	0.07185954843814149	0.039071267961819256	34.07023899719758	0.004441556317851598
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	534	0.011043167341939919	0.004325085011691627	0.0716562042759224	0.03898131249709941	34.060674711100795	0.004431309454956001
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	535	0.011040709556744552	0.0043153670387162425	0.07145286011370332	0.03889135703237956	34.05111042500402	0.004421062592060404
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	536	0.011038251771549185	0.004305649065740857	0.07124951595148422	0.03880140156765971	34.041546138907236	0.004410815729164808
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	537	0.011035793986353818	0.004295931092765472	0.07104617178926513	0.03871144610293986	34.031981852810446	0.004400568866269211
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	538	0.011033336201158452	0.004286213119790086	0.07084282762704604	0.03862149063822002	34.02241756671367	0.004390322003373615
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	539	0.011030878415963088	0.004276495146814702	0.07063948346482696	0.03853153517350018	34.012853280616895	0.004380075140478019
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	540	0.011028420630767722	0.0042667771738393164	0.07043613930260786	0.03844157970878032	34.003288994520105	0.004369828277582422
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	541	0.011025962845572354	0.004257059200863932	0.07023279514038878	0.03835162424406048	33.99372470842332	0.004359581414686826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	542	0.011023505060376988	0.0042473412278885465	0.07002945097816969	0.038261668779340625	33.984160422326546	0.004349334551791229
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	543	0.011021047275181623	0.004237623254913161	0.0698261068159506	0.038171713314620784	33.97459613622976	0.0043390876888956325
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	544	0.011018589489986255	0.004227905281937777	0.06962276265373152	0.038081757849900935	33.96503185013297	0.004328840826000036
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	545	0.01101613170479089	0.004218187308962391	0.06941941849151242	0.037991802385181093	33.9554675640362	0.00431859396310444
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	546	0.011013673919595523	0.004208469335987006	0.06921607432929333	0.03790184692046124	33.945903277939415	0.0043083471002088435
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	547	0.011011216134400157	0.004198751363011621	0.06901273016707425	0.037811891455741396	33.93633899184264	0.004298100237313247
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	548	0.01100875834920479	0.004189033390036236	0.06880938600485516	0.03772193599102154	33.92677470574585	0.00428785337441765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	549	0.011006300564009424	0.0041793154170608506	0.06860604184263606	0.0376319805263017	33.917210419649074	0.004277606511522054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	550	0.01100384277881406	0.004169597444085466	0.06840269768041699	0.03754202506158185	33.90764613355229	0.004267359648626457
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	551	0.011001384993618694	0.004159879471110081	0.0681993535181979	0.03745206959686201	33.89808184745551	0.004257112785730861
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	552	0.010998927208423326	0.004150161498134696	0.0679960093559788	0.03736211413214215	33.88851756135873	0.004246865922835265
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	553	0.01099646942322796	0.004140443525159311	0.06779266519375972	0.03727215866742231	33.87895327526194	0.004236619059939668
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	554	0.010994011638032593	0.004130725552183925	0.06758932103154063	0.03718220320270246	33.86938898916516	0.004226372197044072
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	555	0.010991553852837227	0.00412100757920854	0.06738597686932153	0.037092247737982614	33.859824703068384	0.004216125334148476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	556	0.010989096067641863	0.004111289606233155	0.06718263270710245	0.037002292273262766	33.85026041697161	0.0042058784712528784
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	557	0.010986638282446495	0.00410157163325777	0.06697928854488337	0.036912336808542924	33.84069613087482	0.004195631608357282
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	558	0.010984180497251129	0.0040918536602823855	0.06677594438266428	0.03682238134382307	33.831131844778035	0.004185384745461686
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	559	0.010981722712055763	0.004082135687306999	0.06657260022044519	0.03673242587910323	33.82156755868126	0.004175137882566089
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	560	0.010979264926860396	0.004072417714331615	0.06636925605822609	0.03664247041438338	33.81200327258447	0.004164891019670493
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	561	0.01097680714166503	0.004062699741356229	0.06616591189600701	0.03655251494966353	33.80243898648769	0.004154644156774897
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	562	0.010974349356469664	0.004052981768380844	0.06596256773378792	0.03646255948494368	33.79287470039091	0.0041443972938793
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	563	0.010971891571274298	0.0040432637954054594	0.06575922357156883	0.03637260402022384	33.78331041429413	0.004134150430983704
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	564	0.010970574200432334	0.00404050264349591	0.06570537711574201	0.03634738154386297	33.77819044620976	0.00413140799460653
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	565	0.01096928248308298	0.004037897984493774	0.06565489359400584	0.03632361522879442	33.77317045255922	0.004128834369459833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	566	0.010967990765733628	0.004035293325491638	0.06560441007226965	0.03629984891372588	33.76815045890867	0.004126260744313135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	567	0.010966699048384277	0.0040326886664895	0.06555392655053346	0.03627608259865734	33.76313046525813	0.004123687119166438
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	568	0.010965407331034925	0.004030084007487364	0.06550344302879728	0.03625231628358879	33.75811047160759	0.004121113494019741
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	569	0.010964115613685573	0.004027479348485227	0.06545295950706109	0.03622854996852025	33.753090477957045	0.004118539868873043
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	570	0.010962823896336222	0.004024874689483091	0.06540247598532492	0.036204783653451714	33.7480704843065	0.004115966243726346
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	571	0.01096153217898687	0.004022270030480953	0.06535199246358873	0.03618101733838317	33.74305049065595	0.004113392618579648
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	572	0.010960240461637516	0.004019665371478817	0.06530150894185255	0.03615725102331462	33.73803049700541	0.004110818993432951
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	573	0.010958948744288165	0.00401706071247668	0.06525102542011636	0.03613348470824609	33.73301050335486	0.004108245368286254
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	574	0.010957657026938813	0.004014456053474544	0.06520054189838019	0.036109718393177545	33.72799050970432	0.004105671743139557
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	575	0.01095636530958946	0.004011851394472407	0.06515005837664399	0.036085952078109	33.72297051605377	0.004103098117992859
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	576	0.01095507359224011	0.00400924673547027	0.0650995748549078	0.03606218576304046	33.717950522403235	0.004100524492846162
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	577	0.010953781874890758	0.004006642076468134	0.06504909133317162	0.03603841944797192	33.712930528752686	0.004097950867699464
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	578	0.010952490157541404	0.004004037417465997	0.06499860781143545	0.036014653132903376	33.707910535102144	0.004095377242552767
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	579	0.010951198440192053	0.0040014327584638595	0.06494812428969926	0.035990886817834834	33.702890541451595	0.004092803617406069
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	580	0.0109499067228427	0.003998828099461723	0.06489764076796307	0.03596712050276629	33.69787054780105	0.004090229992259372
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	581	0.010948615005493347	0.003996223440459587	0.06484715724622689	0.03594335418769774	33.6928505541505	0.004087656367112675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	582	0.010947323288143997	0.00399361878145745	0.06479667372449072	0.03591958787262921	33.68783056049996	0.004085082741965977
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	583	0.010946031570794644	0.0039910141224553134	0.06474619020275453	0.035895821557560666	33.68281056684942	0.00408250911681928
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	584	0.010944739853445292	0.003988409463453176	0.06469570668101833	0.03587205524249212	33.67779057319888	0.004079935491672583
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	585	0.010943448136095942	0.00398580480445104	0.06464522315928214	0.03584828892742358	33.67277057954833	0.004077361866525885
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	586	0.01094215641874659	0.003983200145448903	0.06459473963754597	0.03582452261235504	33.667750585897785	0.004074788241379187
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	587	0.010940864701397235	0.0039805954864467665	0.06454425611580979	0.0358007562972865	33.662730592247236	0.00407221461623249
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	588	0.010939572984047885	0.00397799082744463	0.0644937725940736	0.035776989982217955	33.657710598596694	0.004069640991085793
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	589	0.010938281266698532	0.0039753861684424935	0.06444328907233741	0.03575322366714941	33.652690604946145	0.004067067365939096
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	590	0.01093698954934918	0.003972781509440356	0.06439280555060124	0.03572945735208087	33.64767061129561	0.0040644937407923985
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	591	0.01093569783199983	0.00397017685043822	0.06434232202886506	0.035705691037012335	33.64265061764507	0.004061920115645701
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	592	0.010934406114650477	0.003967572191436083	0.06429183850712887	0.035681924721943786	33.63763062399452	0.0040593464904990035
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	593	0.010933114397301123	0.0039649675324339466	0.06424135498539268	0.035658158406875244	33.632610630343976	0.004056772865352306
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	594	0.010931822679951773	0.00396236287343181	0.06419087146365651	0.03563439209180671	33.62759063669343	0.0040541992402056085
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	595	0.01093053096260242	0.003959758214429673	0.06414038794192033	0.03561062577673816	33.622570643042884	0.0040516256150589115
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	596	0.010929239245253068	0.003957153555427536	0.06408990442018414	0.03558685946166962	33.61755064939234	0.0040490519899122135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	597	0.010927947527903718	0.0039545488964254	0.06403942089844795	0.03556309314660108	33.6125306557418	0.0040464783647655165
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	598	0.010926655810554365	0.003951944237423263	0.06398893737671177	0.03553932683153254	33.60751066209125	0.0040439047396188185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	599	0.010925364093205013	0.003949339578421127	0.06393845385497558	0.03551556051646399	33.60249066844071	0.0040413311144721215
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	600	0.01092407237585566	0.00394673491941899	0.0638879703332394	0.03549179420139545	33.597470674790166	0.004038757489325424
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	601	0.010922780658506308	0.003944130260416853	0.06383748681150322	0.035468027886326914	33.59245068113962	0.0040361838641787265
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	602	0.010921488941156954	0.003941525601414716	0.06378700328976702	0.035444261571258365	33.58743068748907	0.004033610239032029
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	603	0.010920197223807604	0.003938920942412579	0.06373651976803085	0.03542049525618982	33.582410693838526	0.0040310366138853315
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	604	0.010918905506458252	0.003936316283410442	0.06368603624629467	0.03539672894112128	33.57739070018798	0.004028462988738634
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	605	0.0109176137891089	0.003933711624408306	0.06363555272455848	0.03537296262605274	33.572370706537434	0.0040258893635919364
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	606	0.010916322071759549	0.003931106965406169	0.0635850692028223	0.035349196310984196	33.56735071288689	0.004023315738445239
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	607	0.010915030354410197	0.003928502306404033	0.06353458568108612	0.03532542999591566	33.56233071923635	0.004020742113298542
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	608	0.010913738637060843	0.003925897647401896	0.06348410215934992	0.03530166368084711	33.55731072558581	0.004018168488151845
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	609	0.010912446919711492	0.003923292988399759	0.06343361863761375	0.03527789736577857	33.55229073193526	0.004015594863005147
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	610	0.01091115520236214	0.003920688329397622	0.06338313511587756	0.035254131050710034	33.547270738284716	0.00401302123785845
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	611	0.010909863485012787	0.003918083670395486	0.06333265159414138	0.035230364735641485	33.542250744634174	0.004010447612711752
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	612	0.010908571767663437	0.003915479011393349	0.06328216807240519	0.03520659842057294	33.537230750983625	0.004007873987565055
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	613	0.010907280050314085	0.003912874352391212	0.06323168455066902	0.03518283210550441	33.53221075733308	0.004005300362418358
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	614	0.01090598833296473	0.003910269693389076	0.06318120102893283	0.035159065790435866	33.52719076368254	0.00400272673727166
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	615	0.01090469661561538	0.003907665034386939	0.06313071750719665	0.03513529947536732	33.52217077003199	0.004000153112124963
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	616	0.010903404898266028	0.0039050603753848024	0.06308023398546046	0.03511153316029878	33.51715077638145	0.003997579486978266
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	617	0.010902113180916675	0.003902455716382666	0.06302975046372428	0.03508776684523024	33.51213078273091	0.003995005861831569
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	618	0.010900821463567325	0.003899851057380529	0.06297926694198809	0.0350640005301617	33.507110789080365	0.003992432236684871
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	619	0.010899529746217973	0.003897246398378392	0.0629287834202519	0.035040234215093155	33.502090795429815	0.003989858611538174
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	620	0.01089823802886862	0.0038946417393762554	0.06287829989851573	0.03501646790002461	33.49707080177927	0.003987284986391476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	621	0.010896946311519266	0.003892037080374119	0.06282781637677955	0.03499270158495607	33.49205080812873	0.003984711361244779
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	622	0.010895654594169916	0.0038894324213719824	0.06277733285504336	0.03496893526988753	33.48703081447818	0.003982137736098081
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	623	0.010894362876820564	0.003886827762369846	0.06272684933330717	0.034945168954818986	33.48201082082764	0.003979564110951384
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	624	0.010893071159471211	0.0038842231033677085	0.06267636581157099	0.03492140263975044	33.47699082717709	0.003976990485804686
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	625	0.010891779442121859	0.003881618444365572	0.0626258822898348	0.0348976363246819	33.47197083352655	0.003974416860657989
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	626	0.010890487724772507	0.003879013785363435	0.06257539876809863	0.03487387000961336	33.466950839876	0.003971843235511292
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	627	0.010889196007423154	0.003876409126361298	0.06252491524636243	0.03485010369454481	33.46193084622546	0.003969269610364594
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	628	0.010887904290073804	0.003873804467359162	0.06247443172462625	0.03482633737947627	33.456910852574914	0.003966695985217897
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	629	0.01088661257272445	0.003871199808357025	0.06242394820289007	0.034802571064407734	33.45189085892437	0.003964122360071199
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	630	0.010885320855375098	0.0038685951493548885	0.06237346468115389	0.03477880474933919	33.44687086527382	0.003961548734924502
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	631	0.010884029138025747	0.0038659904903527516	0.06232298115941771	0.03475503843427065	33.44185087162328	0.003958975109777805
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	632	0.010882737420676395	0.003863385831350615	0.06227249763768152	0.03473127211920211	33.43683087797274	0.003956401484631108
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	633	0.010881445703327042	0.003860781172348478	0.06222201411594534	0.034707505804133565	33.43181088432219	0.00395382785948441
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	634	0.010880153985977692	0.0038581765133463416	0.06217153059420916	0.03468373948906502	33.42679089067165	0.003951254234337713
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	635	0.01087886226862834	0.003855571854344205	0.06212104707247298	0.03465997317399648	33.421770897021105	0.003948680609191015
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	636	0.010877570551278987	0.0038529671953420686	0.062070563550736785	0.03463620685892794	33.416750903370556	0.003946106984044318
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	637	0.010876278833929635	0.0038503625363399316	0.062020080029000606	0.034612440543859396	33.41173090972001	0.003943533358897621
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	638	0.010874987116580283	0.003847757877337795	0.06196959650726442	0.034588674228790854	33.40671091606947	0.003940959733750923
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	639	0.01087369539923093	0.003845153218335658	0.06191911298552824	0.03456490791372231	33.40169092241893	0.003938386108604226
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	640	0.01087240368188158	0.0038425485593335217	0.061868629463792055	0.03454114159865377	33.39667092876839	0.003935812483457529
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	641	0.010871111964532228	0.0038399439003313847	0.06181814594205587	0.034517375283585235	33.39165093511784	0.003933238858310832
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	642	0.010869820247182874	0.003837339241329248	0.06176766242031969	0.03449360896851669	33.386630941467295	0.003930665233164134
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	643	0.010868528529833523	0.0038347345823271117	0.06171717889858351	0.03446984265344814	33.381610947816746	0.003928091608017437
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	644	0.01086723681248417	0.003832129923324975	0.061666695376847325	0.03444607633837961	33.376590954166204	0.003925517982870739
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	645	0.010865945095134819	0.003829525264322838	0.06161621185511114	0.03442231002331106	33.37157096051566	0.003922944357724042
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	646	0.010864653377785466	0.0038269206053207013	0.061565728333374946	0.03439854370824252	33.36655096686511	0.003920370732577344
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	647	0.010863361660436114	0.0038243159463185643	0.06151524481163876	0.034374777393173975	33.36153097321457	0.003917797107430647
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	648	0.010862069943086762	0.003821711287316428	0.06146476128990258	0.03435101107810543	33.35651097956402	0.0039152234822839495
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	649	0.010860778225737411	0.003819106628314291	0.061414277768166395	0.03432724476303689	33.35149098591348	0.003912649857137252
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	650	0.010859486508388059	0.0038165019693121548	0.061363794246430216	0.03430347844796835	33.34647099226294	0.0039100762319905545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	651	0.010858194791038705	0.003813897310310018	0.06131331072469403	0.034279712132899806	33.34145099861239	0.003907502606843857
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	652	0.010856903073689354	0.0038112926513078813	0.06126282720295785	0.034255945817831264	33.336431004961845	0.0039049289816971595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	653	0.010855611356340002	0.0038086879923057444	0.061212343681221665	0.03423217950276272	33.3314110113113	0.003902355356550462
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	654	0.01085431963899065	0.003806083333303608	0.061161860159485486	0.03420841318769418	33.326391017660754	0.003899781731403765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	655	0.0108530279216413	0.003803478674301471	0.06111137663774929	0.03418464687262564	33.32137102401021	0.0038972081062570675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	656	0.010851736204291947	0.003800874015299334	0.061060893116013114	0.0341608805575571	33.31635103035967	0.00389463448111037
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	657	0.010850444486942593	0.003798269356297198	0.06101040959427693	0.03413711424248855	33.31133103670912	0.0038920608559636725
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	658	0.010849152769593242	0.003795664697295061	0.06095992607254075	0.03411334792742002	33.30631104305858	0.0038894872308169754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	659	0.01084786105224389	0.0037930600382929244	0.06090944255080456	0.03408958161235147	33.301291049408036	0.0038869136056702783
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	660	0.010846569334894538	0.0037904553792907874	0.060858959029068384	0.034065815297282934	33.296271055757494	0.0038843399805235804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	661	0.010845277617545187	0.003787850720288651	0.0608084755073322	0.03404204898221439	33.29125106210695	0.0038817663553768833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	662	0.010843985900195835	0.003785246061286514	0.06075799198559602	0.03401828266714585	33.2862310684564	0.003879192730230186
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	663	0.010842694182846483	0.0037826414022843775	0.06070750846385983	0.03399451635207731	33.28121107480586	0.0038766191050834888
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	664	0.01084140246549713	0.0037800367432822405	0.06065702494212365	0.033970750037008765	33.27619108115532	0.0038740454799367913
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	665	0.010840110748147778	0.0037774320842801044	0.06060654142038746	0.03394698372194022	33.27117108750477	0.0038714718547900938
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	666	0.010838819030798426	0.0037748274252779675	0.060556057898651275	0.03392321740687168	33.266151093854226	0.0038688982296433963
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	667	0.010837527313449075	0.003772222766275831	0.060505574376915096	0.03389945109180314	33.26113110020368	0.003866324604496699
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	668	0.010836235596099723	0.003769618107273694	0.06045509085517892	0.033875684776734596	33.256111106553135	0.0038637509793500013
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	669	0.010834943878750369	0.003767013448271557	0.060404607333442724	0.033851918461666054	33.251091112902586	0.0038611773542033038
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	670	0.010833652161401017	0.00376440878926942	0.06035412381170654	0.03382815214659751	33.24607111925204	0.0038586037290566063
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	671	0.010832360444051666	0.0037618041302672836	0.06030364028997036	0.03380438583152896	33.2410511256015	0.003856030103909909
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	672	0.010831068726702312	0.003759199471265147	0.06025315676823417	0.03378061951646043	33.23603113195096	0.003853456478763212
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	673	0.010829777009352962	0.0037565948122630106	0.060202673246497994	0.03375685320139188	33.23101113830041	0.003850882853616514
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	674	0.01082848529200361	0.0037539901532608736	0.0601521897247618	0.033733086886323344	33.22599114464987	0.003848309228469817
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	675	0.010827193574654257	0.003751385494258737	0.06010170620302562	0.0337093205712548	33.220971150999326	0.0038457356033231196
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	676	0.010825901857304907	0.0037487808352566	0.060051222681289436	0.03368555425618626	33.215951157348776	0.003843161978176422
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	677	0.010824610139955554	0.0037461761762544636	0.06000073915955326	0.03366178794111772	33.210931163698234	0.0038405883530297246
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	678	0.010823318422606202	0.0037435715172523267	0.05995025563781707	0.033638021626049175	33.205911170047685	0.0038380147278830276
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	679	0.01082202670525685	0.0037409668582501906	0.05989977211608089	0.03361425531098063	33.20089117639714	0.00383544110273633
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	680	0.010820734987907497	0.0037383621992480537	0.059849288594344706	0.03359048899591209	33.1958711827466	0.003832867477589633
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	681	0.010819443270558145	0.0037357575402459167	0.05979880507260853	0.03356672268084355	33.19085118909606	0.003830293852442935
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	682	0.010818151553208793	0.00373315288124378	0.05974832155087234	0.033542956365775006	33.185831195445516	0.003827720227296238
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	683	0.010816859835859442	0.0037305482222416437	0.059697838029136155	0.033519190050706464	33.18081120179497	0.003825146602149541
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	684	0.01081556811851009	0.0037279435632395067	0.05964735450739997	0.03349542373563792	33.175791208144425	0.003822572977002843
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	685	0.010814276401160738	0.00372533890423737	0.05959687098566379	0.03347165742056938	33.17077121449388	0.003819999351856146
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	686	0.010812984683811385	0.0037227342452352337	0.059546387463927604	0.03344789110550084	33.16575122084333	0.0038174257267094484
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	687	0.010811692966462033	0.0037201295862330968	0.059495903942191425	0.0334241247904323	33.16073122719279	0.0038148521015627514
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	688	0.010810401249112683	0.0037175249272309602	0.05944542042045524	0.03340035847536375	33.15571123354225	0.003812278476416054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	689	0.01080910953176333	0.0037149202682288237	0.05939493689871905	0.03337659216029522	33.1506912398917	0.0038097048512693563
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	690	0.010807817814413978	0.0037123156092266868	0.059344453376982874	0.03335282584522667	33.14567124624116	0.003807131226122659
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	691	0.010806526097064624	0.00370971095022455	0.05929396985524668	0.03332905953015813	33.14065125259061	0.0038045576009759613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	692	0.010805234379715273	0.003707106291222413	0.0592434863335105	0.033305293215089585	33.135631258940066	0.003801983975829264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	693	0.010803942662365921	0.003704501632220276	0.05919300281177431	0.03328152690002104	33.130611265289524	0.0037994103506825663
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	694	0.010802650945016569	0.00370189697321814	0.05914251929003813	0.0332577605849525	33.125591271638974	0.0037968367255358693
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	695	0.010801359227667217	0.003699292314216003	0.059092035768301944	0.03323399426988396	33.12057127798843	0.0037942631003891718
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	696	0.010800067510317864	0.0036966876552138664	0.059041552246565765	0.033210227954815416	33.11555128433789	0.0037916894752424747
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	697	0.010798775792968514	0.0036940829962117294	0.05899106872482958	0.033186461639746874	33.11053129068734	0.0037891158500957768
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	698	0.010797484075619162	0.003691478337209593	0.0589405852030934	0.03316269532467833	33.1055112970368	0.0037865422249490797
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	699	0.01079619235826981	0.003688873678207456	0.058890101681357214	0.03313892900960979	33.10049130338626	0.003783968599802382
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	700	0.010794900640920455	0.0036862690192053195	0.058839618159621035	0.03311516269454125	33.09547130973571	0.0037813949746556847
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	701	0.010793608923571105	0.003683664360203183	0.05878913463788485	0.03309139637947271	33.090451316085165	0.003778821349508987
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	702	0.010792317206221752	0.0036810597012010464	0.05873865111614866	0.03306763006440416	33.08543132243462	0.00377624772436229
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	703	0.0107910254888724	0.0036784550421989095	0.05868816759441248	0.03304386374933563	33.08041132878408	0.0037736740992155926
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	704	0.01078973377152305	0.003675850383196773	0.0586376840726763	0.03302009743426708	33.07539133513353	0.0037711004740688956
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	705	0.010788442054173697	0.003673245724194636	0.05858720055094011	0.032996331119198544	33.07037134148299	0.003768526848922198
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	706	0.010787150336824345	0.0036706410651924995	0.05853671702920393	0.03297256480413	33.06535134783245	0.0037659532237755006
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	707	0.010785858619474993	0.0036680364061903625	0.05848623350746775	0.03294879848906145	33.0603313541819	0.0037633795986288035
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	708	0.01078456690212564	0.0036654317471882265	0.05843574998573156	0.03292503217399292	33.055311360531356	0.0037608059734821056
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	709	0.010783275184776288	0.0036628270881860895	0.05838526646399538	0.032901265858924375	33.05029136688081	0.0037582323483354085
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	710	0.010781983467426938	0.003660222429183953	0.0583347829422592	0.03287749954385583	33.045271373230264	0.003755658723188711
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	711	0.010780691750077585	0.003657617770181816	0.05828429942052302	0.03285373322878729	33.04025137957972	0.003753085098042014
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	712	0.010779400032728235	0.0036550131111796795	0.05823381589878683	0.03282996691371875	33.03523138592918	0.0037505114728953164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	713	0.01077810831537888	0.003652408452177542	0.05818333237705064	0.0328062005986502	33.03021139227863	0.0037479378477486185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	714	0.010776816598029529	0.0036498037931754056	0.05813284885531446	0.03278243428358166	33.02519139862809	0.003745364222601921
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	715	0.010775524880680176	0.0036471991341732687	0.05808236533357827	0.03275866796851312	33.020171404977546	0.003742790597455224
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	716	0.010774233163330824	0.0036445944751711326	0.05803188181184209	0.03273490165344457	33.015151411327	0.0037402169723085264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	717	0.010772941445981472	0.0036419898161689957	0.05798139829010591	0.03271113533837604	33.010131417676455	0.003737643347161829
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	718	0.01077164972863212	0.0036393851571668587	0.05793091476836972	0.03268736902330749	33.005111424025905	0.003735069722015132
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	719	0.010770358011282767	0.003636780498164722	0.05788043124663354	0.032663602708238954	33.00009143037536	0.0037324960968684344
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	720	0.010769066293933417	0.0036341758391625852	0.05782994772489736	0.032639836393170404	32.995071436724814	0.0037299224717217373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	721	0.010767774576584063	0.0036315711801604487	0.05777946420316117	0.03261607007810187	32.99005144307428	0.0037273488465750394
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	722	0.010766482859234712	0.0036289665211583118	0.057728980681424985	0.03259230376303333	32.98503144942373	0.0037247752214283423
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	723	0.01076519114188536	0.0036263618621561757	0.057678497159688806	0.032568537447964785	32.98001145577319	0.003722201596281645
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	724	0.010763899424536007	0.0036237572031540388	0.05762801363795262	0.03254477113289624	32.974991462122645	0.0037196279711349477
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	725	0.010762607707186657	0.0036211525441519022	0.05757753011621644	0.0325210048178277	32.969971468472096	0.0037170543459882502
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	726	0.010761315989837303	0.0036185478851497653	0.057527046594480255	0.03249723850275916	32.964951474821554	0.0037144807208415527
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	727	0.010760024272487952	0.0036159432261476288	0.057476563072744076	0.032473472187690616	32.95993148117101	0.0037119070956948552
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	728	0.0107587325551386	0.003613338567145492	0.05742607955100789	0.032449705872622074	32.95491148752046	0.003709333470548158
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	729	0.010757440837789248	0.0036107339081433553	0.05737559602927171	0.03242593955755353	32.94989149386992	0.0037067598454014607
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	730	0.010756149120439895	0.003608129249141219	0.057325112507535525	0.03240217324248499	32.94487150021938	0.003704186220254763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	731	0.010754857403090543	0.0036055245901390823	0.05727462898579934	0.03237840692741645	32.93985150656883	0.003701612595108066
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	732	0.010753565685741193	0.0036029199311369458	0.05722414546406315	0.03235464061234791	32.93483151291829	0.0036990389699613686
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	733	0.01075227396839184	0.003600315272134809	0.057173661942326974	0.03233087429727936	32.929811519267744	0.003696465344814671
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	734	0.010750982251042488	0.003597710613132672	0.05712317842059079	0.03230710798221082	32.9247915256172	0.0036938917196679736
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	735	0.010749690533693134	0.003595105954130535	0.0570726948988546	0.03228334166714228	32.91977153196665	0.003691318094521276
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	736	0.010748398816343784	0.003592501295128398	0.057022211377118416	0.03225957535207374	32.91475153831611	0.0036887444693745786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	737	0.010747107098994431	0.003589896636126262	0.05697172785538224	0.032235809037005195	32.90973154466556	0.003686170844227881
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	738	0.010745815381645079	0.003587291977124125	0.05692124433364605	0.03221204272193665	32.90471155101502	0.0036835972190811836
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	739	0.010744523664295727	0.0035846873181219884	0.056870760811909865	0.03218827640686811	32.89969155736448	0.0036810235939344865
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	740	0.010743231946946374	0.0035820826591198515	0.05682027729017368	0.03216451009179957	32.89467156371393	0.0036784499687877894
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	741	0.010741940229597022	0.0035794780001177145	0.05676979376843749	0.032140743776731026	32.889651570063386	0.003675876343641092
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	742	0.010740648512247672	0.003576873341115578	0.056719310246701314	0.032116977461662484	32.884631576412836	0.0036733027184943944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	743	0.01073935679489832	0.0035742686821134415	0.056668826724965135	0.03209321114659394	32.879611582762294	0.003670729093347697
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	744	0.010738065077548967	0.0035716640231113045	0.05661834320322895	0.0320694448315254	32.87459158911175	0.003668155468201
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	745	0.010736773360199615	0.0035690593641091685	0.05656785968149276	0.03204567851645686	32.86957159546121	0.003665581843054302
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	746	0.010735481642850264	0.0035664547051070315	0.056517376159756584	0.03202191220138832	32.86455160181066	0.003663008217907605
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	747	0.010734189925500912	0.0035638500461048946	0.0564668926380204	0.03199814588631977	32.85953160816012	0.0036604345927609074
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	748	0.01073289820815156	0.003561245387102758	0.05641640911628422	0.03197437957125124	32.854511614509576	0.0036578609676142103
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	749	0.010731606490802207	0.0035586407281006215	0.056365925594548026	0.03195061325618269	32.84949162085903	0.003655287342467513
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	750	0.010730314773452855	0.0035560360690984846	0.05631544207281185	0.03192684694111415	32.844471627208485	0.0036527137173208153
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	751	0.010729023056103503	0.0035534314100963476	0.05626495855107566	0.031903080626045605	32.83945163355794	0.0036501400921741182
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	752	0.01072773133875415	0.0035508267510942115	0.056214475029339475	0.03187931431097706	32.83443163990739	0.0036475664670274207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	753	0.0107264396214048	0.0035482220920920746	0.056163991507603296	0.03185554799590853	32.82941164625685	0.0036449928418807237
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	754	0.010725147904055446	0.003545617433089938	0.05611350798586712	0.031831781680839985	32.82439165260631	0.0036424192167340257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	755	0.010723856186706095	0.0035430127740878016	0.05606302446413093	0.03180801536577144	32.81937165895576	0.0036398455915873287
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	756	0.010722564469356745	0.0035404081150856646	0.05601254094239475	0.0317842490507029	32.814351665305225	0.003637271966440631
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	757	0.01072127275200739	0.0035378034560835277	0.055962057420658566	0.03176048273563436	32.809331671654675	0.003634698341293934
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	758	0.010719981034658039	0.0035351987970813907	0.05591157389892238	0.031736716420565816	32.804311678004126	0.0036321247161472357
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	759	0.010718689317308686	0.003532594138079254	0.05586109037718619	0.03171295010549727	32.799291684353584	0.0036295510910005387
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	760	0.010717397599959334	0.0035299894790771177	0.05581060685545	0.03168918379042873	32.79427169070304	0.003626977465853841
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	761	0.010716105882609982	0.0035273848200749807	0.05576012333371382	0.03166541747536018	32.78925169705249	0.0036244038407071437
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	762	0.010714814165260631	0.0035247801610728442	0.05570963981197764	0.03164165116029165	32.78423170340195	0.003621830215560446
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	763	0.010713522447911277	0.0035221755020707073	0.05565915629024146	0.0316178848452231	32.77921170975141	0.003619256590413749
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	764	0.010712230730561927	0.0035195708430685703	0.05560867276850527	0.031594118530154564	32.77419171610086	0.003616682965267052
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	765	0.010710939013212574	0.003516966184066434	0.05555818924676909	0.031570352215086014	32.76917172245032	0.0036141093401203545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	766	0.010709647295863222	0.0035143615250642973	0.05550770572503291	0.03154658590001748	32.764151728799774	0.0036115357149736575
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	767	0.010708355578513871	0.0035117568660621608	0.05545722220329673	0.03152281958494894	32.75913173514923	0.0036089620898269595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	768	0.01070706386116452	0.0035091522070600243	0.05540673868156054	0.031499053269880395	32.75411174149868	0.0036063884646802625
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	769	0.010705772143815167	0.0035065475480578873	0.055356255159824355	0.03147528695481185	32.74909174784814	0.0036038148395335645
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	770	0.010704480426465815	0.003503942889055751	0.05530577163808817	0.03145152063974331	32.74407175419759	0.0036012412143868675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	771	0.010703188709116462	0.003501338230053614	0.05525528811635199	0.03142775432467477	32.73905176054705	0.00359866758924017
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	772	0.01070189699176711	0.0034987335710514773	0.055204804594615804	0.031403988009606226	32.73403176689651	0.003596093964093473
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	773	0.010700605274417758	0.0034961289120493404	0.055154321072879625	0.031380221694537684	32.72901177324596	0.0035935203389467754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	774	0.010699313557068407	0.0034935242530472043	0.05510383755114344	0.03135645537946914	32.723991779595416	0.0035909467138000783
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	775	0.010698021839719055	0.0034909195940450674	0.05505335402940725	0.0313326890644006	32.71897178594487	0.003588373088653381
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	776	0.010696730122369703	0.0034883149350429304	0.055002870507671074	0.03130892274933206	32.713951792294324	0.0035857994635066833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	777	0.010695438405020352	0.003485710276040794	0.054952386985934895	0.031285156434263516	32.70893179864379	0.0035832258383599862
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	778	0.010694146687670998	0.0034831056170386574	0.0549019034641987	0.03126139011919497	32.70391180499324	0.0035806522132132883
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	779	0.010692854970321648	0.0034805009580365204	0.05485141994246252	0.03123762380412643	32.6988918113427	0.0035780785880665912
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	780	0.010691563252972294	0.0034778962990343835	0.05480093642072633	0.03121385748905789	32.69387181769215	0.0035755049629198933
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	781	0.010690271535622941	0.003475291640032247	0.05475045289899015	0.031190091173989347	32.688851824041606	0.0035729313377731962
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	782	0.010688979818273589	0.0034726869810301104	0.054699969377253965	0.031166324858920805	32.68383183039106	0.0035703577126264983
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	783	0.010687688100924238	0.0034700823220279735	0.05464948585551778	0.031142558543852263	32.678811836740515	0.0035677840874798012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	784	0.010686396383574884	0.0034674776630258365	0.0545990023337816	0.03111879222878372	32.67379184308997	0.0035652104623331037
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	785	0.010685104666225534	0.0034648730040237	0.05454851881204542	0.03109502591371518	32.66877184943942	0.0035626368371864062
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	786	0.010683812948876182	0.003462268345021563	0.054498035290309235	0.031071259598646636	32.66375185578888	0.003560063212039709
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	787	0.01068252123152683	0.003459663686019426	0.05444755176857304	0.031047493283578094	32.65873186213834	0.0035574895868930117
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	788	0.010681229514177479	0.0034570590270172905	0.05439706824683686	0.031023726968509552	32.6537118684878	0.0035549159617463146
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	789	0.010679937796828127	0.0034544543680151535	0.05434658472510068	0.030999960653441013	32.648691874837255	0.003552342336599617
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	790	0.010678646079478774	0.0034518497090130166	0.0542961012033645	0.030976194338372467	32.643671881186705	0.00354976871145292
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	791	0.010677354362129422	0.00344924505001088	0.05424561768162832	0.03095242802330393	32.63865188753616	0.003547195086306222
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	792	0.01067606264478007	0.0034466403910087436	0.05419513415989213	0.030928661708235383	32.633631893885614	0.003544621461159525
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	793	0.010674770927430719	0.003444035732006606	0.05414465063815595	0.030904895393166845	32.62861190023507	0.003542047836012827
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	794	0.010673479210081365	0.0034414310730044697	0.05409416711641977	0.030881129078098302	32.62359190658452	0.00353947421086613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	795	0.010672187492732015	0.003438826414002333	0.05404368359468358	0.030857362763029757	32.61857191293398	0.0035369005857194325
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	796	0.010670895775382662	0.0034362217550001966	0.0539932000729474	0.030833596447961218	32.61355191928344	0.0035343269605727355
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	797	0.01066960405803331	0.00343361709599806	0.05394271655121121	0.030809830132892672	32.60853192563289	0.003531753335426038
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	798	0.010668312340683958	0.003431012436995923	0.05389223302947503	0.030786063817824137	32.60351193198235	0.003529179710279341
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	799	0.010667020623334605	0.0034284077779937867	0.053841749507738845	0.030762297502755595	32.598491938331804	0.003526606085132644
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	800	0.010665728905985255	0.0034258031189916497	0.053791265986002666	0.030738531187687053	32.59347194468126	0.003524032459985946
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	801	0.010664437188635903	0.003423198459989513	0.05374078246426649	0.03071476487261851	32.58845195103072	0.003521458834839249
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	802	0.010663145471286549	0.003420593800987376	0.05369029894253029	0.03069099855754996	32.58343195738017	0.003518885209692551
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	803	0.010661853753937196	0.0034179891419852393	0.05363981542079411	0.03066723224248142	32.57841196372962	0.003516311584545854
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	804	0.010660562036587846	0.0034153844829831028	0.05358933189905793	0.030643465927412877	32.57339197007908	0.003513737959399156
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	805	0.010659270319238492	0.0034127798239809663	0.05353884837732174	0.03061969961234434	32.56837197642854	0.003511164334252459
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	806	0.010657978601889141	0.0034101751649788293	0.05348836485558556	0.030595933297275793	32.56335198277799	0.003508590709105761
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	807	0.010656686884539789	0.0034075705059766924	0.05343788133384937	0.030572166982207254	32.558331989127446	0.003506017083959064
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	808	0.010655395167190437	0.003404965846974556	0.053387397812113185	0.030548400667138712	32.5533119954769	0.0035034434588123663
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	809	0.010654103449841084	0.0034023611879724193	0.053336914290377006	0.030524634352070174	32.548292001826354	0.003500869833665669
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	810	0.010652811732491734	0.003399756528970283	0.05328643076864083	0.03050086803700163	32.54327200817582	0.0034982962085189718
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	811	0.010651520015142382	0.0033971518699681463	0.05323594724690464	0.030477101721933086	32.53825201452527	0.0034957225833722747
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	812	0.01065022829779303	0.0033945472109660093	0.053185463725168455	0.030453335406864547	32.53323202087473	0.003493148958225577
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	813	0.010648936580443677	0.0033919425519638724	0.053134980203432276	0.030429569091796	32.52821202722418	0.0034905753330788797
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	814	0.010647644863094326	0.003389337892961736	0.0530844966816961	0.030405802776727463	32.523192033573636	0.0034880017079321826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	815	0.010646353145744972	0.0033867332339595994	0.053034013159959904	0.03038203646165892	32.51817203992309	0.0034854280827854847
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	816	0.010645061428395622	0.0033841285749574624	0.052983529638223725	0.03035827014659038	32.513152046272545	0.0034828544576387876
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	817	0.01064376971104627	0.0033815239159553263	0.05293304611648754	0.030334503831521836	32.508132052622	0.00348028083249209
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	818	0.010642477993696917	0.003378919256953189	0.05288256259475135	0.030310737516453294	32.50311205897145	0.0034777072073453926
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	819	0.010641186276347565	0.0033763145979510524	0.05283207907301517	0.030286971201384752	32.49809206532091	0.003475133582198695
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	820	0.010639894558998213	0.003373709938948916	0.05278159555127899	0.03026320488631621	32.49307207167037	0.003472559957051998
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	821	0.010638602841648862	0.0033711052799467794	0.05273111202954281	0.030239438571247668	32.48805207801983	0.003469986331905301
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	822	0.010637311124299508	0.0033685006209446425	0.05268062850780662	0.030215672256179125	32.483032084369285	0.0034674127067586035
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	823	0.010636019406950158	0.0033658959619425055	0.052630144986070444	0.030191905941110583	32.478012090718735	0.0034648390816119064
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	824	0.010634727689600804	0.0033632913029403686	0.05257966146433425	0.03016813962604204	32.472992097068186	0.003462265456465208
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	825	0.010633435972251453	0.003360686643938232	0.052529177942598065	0.0301443733109735	32.467972103417644	0.003459691831318511
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	826	0.0106321442549021	0.003358081984936095	0.05247869442086188	0.030120606995904957	32.4629521097671	0.0034571182061718135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	827	0.010630852537552749	0.0033554773259339586	0.05242821089912569	0.03009684068083641	32.45793211611655	0.0034545445810251164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	828	0.010629560820203396	0.003352872666931822	0.052377727377389514	0.030073074365767873	32.45291212246601	0.0034519709558784185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	829	0.010628269102854044	0.003350268007929685	0.052327243855653335	0.03004930805069933	32.44789212881547	0.0034493973307317214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	830	0.010626977385504692	0.003347663348927548	0.05227676033391715	0.030025541735630788	32.44287213516492	0.0034468237055850235
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	831	0.01062568566815534	0.0033450586899254117	0.05222627681218096	0.030001775420562246	32.43785214151438	0.0034442500804383264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	832	0.010624393950805989	0.0033424540309232756	0.052175793290444784	0.029978009105493704	32.432832147863834	0.0034416764552916293
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	833	0.010623102233456637	0.0033398493719211386	0.052125309768708605	0.029954242790425162	32.42781215421329	0.003439102830144932
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	834	0.010621810516107284	0.003337244712919002	0.05207482624697241	0.029930476475356623	32.42279216056275	0.0034365292049982343
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	835	0.010620518798757934	0.003334640053916865	0.05202434272523623	0.029906710160288077	32.4177721669122	0.0034339555798515373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	836	0.010619227081408581	0.003332035394914728	0.05197385920350005	0.02988294384521954	32.41275217326166	0.0034313819547048398
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	837	0.01061793536405923	0.0033294307359125917	0.05192337568176386	0.029859177530150993	32.40773217961111	0.0034288083295581423
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	838	0.010616643646709877	0.003326826076910455	0.05187289216002768	0.02983541121508245	32.40271218596057	0.003426234704411445
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	839	0.010615351929360525	0.0033242214179083187	0.0518224086382915	0.029811644900013912	32.39769219231002	0.0034236610792647473
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	840	0.010614060212011172	0.003321616758906182	0.05177192511655532	0.029787878584945367	32.392672198659476	0.00342108745411805
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	841	0.01061276849466182	0.003319012099904045	0.05172144159481913	0.029764112269876828	32.38765220500893	0.0034185138289713527
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	842	0.01061147677731247	0.0033164074409019082	0.051670958073082945	0.029740345954808282	32.38263221135839	0.003415940203824655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	843	0.010610185059963115	0.0033138027818997717	0.051620474551346766	0.029716579639739747	32.37761221770785	0.003413366578677958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	844	0.010608893342613763	0.0033111981228976348	0.05156999102961057	0.0296928133246712	32.3725922240573	0.0034107929535312606
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	845	0.010607601625264411	0.003308593463895498	0.051519507507874394	0.029669047009602656	32.36757223040675	0.003408219328384563
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	846	0.01060630990791506	0.0033059888048933613	0.051469023986138215	0.029645280694534114	32.36255223675621	0.003405645703237866
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	847	0.010605018190565706	0.003303384145891225	0.05141854046440203	0.02962151437946557	32.357532243105666	0.003403072078091168
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	848	0.010603726473216356	0.003300779486889088	0.05136805694266584	0.02959774806439703	32.352512249455124	0.003400498452944471
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	849	0.010602434755867005	0.0032981748278869513	0.05131757342092966	0.029573981749328494	32.34749225580458	0.003397924827797774
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	850	0.010601143038517651	0.0032955701688848153	0.05126708989919348	0.029550215434259952	32.34247226215403	0.0033953512026510765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	851	0.0105998513211683	0.0032929655098826783	0.0512166063774573	0.02952644911919141	32.33745226850349	0.003392777577504379
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	852	0.010598559603818947	0.0032903608508805414	0.05116612285572111	0.029502682804122868	32.33243227485294	0.003390203952357681
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	853	0.010597267886469596	0.003287756191878405	0.05111563933398493	0.029478916489054322	32.3274122812024	0.003387630327210984
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	854	0.010595976169120246	0.003285151532876268	0.05106515581224874	0.029455150173985777	32.32239228755186	0.0033850567020642865
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	855	0.010594684451770892	0.003282546873874131	0.051014672290512555	0.02943138385891724	32.317372293901315	0.003382483076917589
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	856	0.010593392734421541	0.0032799422148719944	0.05096418876877637	0.029407617543848696	32.312352300250765	0.003379909451770892
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	857	0.010592101017072187	0.003277337555869858	0.05091370524704019	0.029383851228780157	32.30733230660022	0.0033773358266241944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	858	0.010590809299722836	0.003274732896867721	0.05086322172530401	0.02936008491371161	32.30231231294968	0.0033747622014774973
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	859	0.010589517582373484	0.0032721282378655844	0.050812738203567825	0.029336318598643073	32.29729231929913	0.0033721885763308
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	860	0.010588225865024132	0.0032695235788634475	0.05076225468183164	0.02931255228357453	32.29227232564859	0.0033696149511841023
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	861	0.01058693414767478	0.003266918919861311	0.050711771160095453	0.02928878596850599	32.28725233199805	0.003367041326037405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	862	0.010585642430325427	0.0032643142608591745	0.050661287638359274	0.029265019653437446	32.2822323383475	0.0033644677008907078
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	863	0.010584350712976075	0.0032617096018570375	0.05061080411662309	0.0292412533383689	32.27721234469695	0.00336189407574401
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	864	0.010583058995626723	0.0032591049428549006	0.05056032059488691	0.02921748702330036	32.27219235104641	0.0033593204505973128
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	865	0.01058176727827737	0.003256500283852764	0.050509837073150717	0.02919372070823182	32.267172357395864	0.0033567468254506153
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	866	0.010580475560928018	0.0032538956248506275	0.05045935355141454	0.029169954393163274	32.26215236374532	0.0033541732003039178
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	867	0.010579183843578668	0.003251290965848491	0.05040887002967835	0.029146188078094735	32.25713237009477	0.0033515995751572207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	868	0.010577892126229315	0.003248686306846354	0.050358386507942166	0.029122421763026193	32.25211237644423	0.0033490259500105228
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	869	0.010576600408879963	0.003246081647844217	0.050307902986205986	0.02909865544795765	32.24709238279369	0.0033464523248638257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	870	0.01057530869153061	0.0032434769888420806	0.0502574194644698	0.02907488913288911	32.24207238914314	0.003343878699717128
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	871	0.01057401697418126	0.003240872329839944	0.05020693594273362	0.02905112281782057	32.2370523954926	0.003341305074570431
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	872	0.010572725256831908	0.0032382676708378076	0.050156452420997436	0.029027356502752025	32.232032401842055	0.0033387314494237336
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	873	0.010571433539482556	0.0032356630118356706	0.050105968899261256	0.029003590187683483	32.22701240819151	0.0033361578242770366
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	874	0.010570141822133203	0.0032330583528335337	0.050055485377525064	0.02897982387261494	32.22199241454096	0.0033335841991303386
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	875	0.010568850104783851	0.003230453693831397	0.050005001855788885	0.028956057557546398	32.21697242089042	0.0033310105739836416
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	876	0.010567558387434499	0.0032278490348292607	0.049954518334052705	0.028932291242477856	32.21195242723987	0.003328436948836944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	877	0.010566266670085148	0.0032252443758271237	0.04990403481231652	0.028908524927409314	32.20693243358933	0.0033258633236902466
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	878	0.010564974952735794	0.003222639716824987	0.049853551290580334	0.028884758612340772	32.20191243993879	0.0033232896985435495
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	879	0.010563683235386444	0.0032200350578228502	0.04980306776884415	0.02886099229727223	32.196892446288246	0.0033207160733968516
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	880	0.01056239151803709	0.0032174303988207137	0.04975258424710796	0.028837225982203687	32.191872452637696	0.0033181424482501545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	881	0.01056109980068774	0.003214825739818577	0.04970210072537178	0.028813459667135145	32.186852458987154	0.003315568823103457
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	882	0.010559808083338389	0.0032122210808164407	0.049651617203635603	0.028789693352066603	32.18183246533661	0.0033129951979567595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	883	0.010558516365989035	0.0032096164218143033	0.04960113368189942	0.02876592703699806	32.17681247168606	0.0033104215728100624
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	884	0.010557224648639684	0.003207011762812167	0.04955065016016323	0.028742160721929522	32.17179247803552	0.0033078479476633654
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	885	0.01055593293129033	0.0032044071038100303	0.049500166638427046	0.02871839440686098	32.16677248438498	0.0033052743225166674
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	886	0.01055464121394098	0.0032018024448078933	0.04944968311669086	0.028694628091792435	32.16175249073443	0.00330270069736997
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	887	0.010553349496591626	0.0031991977858057564	0.04939919959495468	0.028670861776723892	32.15673249708389	0.0033001270722232724
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	888	0.010552057779242275	0.00319659312680362	0.04934871607321849	0.02864709546165535	32.15171250343334	0.0032975534470765754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	889	0.010550766061892923	0.0031939884678014833	0.04929823255148231	0.028623329146586808	32.146692509782795	0.003294979821929878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	890	0.01054947434454357	0.003191383808799347	0.04924774902974613	0.028599562831518266	32.14167251613225	0.0032924061967831804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	891	0.010548182627194218	0.00318877914979721	0.049197265508009944	0.028575796516449724	32.136652522481704	0.0032898325716364833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	892	0.010546890909844866	0.0031861744907950734	0.04914678198627376	0.02855203020138118	32.13163252883116	0.0032872589464897854
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	893	0.010545599192495514	0.0031835698317929364	0.04909629846453757	0.028528263886312643	32.12661253518062	0.0032846853213430883
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	894	0.010544307475146163	0.0031809651727908	0.0490458149428014	0.0285044975712441	32.12159254153008	0.0032821116961963912
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	895	0.01054301575779681	0.0031783605137886634	0.048995331421065214	0.02848073125617556	32.11657254787953	0.003279538071049694
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	896	0.01054172404044746	0.003175755854786527	0.04894484789932903	0.02845696494110702	32.111552554228986	0.003276964445902996
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	897	0.010540432323098106	0.0031731511957843895	0.04889436437759284	0.028433198626038474	32.106532560578444	0.003274390820756299
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	898	0.010539140605748756	0.003170546536782253	0.048843880855856656	0.028409432310969932	32.101512566927894	0.003271817195609601
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	899	0.010537848888399402	0.0031679418777801165	0.04879339733412048	0.02838566599590139	32.09649257327735	0.003269243570462904
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	900	0.010536557171050051	0.00316533721877798	0.0487429138123843	0.02836189968083285	32.09147257962681	0.0032666699453162066
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	901	0.010535265453700697	0.003162732559775843	0.04869243029064811	0.02833813336576431	32.08645258597626	0.003264096320169509
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	902	0.010533973736351347	0.003160127900773706	0.048641946768911926	0.028314367050695767	32.08143259232572	0.003261522695022812
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	903	0.010532682019001996	0.0031575232417715695	0.04859146324717574	0.02829060073562722	32.07641259867518	0.003258949069876114
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	904	0.010531390301652642	0.003154918582769433	0.048540979725439554	0.02826683442055868	32.07139260502463	0.003256375444729417
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	905	0.010530098584303291	0.0031523139237672965	0.048490496203703375	0.02824306810549014	32.066372611374085	0.0032538018195827196
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	906	0.010528806866953937	0.0031497092647651596	0.048440012681967196	0.0282193017904216	32.06135261772354	0.0032512281944360225
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	907	0.010527515149604587	0.003147104605763023	0.04838952916023101	0.028195535475353056	32.056332624072994	0.003248654569289325
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	908	0.010526223432255233	0.003144499946760886	0.048339045638494824	0.02817176916028451	32.051312630422444	0.0032460809441426275
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	909	0.010524931714905882	0.003141895287758749	0.04828856211675864	0.028148002845215972	32.04629263677191	0.00324350731899593
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	910	0.01052363999755653	0.0031392906287566126	0.04823807859502245	0.02812423653014743	32.04127264312136	0.003240933693849233
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	911	0.010522348280207178	0.0031366859697544757	0.04818759507328627	0.028100470215078884	32.03625264947082	0.003238360068702535
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	912	0.010521056562857825	0.003134081310752339	0.04813711155155008	0.028076703900010342	32.03123265582027	0.003235786443555838
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	913	0.010519764845508473	0.0031314766517502026	0.0480866280298139	0.0280529375849418	32.026212662169726	0.0032332128184091404
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	914	0.010518473128159123	0.003128871992748066	0.04803614450807772	0.02802917126987326	32.021192668519184	0.003230639193262443
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	915	0.010517181410809769	0.003126267333745929	0.047985660986341536	0.02800540495480472	32.01617267486864	0.003228065568115746
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	916	0.010515889693460418	0.0031236626747437927	0.04793517746460536	0.027981638639736177	32.01115268121809	0.003225491942969049
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	917	0.010514597976111068	0.0031210580157416557	0.04788469394286917	0.027957872324667635	32.00613268756755	0.003222918317822351
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	918	0.010513306258761713	0.003118453356739519	0.04783421042113299	0.027934106009599093	32.00111269391701	0.003220344692675654
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	919	0.010512014541412361	0.0031158486977373827	0.047783726899396806	0.02791033969453055	31.99609270026646	0.0032177710675289563
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	920	0.010510722824063009	0.0031132440387352457	0.04773324337766062	0.027886573379462008	31.991072706615917	0.003215197442382259
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	921	0.010509431106713658	0.0031106393797331092	0.047682759855924434	0.027862807064393466	31.98605271296537	0.0032126238172355617
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	922	0.010508139389364304	0.0031080347207309723	0.04763227633418825	0.027839040749324924	31.98103271931483	0.003210050192088864
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	923	0.010506847672014954	0.0031054300617288358	0.04758179281245207	0.027815274434256382	31.976012725664283	0.0032074765669421667
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	924	0.010505555954665602	0.003102825402726699	0.04753130929071588	0.02779150811918784	31.970992732013737	0.0032049029417954692
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	925	0.01050426423731625	0.0031002207437245623	0.047480825768979704	0.027767741804119297	31.96597273836319	0.0032023293166487717
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	926	0.010502972519966899	0.0030976160847224253	0.04743034224724352	0.027743975489050755	31.96095274471265	0.0031997556915020747
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	927	0.010501680802617545	0.003095011425720289	0.04737985872550733	0.027720209173982213	31.955932751062107	0.003197182066355377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	928	0.010500389085268194	0.0030924067667181523	0.047329375203771146	0.02769644285891367	31.950912757411558	0.0031946084412086797
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	929	0.01049909736791884	0.003089802107716016	0.04727889168203497	0.02767267654384513	31.945892763761016	0.0031920348160619826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	930	0.01049780565056949	0.0030871974487138784	0.04722840816029878	0.027648910228776587	31.940872770110474	0.0031894611909152847
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	931	0.010496513933220137	0.003084592789711742	0.047177924638562595	0.027625143913708045	31.935852776459924	0.0031868875657685876
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	932	0.010495222215870785	0.0030819881307096054	0.047127441116826416	0.027601377598639502	31.930832782809382	0.00318431394062189
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	933	0.010493930498521433	0.0030793834717074684	0.04707695759509023	0.02757761128357096	31.925812789158833	0.0031817403154751926
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	934	0.01049263878117208	0.0030767788127053315	0.047026474073354044	0.027553844968502418	31.92079279550829	0.0031791666903284955
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	935	0.010491347063822728	0.003074174153703195	0.04697599055161786	0.027530078653433876	31.91577280185775	0.0031765930651817976
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	936	0.010490055346473378	0.0030715694947010585	0.04692550702988167	0.027506312338365334	31.910752808207203	0.0031740194400351005
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	937	0.010488763629124025	0.003068964835698922	0.04687502350814549	0.02748254602329679	31.905732814556657	0.003171445814888403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	938	0.010487471911774675	0.0030663601766967854	0.046824539986409314	0.027458779708228253	31.90071282090612	0.003168872189741706
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	939	0.010486180194425323	0.003063755517694649	0.04677405646467313	0.02743501339315971	31.895692827255573	0.0031662985645950084
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	940	0.01048488847707597	0.003061150858692512	0.04672357294293694	0.02741124707809117	31.890672833605027	0.0031637249394483114
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	941	0.010483596759726616	0.003058546199690375	0.046673089421200756	0.027387480763022626	31.88565283995448	0.0031611513143016134
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	942	0.010482305042377266	0.0030559415406882385	0.04662260589946458	0.027363714447954084	31.88063284630394	0.0031585776891549164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	943	0.010481013325027913	0.003053336881686102	0.0465721223777284	0.027339948132885542	31.875612852653394	0.003156004064008219
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	944	0.010479721607678561	0.003050732222683965	0.04652163885599221	0.027316181817817003	31.870592859002848	0.0031534304388615214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	945	0.010478429890329209	0.003048127563681828	0.046471155334256026	0.027292415502748458	31.865572865352302	0.0031508568137148243
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	946	0.010477138172979857	0.0030455229046796916	0.04642067181251984	0.027268649187679916	31.860552871701763	0.0031482831885681264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	947	0.010475846455630506	0.003042918245677555	0.046370188290783654	0.02724488287261137	31.855532878051214	0.0031457095634214293
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	948	0.010474554738281152	0.003040313586675418	0.046319704769047475	0.02722111655754283	31.850512884400672	0.003143135938274732
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	949	0.010473263020931801	0.003037708927673281	0.046269221247311296	0.027197350242474293	31.845492890750123	0.0031405623131280343
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	950	0.01047197130358245	0.0030351042686711446	0.04621873772557511	0.027173583927405747	31.84047289709958	0.0031379886879813372
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	951	0.010470679586233097	0.003032499609669008	0.046168254203838924	0.02714981761233721	31.83545290344904	0.0031354150628346397
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	952	0.010469387868883745	0.003029894950666871	0.04611777068210274	0.027126051297268666	31.83043290979849	0.0031328414376879422
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	953	0.010468096151534392	0.0030272902916647342	0.04606728716036655	0.02710228498220012	31.825412916147947	0.003130267812541245
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	954	0.01046680443418504	0.0030246856326625977	0.046016803638630366	0.027078518667131582	31.820392922497405	0.0031276941873945472
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	955	0.010465512716835688	0.003022080973660461	0.04596632011689419	0.027054752352063033	31.815372928846855	0.00312512056224785
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	956	0.010464220999486337	0.0030194763146583247	0.04591583659515801	0.027030986036994494	31.810352935196313	0.0031225469371011527
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	957	0.010462929282136985	0.0030168716556561877	0.04586535307342182	0.027007219721925955	31.805332941545768	0.003119973311954455
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	958	0.010461637564787633	0.0030142669966540508	0.045814869551685636	0.02698345340685741	31.800312947895225	0.003117399686807758
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	959	0.01046034584743828	0.0030116623376519143	0.04576438602994945	0.02695968709178887	31.79529295424468	0.00311482606166106
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	960	0.01045905413008893	0.0030090576786497777	0.04571390250821327	0.02693592077672033	31.790272960594137	0.003112252436514363
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	961	0.010457762412739578	0.0030064530196476412	0.04566341898647709	0.026912154461651787	31.78525296694359	0.003109678811367666
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	962	0.010456470695390225	0.0030038483606455047	0.045612935464740906	0.026888388146583245	31.780232973293053	0.0031071051862209685
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	963	0.010455178978040873	0.0030012437016433673	0.04556245194300472	0.026864621831514703	31.775212979642504	0.003104531561074271
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	964	0.01045388726069152	0.002998639042641231	0.045511968421268534	0.02684085551644616	31.770192985991958	0.003101957935927574
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	965	0.010452595543342168	0.0029960343836390943	0.04546148489953235	0.026817089201377618	31.765172992341412	0.003099384310780876
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	966	0.010451303825992816	0.002993429724636958	0.04541100137779617	0.026793322886309076	31.76015299869087	0.003096810685634179
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	967	0.010450012108643464	0.002990825065634821	0.04536051785605999	0.026769556571240534	31.755133005040324	0.0030942370604874815
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	968	0.010448720391294112	0.002988220406632684	0.045310034334323804	0.026745790256171992	31.75011301138978	0.003091663435340784
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	969	0.01044742867394476	0.0029856157476305474	0.04525955081258762	0.02672202394110345	31.745093017739237	0.003089089810194087
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	970	0.010446136956595409	0.002983011088628411	0.04520906729085143	0.026698257626034907	31.740073024088694	0.003086516185047389
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	971	0.010444845239246056	0.0029804064296262743	0.045158583769115246	0.026674491310966365	31.735053030438145	0.003083942559900692
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	972	0.010443553521896704	0.002977801770624138	0.04510810024737907	0.026650724995897823	31.730033036787603	0.003081368934753995
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	973	0.010442261804547352	0.0029751971116220004	0.04505761672564288	0.02662695868082928	31.725013043137057	0.003078795309607297
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	974	0.010440970087198	0.002972592452619864	0.0450071332039067	0.02660319236576074	31.719993049486515	0.0030762216844606
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	975	0.010439678369848647	0.002969987793617727	0.044956649682170516	0.026579426050692197	31.71497305583597	0.003073648059313902
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	976	0.010438386652499295	0.0029673831346155905	0.04490616616043433	0.026555659735623655	31.70995306218542	0.003071074434167205
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	977	0.010437094935149945	0.0029647784756134535	0.044855682638698144	0.026531893420555112	31.704933068534878	0.0030685008090205073
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	978	0.01043580321780059	0.002962173816611317	0.04480519911696196	0.02650812710548657	31.699913074884336	0.00306592718387381
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	979	0.01043451150045124	0.0029595691576091805	0.04475471559522578	0.026484360790418028	31.69489308123379	0.0030633535587271127
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	980	0.010433219783101888	0.002956964498607044	0.0447042320734896	0.026460594475349486	31.689873087583244	0.003060779933580415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	981	0.010431928065752535	0.002954359839604907	0.044653748551753414	0.026436828160280944	31.6848530939327	0.0030582063084337177
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	982	0.010430636348403183	0.00295175518060277	0.04460326503001723	0.0264130618452124	31.679833100282156	0.0030556326832870207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	983	0.010429344631053833	0.002949150521600634	0.04455278150828104	0.026389295530143863	31.674813106631614	0.003053059058140323
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	984	0.01042805291370448	0.002946545862598497	0.04450229798654486	0.026365529215075324	31.66979311298107	0.0030504854329936257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	985	0.010426761196355128	0.0029439412035963605	0.04445181446480868	0.02634176290000678	31.664773119330523	0.0030479118078469286
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	986	0.010425469479005776	0.002941336544594224	0.0444013309430725	0.026317996584938236	31.65975312567998	0.0030453381827002307
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	987	0.010424177761656423	0.0029387318855920866	0.04435084742133631	0.02629423026986969	31.654733132029435	0.0030427645575535336
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	988	0.010422886044307071	0.00293612722658995	0.044300363899600126	0.026270463954801152	31.649713138378893	0.0030401909324068365
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	989	0.010421594326957719	0.0029335225675878136	0.04424988037786394	0.026246697639732613	31.644693144728343	0.003037617307260139
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	990	0.010420302609608367	0.0029309179085856766	0.04419939685612776	0.026222931324664064	31.6396731510778	0.0030350436821134415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	991	0.010419010892259016	0.0029283132495835406	0.044148913334391575	0.026199165009595526	31.63465315742726	0.003032470056966744
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	992	0.010417719174909664	0.002925708590581403	0.044098429812655396	0.02617539869452698	31.62963316377671	0.0030298964318200465
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	993	0.010416427457560311	0.0029231039315792667	0.04404794629091921	0.02615163237945844	31.624613170126167	0.0030273228066733495
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	994	0.01041513574021096	0.00292049927257713	0.043997462769183024	0.0261278660643899	31.619593176475625	0.0030247491815266515
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	995	0.010413844022861607	0.002917894613574993	0.04394697924744684	0.026104099749321354	31.614573182825076	0.0030221755563799545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	996	0.010412552305512256	0.0029152899545728567	0.04389649572571065	0.026080333434252815	31.609553189174534	0.0030196019312332574
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	997	0.010411260588162902	0.0029126852955707197	0.04384601220397447	0.02605656711918427	31.604533195523988	0.0030170283060865595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	998	0.01040996887081355	0.0029100806365685832	0.04379552868223829	0.02603280080411573	31.599513201873446	0.0030144546809398624
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	999	0.0104086771534642	0.0029074759775664463	0.04374504516050211	0.026009034489047192	31.5944932082229	0.003011881055793165
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	1000	0.010407385436114847	0.0029048713185643098	0.04369456163876592	0.025985268173978643	31.589473214572354	0.0030093074306464674


==> results/dpt/torus/torus_erpt.txt <==
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	1	-0.022460199384834567	0.26503673218371426	6.9594659269241	4.2055451641259936	313.4407348057999	0.2644188072353
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	2	-0.013214470099731895	0.24148814359006754	6.189596750466723	3.8350246773276613	255.09413663901395	0.2416597920614535
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	3	-0.00396874081462921	0.2179395549964206	5.4197275740093485	3.464504190529329	196.74753847222797	0.21890077688760695
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	4	0.0052769884704734656	0.19439096640277362	4.64985839755197	3.0939837037309967	138.40094030544202	0.19614176171376035
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	5	0.014522717755576146	0.17084237780912676	3.8799892210945943	2.7234632169326654	80.0543421386561	0.1733827465399138
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	6	0.01262349041368437	0.08425353167075433	1.889972608739177	1.3441420849391867	46.02386073877572	0.08530593107763154
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	7	0.010910220259827127	0.04584490383914249	1.030348748261182	0.731159094846928	43.084278977687035	0.0460454806388194
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	8	0.010458386974562129	0.022294448640321936	0.4902982911906964	0.35533350021613985	41.10181675150981	0.02201474508182776
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	9	0.010335044509156397	0.0199370077198598	0.43844020264396505	0.3178700853498451	40.634526438856625	0.0196054306059331
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	10	0.010211702043750666	0.017579566799397667	0.38658211409723364	0.2804066704835504	40.16723612620345	0.01719611613003844
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	11	0.010088359578344933	0.01522212587893553	0.3347240255505022	0.24294325561725566	39.69994581355026	0.014786801654143778
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	12	0.009965017112939201	0.012864684958473396	0.2828659370037708	0.20547984075096093	39.23265550089708	0.012377487178249116
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	13	0.00984167464753347	0.010507244038011263	0.23100784845703942	0.16801642588466625	38.765365188243905	0.009968172702354458
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	14	0.009718332182127738	0.008149803117549127	0.179149759910308	0.13055301101837152	38.29807487559073	0.007558858226459798
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	15	0.009646673345037509	0.007396700460600419	0.16246678234642825	0.11857840987594725	38.03628692274096	0.0067904847848615805
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	16	0.00958668418720165	0.007005842358860309	0.15372601542613917	0.1123589441686014	37.82089947819691	0.006392620461328337
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	17	0.009526695029365791	0.006614984257120199	0.14498524850585018	0.10613947846125554	37.60551203365286	0.005994756137795095
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	18	0.009466705871529934	0.006224126155380089	0.13624448158556116	0.0999200127539097	37.3901245891088	0.005596891814261851
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	19	0.009406716713694075	0.00583326805363998	0.12750371466527213	0.09370054704656385	37.174737144564745	0.005199027490728609
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	20	0.009346727555858216	0.0054424099518998684	0.11876294774498311	0.08748108133921799	36.95934970002069	0.004801163167195366
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	21	0.009286738398022359	0.005051551850159759	0.11002218082469407	0.08126161563187213	36.74396225547664	0.004403298843662123
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	22	0.009226749240186502	0.00466069374841965	0.10128141390440507	0.07504214992452629	36.52857481093258	0.00400543452012888
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	23	0.009166760082350643	0.004269835646679539	0.09254064698411604	0.06882268421718042	36.313187366388526	0.0036075701965956365
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	24	0.009106770924514784	0.003878977544939429	0.08379988006382702	0.06260321850983458	36.09779992184448	0.003209705873062394
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	25	0.009046781766678927	0.0034881194431993193	0.07505911314353798	0.056383752802488724	35.88241247730042	0.002811841549529151
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	26	0.00898679260884307	0.0030972613414592095	0.06631834622324898	0.05016428709514286	35.667025032756364	0.002413977225995908
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	27	0.00892680345100721	0.0027064032397190996	0.05757757930295994	0.043944821387797005	35.45163758821231	0.002016112902462665
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	28	0.008894104007424526	0.0025775963591122084	0.05461253621941931	0.04189401495222267	35.33051300248735	0.0018852735021656429
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	29	0.008869792342402335	0.002529333656944877	0.05342272215146183	0.04112448946159993	35.238361090456166	0.0018365069995713733
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	30	0.008845480677380146	0.0024810709547775454	0.052232908083504344	0.040354963970977195	35.14620917842498	0.0017877404969771035
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	31	0.008821169012357953	0.0024328082526102143	0.05104309401554686	0.03958543848035446	35.0540572663938	0.0017389739943828339
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	32	0.008796857347335763	0.0023845455504428827	0.049853279947589375	0.03881591298973172	34.961905354362614	0.0016902074917885643
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	33	0.008772545682313572	0.0023362828482755517	0.048663465879631884	0.038046387499108984	34.86975344233143	0.0016414409891942945
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	34	0.00874823401729138	0.0022880201461082206	0.0474736518116744	0.03727686200848625	34.777601530300245	0.0015926744866000247
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	35	0.00872392235226919	0.0022397574439408886	0.046283837743716916	0.03650733651786351	34.68544961826906	0.0015439079840057549
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	36	0.008699610687246999	0.0021914947417735575	0.045094023675759425	0.035737811027240766	34.59329770623788	0.0014951414814114853
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	37	0.008675299022224808	0.0021432320396062264	0.04390420960780195	0.034968285536618036	34.50114579420669	0.0014463749788172155
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	38	0.008650987357202617	0.002094969337438895	0.042714395539844456	0.0341987600459953	34.40899388217551	0.0013976084762229457
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	39	0.008626675692180426	0.002046706635271564	0.04152458147188697	0.03342923455537256	34.316841970144324	0.001348841973628676
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	40	0.008602364027158235	0.0019984439331042323	0.04033476740392948	0.032659709064749826	34.22469005811314	0.0013000754710344065
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	41	0.008578052362136043	0.0019501812309369007	0.039144953335971996	0.03189018357412708	34.132538146081956	0.0012513089684401367
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	42	0.008553740697113853	0.0019019185287695694	0.03795513926801451	0.031120658083504345	34.04038623405077	0.001202542465845867
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	43	0.00852942903209166	0.0018536558266022385	0.03676532520005703	0.030351132592881615	33.948234322019594	0.0011537759632515973
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	44	0.00850511736706947	0.001805393124434907	0.03557551113209954	0.029581607102258874	33.85608240998841	0.0011050094606573275
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	45	0.008480805702047279	0.0017571304222675755	0.034385697064142046	0.028812081611636134	33.76393049795722	0.0010562429580630577
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	46	0.008456494037025088	0.0017088677201002442	0.03319588299618456	0.028042556121013397	33.671778585926035	0.0010074764554687879
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	47	0.008432182372002897	0.0016606050179329129	0.03200606892822708	0.027273030630390663	33.57962667389486	0.0009587099528745183
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	48	0.008407870706980706	0.0016123423157655813	0.030816254860269593	0.026503505139767923	33.487474761863666	0.0009099434502802486
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	49	0.008383559041958515	0.0015640796135982502	0.02962644079231211	0.025733979649145186	33.39532284983249	0.0008611769476859789
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	50	0.008359247376936323	0.0015158169114309187	0.02843662672435462	0.02496445415852245	33.3031709378013	0.0008124104450917091
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	51	0.008334935711914133	0.0014675542092635876	0.027246812656397137	0.024194928667899712	33.21101902577012	0.0007636439424974395
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	52	0.008310624046891943	0.0014192915070962563	0.02605699858843965	0.023425403177276975	33.118867113738936	0.0007148774399031698
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	53	0.008286312381869752	0.001371028804928925	0.024867184520482165	0.02265587768665424	33.02671520170775	0.0006661109373089
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	54	0.008263690093339411	0.0013273312503715741	0.02379093858623492	0.02195914624165197	32.94072080814887	0.0006219351493480114
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	55	0.008254736396424963	0.0013205698901131567	0.02363356209746141	0.021851384802124417	32.904546336774935	0.0006149024161481144
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	56	0.008245782699510514	0.0013138085298547394	0.023476185608687902	0.02174362336259686	32.868371865401	0.0006078696829482174
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	57	0.008236829002596065	0.001307047169596322	0.023318809119914387	0.021635861923069304	32.83219739402707	0.0006008369497483205
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	58	0.008227875305681616	0.0013002858093379046	0.02316143263114088	0.021528100483541746	32.79602292265314	0.0005938042165484236
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	59	0.008218921608767167	0.001293524449079487	0.02300405614236737	0.021420339044014188	32.759848451279204	0.0005867714833485266
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	60	0.00820996791185272	0.0012867630888210699	0.022846679653593865	0.021312577604486634	32.72367397990527	0.0005797387501486296
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	61	0.008201014214938272	0.0012800017285626525	0.02268930316482036	0.021204816164959082	32.687499508531346	0.0005727060169487326
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	62	0.008192060518023823	0.0012732403683042351	0.02253192667604685	0.021097054725431524	32.65132503715741	0.0005656732837488357
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	63	0.008183106821109374	0.0012664790080458177	0.022374550187273343	0.020989293285903966	32.61515056578347	0.0005586405505489388
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	64	0.008174153124194925	0.0012597176477874004	0.022217173698499834	0.02088153184637641	32.57897609440954	0.0005516078173490418
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	65	0.008165199427280475	0.0012529562875289828	0.022059797209726322	0.020773770406848854	32.542801623035615	0.0005445750841491448
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	66	0.008156245730366026	0.0012461949272705654	0.021902420720952817	0.0206660089673213	32.50662715166168	0.000537542350949248
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	67	0.008147292033451579	0.001239433567012148	0.02174504423217931	0.020558247527793744	32.47045268028774	0.000530509617749351
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	68	0.00813833833653713	0.0012326722067537307	0.0215876677434058	0.02045048608826619	32.43427820891382	0.000523476884549454
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	69	0.008129384639622681	0.0012259108464953133	0.02143029125463229	0.020342724648738632	32.398103737539884	0.0005164441513495571
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	70	0.008120430942708232	0.001219149486236896	0.021272914765858783	0.020234963209211077	32.36192926616595	0.0005094114181496602
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	71	0.008111477245793784	0.0012123881259784785	0.021115538277085275	0.020127201769683523	32.32575479479202	0.0005023786849497632
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	72	0.008102523548879335	0.0012056267657200611	0.020958161788311766	0.020019440330155965	32.289580323418086	0.0004953459517498662
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	73	0.008093569851964886	0.0011988654054616438	0.020800785299538258	0.019911678890628406	32.25340585204415	0.0004883132185499692
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	74	0.008084616155050437	0.0011921040452032264	0.02064340881076475	0.019803917451100852	32.21723138067022	0.0004812804853500723
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	75	0.008075662458135988	0.001185342684944809	0.02048603232199124	0.019696156011573294	32.18105690929629	0.0004742477521501754
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	76	0.00806670876122154	0.0011785813246863916	0.020328655833217735	0.01958839457204574	32.144882437922355	0.00046721501895027846
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	77	0.00805775506430709	0.0011718199644279743	0.020171279344444227	0.019480633132518185	32.10870796654842	0.00046018228575038153
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	78	0.008048801367392642	0.001165058604169557	0.02001390285567072	0.01937287169299063	32.0725334951745	0.00045314955255048456
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	79	0.008039847670478193	0.0011582972439111395	0.01985652636689721	0.019265110253463072	32.036359023800564	0.0004461168193505876
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	80	0.008030893973563744	0.0011515358836527221	0.0196991498781237	0.019157348813935517	32.00018455242663	0.0004390840861506906
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	81	0.008021940276649295	0.0011447745233943048	0.019541773389350193	0.019049587374407963	31.964010081052695	0.0004320513529507937
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	82	0.008012986579734847	0.0011380131631358872	0.01938439690057668	0.018941825934880405	31.92783560967876	0.00042501861975089675
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	83	0.008004032882820398	0.0011312518028774698	0.019227020411803172	0.018834064495352847	31.89166113830483	0.00041798588655099977
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	84	0.007995079185905949	0.0011244904426190524	0.019069643923029664	0.018726303055825292	31.855486666930897	0.00041095315335110285
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	85	0.0079861254889915	0.0011177290823606348	0.01891226743425616	0.018618541616297737	31.81931219555696	0.0004039204201512059
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	86	0.007977171792077051	0.0011109677221022177	0.018754890945482654	0.01851078017677018	31.783137724183035	0.00039688768695130894
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	87	0.007968218095162603	0.0011042063618438003	0.018597514456709145	0.018403018737242625	31.746963252809103	0.00038985495375141197
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	88	0.007959264398248154	0.0010974450015853827	0.018440137967935637	0.01829525729771507	31.71078878143517	0.00038282222055151504
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	89	0.007950310701333705	0.0010906836413269656	0.018282761479162128	0.018187495858187512	31.674614310061237	0.0003757894873516181
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	90	0.007941357004419256	0.0010839222810685482	0.018125384990388616	0.018079734418659954	31.638439838687304	0.00036875675415172114
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	91	0.007932403307504807	0.0010771609208101306	0.017968008501615108	0.0179719729791324	31.60226536731337	0.00036172402095182416
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	92	0.007923449610590359	0.0010703995605517132	0.0178106320128416	0.017864211539604845	31.56609089593944	0.00035469128775192724
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	93	0.00791449591367591	0.0010636382002932958	0.01765325552406809	0.01775645010007729	31.529916424565506	0.0003476585545520303
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	94	0.007905542216761461	0.0010568768400348785	0.017495879035294586	0.017648688660549732	31.493741953191577	0.00034062582135213333
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	95	0.007896588519847012	0.001050115479776461	0.017338502546521077	0.017540927221022178	31.457567481817645	0.00033359308815223635
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	96	0.007887634822932563	0.0010433541195180437	0.01718112605774757	0.01743316578149462	31.42139301044371	0.00032656035495233943
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	97	0.007878681126018115	0.0010365927592596263	0.01702374956897406	0.017325404341967065	31.385218539069783	0.0003195276217524425
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	98	0.007869727429103664	0.001029831399001209	0.01686637308020055	0.017217642902439507	31.349044067695843	0.0003124948885525455
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	99	0.007860773732189215	0.0010230700387427916	0.016708996591427043	0.017109881462911952	31.31286959632191	0.0003054621553526486
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	100	0.007851820035274768	0.0010163086784843742	0.016551620102653535	0.017002120023384398	31.27669512494798	0.0002984294221527516
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	101	0.00784286633836032	0.0010095473182259568	0.016394243613880026	0.01689435858385684	31.24052065357405	0.00029139668895285465
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	102	0.00783391264144587	0.0010027859579675395	0.016236867125106517	0.016786597144329285	31.204346182200116	0.0002843639557529578
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	103	0.007824958944531422	0.000996024597709122	0.016079490636333012	0.01667883570480173	31.168171710826186	0.0002773312225530608
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	104	0.007816005247616973	0.0009892632374507047	0.0159221141475595	0.016571074265274176	31.131997239452254	0.00027029848935316387
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	105	0.007811127515947881	0.0009862081423763981	0.015850475065337127	0.01652235647961669	31.11221385428181	0.00026716890351883774
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	106	0.0078084541969153385	0.0009851575142968882	0.015825205520402046	0.016505571394280306	31.10129529385316	0.000266150264872979
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	107	0.007805780877882796	0.0009841068862173783	0.015799935975466962	0.016488786308943928	31.09037673342451	0.0002651316262271203
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	108	0.007803107558850254	0.0009830562581378684	0.015774666430531877	0.016472001223607546	31.07945817299586	0.00026411298758126156
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	109	0.007800434239817712	0.0009820056300583586	0.015749396885596793	0.016455216138271167	31.06853961256721	0.00026309434893540294
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	110	0.00779776092078517	0.0009809550019788487	0.015724127340661708	0.016438431052934785	31.05762105213856	0.0002620757102895442
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	111	0.007795087601752628	0.0009799043738993388	0.015698857795726624	0.016421645967598403	31.046702491709915	0.0002610570716436855
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	112	0.007792414282720086	0.0009788537458198289	0.01567358825079154	0.016404860882262024	31.035783931281262	0.00026003843299782675
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	113	0.007789740963687544	0.000977803117740319	0.015648318705856454	0.016388075796925642	31.024865370852616	0.0002590197943519681
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	114	0.007787067644655001	0.000976752489660809	0.015623049160921372	0.01637129071158926	31.013946810423967	0.0002580011557061094
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	115	0.00778439432562246	0.0009757018615812992	0.015597779615986285	0.01635450562625288	31.003028249995317	0.0002569825170602507
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	116	0.007781721006589917	0.0009746512335017893	0.0155725100710512	0.0163377205409165	30.992109689566668	0.00025596387841439195
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	117	0.007779047687557375	0.0009736006054222793	0.015547240526116118	0.01632093545558012	30.981191129138022	0.0002549452397685333
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	118	0.007776374368524833	0.0009725499773427695	0.015521970981181034	0.01630415037024374	30.97027256870937	0.00025392660112267455
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	119	0.007773701049492291	0.0009714993492632595	0.015496701436245947	0.016287365284907356	30.95935400828072	0.0002529079624768159
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	120	0.007771027730459749	0.0009704487211837497	0.015471431891310864	0.016270580199570978	30.948435447852074	0.00025188932383095715
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	121	0.007768354411427207	0.0009693980931042397	0.01544616234637578	0.016253795114234595	30.93751688742342	0.0002508706851850985
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	122	0.007765681092394665	0.0009683474650247298	0.015420892801440695	0.016237010028898213	30.926598326994775	0.00024985204653923975
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	123	0.007763007773362123	0.00096729683694522	0.015395623256505613	0.016220224943561835	30.91567976656613	0.000248833407893381
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	124	0.007760334454329581	0.00096624620886571	0.015370353711570528	0.016203439858225456	30.904761206137476	0.00024781476924752235
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	125	0.007757661135297038	0.0009651955807862002	0.015345084166635442	0.016186654772889074	30.89384264570883	0.0002467961306016636
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	126	0.007754987816264497	0.0009641449527066902	0.015319814621700359	0.016169869687552692	30.88292408528018	0.00024577749195580495
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	127	0.007752314497231955	0.0009630943246271803	0.015294545076765274	0.01615308460221631	30.87200552485153	0.0002447588533099462
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	128	0.0077496411781994125	0.0009620436965476703	0.01526927553183019	0.01613629951687993	30.86108696442288	0.00024374021466408752
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	129	0.00774696785916687	0.0009609930684681606	0.015244005986895105	0.01611951443154355	30.850168403994232	0.00024272157601822882
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	130	0.007744294540134328	0.0009599424403886507	0.01521873644196002	0.01610272934620717	30.839249843565582	0.00024170293737237012
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	131	0.007741621221101786	0.0009588918123091407	0.015193466897024936	0.016085944260870788	30.828331283136933	0.00024068429872651142
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	132	0.0077389479020692434	0.0009578411842296309	0.015168197352089853	0.01606915917553441	30.817412722708287	0.00023966566008065272
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	133	0.007736274583036702	0.0009567905561501209	0.015142927807154767	0.016052374090198027	30.806494162279634	0.00023864702143479402
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	134	0.007733601264004159	0.0009557399280706111	0.015117658262219683	0.016035589004861645	30.795575601850988	0.0002376283827889353
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	135	0.007730927944971619	0.0009546892999911012	0.0150923887172846	0.016018803919525263	30.784657041422342	0.00023660974414307662
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	136	0.007728254625939076	0.0009536386719115912	0.015067119172349515	0.016002018834188884	30.77373848099369	0.0002355911054972179
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	137	0.007725581306906534	0.0009525880438320814	0.015041849627414429	0.015985233748852502	30.76281992056504	0.00023457246685135922
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	138	0.007722907987873992	0.0009515374157525714	0.015016580082479346	0.01596844866351612	30.751901360136394	0.0002335538282055005
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	139	0.007720234668841449	0.0009504867876730615	0.014991310537544262	0.01595166357817974	30.74098279970774	0.00023253518955964182
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	140	0.007717561349808907	0.0009494361595935516	0.014966040992609177	0.015934878492843363	30.730064239279095	0.0002315165509137831
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	141	0.0077148880307763654	0.0009483855315140417	0.014940771447674094	0.01591809340750698	30.719145678850445	0.00023049791226792442
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	142	0.007712214711743822	0.0009473349034345318	0.01491550190273901	0.0159013083221706	30.708227118421796	0.0002294792736220657
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	143	0.0077095413927112805	0.0009462842753550219	0.014890232357803923	0.015884523236834217	30.697308557993146	0.000228460634976207
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	144	0.007706868073678739	0.000945233647275512	0.01486496281286884	0.015867738151497834	30.686389997564497	0.0002274419963303483
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	145	0.007704194754646197	0.0009441830191960021	0.014839693267933756	0.015850953066161456	30.675471437135847	0.0002264233576844896
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	146	0.007701521435613655	0.0009431323911164922	0.014814423722998672	0.015834167980825077	30.664552876707198	0.0002254047190386309
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	147	0.007698848116581112	0.0009420817630369823	0.014789154178063587	0.015817382895488695	30.653634316278552	0.0002243860803927722
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	148	0.007696174797548571	0.0009410311349574724	0.014763884633128502	0.015800597810152313	30.6427157558499	0.0002233674417469135
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	149	0.007693501478516028	0.0009399805068779625	0.014738615088193418	0.015783812724815934	30.63179719542125	0.00022234880310105477
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	150	0.007690828159483486	0.0009389298787984527	0.014713345543258333	0.015767027639479552	30.620878634992604	0.00022133016445519607
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	151	0.007688154840450944	0.0009378792507189428	0.014688075998323249	0.01575024255414317	30.60996007456395	0.00022031152580933737
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	152	0.0076854815214184025	0.0009368286226394329	0.014662806453388164	0.01573345746880679	30.599041514135305	0.00021929288716347867
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	153	0.00768280820238586	0.000935777994559923	0.01463753690845308	0.01571667238347041	30.58812295370666	0.00021827424851761997
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	154	0.0076801348833533175	0.0009347273664804131	0.014612267363517995	0.015699887298134027	30.577204393278006	0.00021725560987176124
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	155	0.007677461564320776	0.0009336767384009032	0.01458699781858291	0.01568310221279765	30.56628583284936	0.00021623697122590254
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	156	0.007674788245288233	0.0009326261103213933	0.014561728273647828	0.015666317127461266	30.55536727242071	0.00021521833258004384
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	157	0.007672114926255691	0.0009315754822418833	0.014536458728712742	0.015649532042124888	30.54444871199206	0.00021419969393418514
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	158	0.007669441607223149	0.0009305248541623733	0.014511189183777657	0.015632746956788506	30.53353015156341	0.00021318105528832644
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	159	0.007666768288190607	0.0009294742260828635	0.014485919638842572	0.015615961871452123	30.522611591134762	0.0002121624166424677
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	160	0.007664094969158064	0.0009284235980033535	0.014460650093907488	0.015599176786115743	30.511693030706112	0.000211143777996609
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	161	0.007661421650125523	0.0009273729699238436	0.014435380548972403	0.015582391700779363	30.500774470277463	0.0002101251393507503
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	162	0.007658748331092981	0.0009263223418443337	0.014410111004037319	0.01556560661544298	30.489855909848814	0.0002091065007048916
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	163	0.007656075012060438	0.0009252717137648238	0.014384841459102234	0.015548821530106602	30.478937349420164	0.0002080878620590329
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	164	0.007653401693027896	0.000924221085685314	0.014359571914167151	0.01553203644477022	30.468018788991515	0.0002070692234131742
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	165	0.0076507283739953545	0.000923170457605804	0.014334302369232065	0.01551525135943384	30.457100228562865	0.0002060505847673155
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	166	0.007648055054962811	0.0009221198295262941	0.014309032824296982	0.015498466274097459	30.446181668134216	0.0002050319461214568
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	167	0.0076453817359302696	0.0009210692014467842	0.014283763279361898	0.015481681188761077	30.435263107705566	0.0002040133074755981
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	168	0.007642708416897728	0.0009200185733672743	0.014258493734426813	0.015464896103424696	30.424344547276917	0.00020299466882973938
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	169	0.0076400350978651855	0.0009189679452877644	0.01423322418949173	0.015448111018088316	30.41342598684827	0.00020197603018388068
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	170	0.007637361778832643	0.0009179173172082545	0.014207954644556644	0.015431325932751934	30.402507426419618	0.00020095739153802198
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	171	0.007634688459800101	0.0009168666891287446	0.01418268509962156	0.015414540847415552	30.391588865990975	0.00019993875289216328
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	172	0.00763201514076756	0.0009158160610492347	0.014157415554686477	0.015397755762079173	30.380670305562322	0.00019892011424630458
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	173	0.007629341821735016	0.0009147654329697249	0.014132146009751392	0.015380970676742791	30.369751745133676	0.00019790147560044588
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	174	0.007626668502702475	0.000913714804890215	0.014106876464816308	0.015364185591406412	30.358833184705027	0.00019688283695458718
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	175	0.007623995183669933	0.0009126641768107051	0.014081606919881223	0.01534740050607003	30.347914624276378	0.00019586419830872845
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	176	0.00762132186463739	0.0009116135487311951	0.014056337374946139	0.015330615420733648	30.336996063847725	0.00019484555966286975
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	177	0.007618648545604848	0.0009105629206516852	0.014031067830011054	0.015313830335397266	30.326077503419075	0.00019382692101701105
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	178	0.007615975226572307	0.0009095122925721754	0.01400579828507597	0.015297045250060887	30.31515894299043	0.00019280828237115235
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	179	0.007613301907539765	0.0009084616644926655	0.013980528740140885	0.015280260164724507	30.30424038256178	0.00019178964372529365
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	180	0.0076106285885072225	0.0009074110364131556	0.0139552591952058	0.015263475079388127	30.293321822133134	0.00019077100507943498
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	181	0.007607955269474681	0.0009063604083336457	0.013929989650270718	0.015246689994051744	30.28240326170448	0.00018975236643357625
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	182	0.007605281950442138	0.0009053097802541358	0.013904720105335631	0.015229904908715366	30.27148470127584	0.00018873372778771755
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	183	0.007602608631409597	0.0009042591521746259	0.013879450560400547	0.015213119823378984	30.260566140847185	0.00018771508914185885
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	184	0.007599935312377055	0.000903208524095116	0.013854181015465464	0.015196334738042603	30.24964758041854	0.00018669645049600015
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	185	0.007597261993344512	0.0009021578960156061	0.01382891147053038	0.015179549652706223	30.238729019989886	0.00018567781185014145
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	186	0.00759458867431197	0.0009011072679360961	0.013803641925595295	0.015162764567369843	30.227810459561237	0.00018465917320428275
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	187	0.007591915355279429	0.0009000566398565863	0.01377837238066021	0.01514597948203346	30.21689189913259	0.00018364053455842405
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	188	0.007589242036246886	0.0008990060117770763	0.013753102835725126	0.01512919439669708	30.205973338703938	0.00018262189591256533
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	189	0.007586568717214344	0.0008979553836975664	0.013727833290790043	0.015112409311360698	30.195054778275292	0.00018160325726670663
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	190	0.007583895398181802	0.0008969047556180565	0.013702563745854957	0.01509562422602432	30.184136217846643	0.00018058461862084792
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	191	0.0075812220791492595	0.0008958541275385466	0.013677294200919872	0.015078839140687937	30.173217657417993	0.00017956597997498922
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	192	0.007578548760116717	0.0008948034994590369	0.01365202465598479	0.015062054055351557	30.162299096989344	0.00017854734132913052
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	193	0.007575875441084175	0.0008937528713795268	0.013626755111049705	0.015045268970015175	30.151380536560698	0.00017752870268327182
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	194	0.007573202122051634	0.000892702243300017	0.01360148556611462	0.015028483884678794	30.140461976132045	0.0001765100640374131
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	195	0.007570528803019091	0.0008916516152205071	0.013576216021179536	0.015011698799342414	30.1295434157034	0.00017549142539155442
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	196	0.007567855483986549	0.0008906009871409972	0.013550946476244451	0.014994913714006033	30.11862485527475	0.0001744727867456957
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	197	0.007565182164954007	0.0008895503590614872	0.013525676931309367	0.014978128628669651	30.107706294846096	0.00017345414809983702
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	198	0.007562508845921465	0.0008884997309819774	0.013500407386374282	0.014961343543333273	30.09678773441745	0.0001724355094539783
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	199	0.007559835526888922	0.0008874491029024674	0.013475137841439198	0.01494455845799689	30.085869173988797	0.00017141687080811962
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	200	0.007557162207856381	0.0008863984748229575	0.013449868296504113	0.01492777337266051	30.07495061356015	0.0001703982321622609
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	201	0.007554488888823838	0.0008853478467434477	0.013424598751569029	0.014910988287324128	30.064032053131502	0.0001693795935164022
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	202	0.007551815569791296	0.0008842972186639377	0.013399329206633946	0.014894203201987748	30.053113492702856	0.0001683609548705435
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	203	0.007549142250758754	0.0008832465905844279	0.01337405966169886	0.014877418116651367	30.042194932274203	0.0001673423162246848
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	204	0.007546468931726212	0.0008821959625049179	0.013348790116763775	0.014860633031314987	30.031276371845557	0.0001663236775788261
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	205	0.00754379561269367	0.000881145334425408	0.013323520571828692	0.014843847945978605	30.020357811416908	0.0001653050389329674
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	206	0.0075411222936611275	0.0008800947063458981	0.013298251026893608	0.014827062860642224	30.009439250988258	0.00016428640028710867
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	207	0.007538448974628586	0.0008790440782663882	0.013272981481958521	0.014810277775305844	29.99852069055961	0.00016326776164124997
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	208	0.007535775655596043	0.0008779934501868783	0.013247711937023439	0.014793492689969464	29.987602130130956	0.00016224912299539127
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	209	0.007533102336563501	0.0008769428221073684	0.013222442392088354	0.014776707604633081	29.97668356970231	0.00016123048434953257
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	210	0.007530429017530959	0.0008758921940278585	0.01319717284715327	0.014759922519296701	29.96576500927366	0.00016021184570367387
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	211	0.007527755698498417	0.0008748415659483485	0.013171903302218185	0.014743137433960319	29.95484644884501	0.00015919320705781514
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	212	0.007526799876231581	0.0008745432476942945	0.013164654242424982	0.014738377363073558	29.950762228417428	0.00015888868999550823
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	213	0.007526045547998711	0.0008743331892521654	0.01315951931776016	0.014735028048071948	29.94747980206818	0.00015866795256032186
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	214	0.007525291219765841	0.0008741231308100363	0.013154384393095334	0.014731678733070337	29.944197375718932	0.0001584472151251355
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	215	0.007524536891532971	0.0008739130723679072	0.01314924946843051	0.014728329418068726	29.940914949369688	0.00015822647768994912
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	216	0.0075237825633001	0.000873703013925778	0.013144114543765685	0.014724980103067112	29.93763252302044	0.00015800574025476275
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	217	0.007523028235067231	0.0008734929554836489	0.013138979619100861	0.014721630788065501	29.934350096671192	0.0001577850028195764
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	218	0.0075222739068343605	0.0008732828970415199	0.013133844694436037	0.014718281473063892	29.931067670321948	0.00015756426538439004
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	219	0.00752151957860149	0.0008730728385993908	0.013128709769771211	0.01471493215806228	29.9277852439727	0.00015734352794920367
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	220	0.0075207652503686195	0.0008728627801572616	0.013123574845106388	0.014711582843060669	29.924502817623452	0.00015712279051401733
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	221	0.00752001092213575	0.0008726527217151324	0.013118439920441564	0.014708233528059058	29.921220391274208	0.00015690205307883099
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	222	0.007519256593902879	0.0008724426632730033	0.013113304995776738	0.014704884213057446	29.91793796492496	0.00015668131564364462
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	223	0.007518502265670009	0.0008722326048308743	0.013108170071111916	0.014701534898055835	29.914655538575715	0.00015646057820845822
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	224	0.00751774793743714	0.0008720225463887452	0.013103035146447091	0.014698185583054224	29.911373112226467	0.00015623984077327188
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	225	0.007516993609204269	0.0008718124879466161	0.013097900221782265	0.014694836268052614	29.90809068587722	0.0001560191033380855
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	226	0.007516239280971399	0.000871602429504487	0.013092765297117443	0.014691486953051003	29.904808259527975	0.00015579836590289917
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	227	0.007515484952738528	0.0008713923710623578	0.013087630372452617	0.01468813763804939	29.901525833178727	0.0001555776284677128
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	228	0.007514730624505659	0.0008711823126202287	0.013082495447787792	0.014684788323047778	29.89824340682948	0.00015535689103252643
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	229	0.007513976296272789	0.0008709722541780997	0.013077360523122968	0.014681439008046169	29.894960980480235	0.0001551361535973401
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	230	0.007513221968039918	0.0008707621957359705	0.013072225598458144	0.014678089693044556	29.891678554130987	0.00015491541616215372
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	231	0.007512467639807049	0.0008705521372938415	0.01306709067379332	0.014674740378042946	29.88839612778174	0.00015469467872696738
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	232	0.0075117133115741785	0.0008703420788517123	0.013061955749128495	0.014671391063041335	29.885113701432495	0.000154473941291781
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	233	0.0075109589833413076	0.0008701320204095832	0.013056820824463671	0.014668041748039724	29.881831275083247	0.0001542532038565946
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	234	0.0075102046551084375	0.0008699219619674541	0.013051685899798847	0.014664692433038112	29.878548848734003	0.00015403246642140827
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	235	0.007509450326875567	0.000869711903525325	0.013046550975134021	0.0146613431180365	29.87526642238475	0.0001538117289862219
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	236	0.007508695998642697	0.0008695018450831959	0.013041416050469198	0.01465799380303489	29.871983996035507	0.00015359099155103556
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	237	0.007507941670409827	0.0008692917866410667	0.013036281125804374	0.014654644488033278	29.868701569686262	0.0001533702541158492
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	238	0.007507187342176957	0.0008690817281989376	0.013031146201139548	0.014651295173031667	29.86541914333701	0.00015314951668066282
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	239	0.007506433013944087	0.0008688716697568085	0.013026011276474724	0.014647945858030056	29.862136716987767	0.00015292877924547648
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	240	0.007505678685711217	0.0008686616113146794	0.013020876351809901	0.014644596543028446	29.858854290638522	0.0001527080418102901
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	241	0.007504924357478347	0.0008684515528725503	0.013015741427145075	0.014641247228026833	29.855571864289274	0.00015248730437510374
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	242	0.007504170029245477	0.0008682414944304211	0.013010606502480251	0.014637897913025222	29.852289437940026	0.0001522665669399174
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	243	0.007503415701012607	0.0008680314359882921	0.013005471577815429	0.01463454859802361	29.849007011590782	0.00015204582950473103
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	244	0.007502661372779737	0.0008678213775461629	0.013000336653150603	0.014631199283022001	29.845724585241534	0.00015182509206954466
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	245	0.0075019070445468666	0.0008676113191040339	0.012995201728485778	0.01462784996802039	29.842442158892286	0.00015160435463435832
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	246	0.007501152716313996	0.0008674012606619047	0.012990066803820954	0.014624500653018777	29.839159732543038	0.00015138361719917195
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	247	0.0075003983880811255	0.0008671912022197757	0.01298493187915613	0.014621151338017167	29.835877306193794	0.0001511628797639856
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	248	0.007499644059848256	0.0008669811437776465	0.012979796954491305	0.014617802023015557	29.83259487984455	0.0001509421423287992
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	249	0.007498889731615385	0.0008667710853355174	0.012974662029826481	0.014614452708013943	29.829312453495298	0.00015072140489361287
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	250	0.007498135403382515	0.0008665610268933883	0.012969527105161657	0.014611103393012333	29.826030027146054	0.0001505006674584265
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	251	0.007497381075149646	0.0008663509684512593	0.012964392180496833	0.014607754078010723	29.82274760079681	0.00015027993002324016
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	252	0.007496626746916775	0.00086614091000913	0.012959257255832007	0.01460440476300911	29.81946517444756	0.00015005919258805376
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	253	0.007495872418683905	0.000865930851567001	0.012954122331167184	0.014601055448007499	29.816182748098313	0.00014983845515286742
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	254	0.007495118090451035	0.0008657207931248719	0.01294898740650236	0.014597706133005888	29.81290032174907	0.00014961771771768108
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	255	0.007494363762218165	0.0008655107346827427	0.012943852481837534	0.014594356818004278	29.80961789539982	0.0001493969802824947
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	256	0.007493609433985295	0.0008653006762406137	0.012938717557172711	0.014591007503002667	29.806335469050573	0.00014917624284730834
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	257	0.007492855105752424	0.0008650906177984845	0.012933582632507885	0.014587658188001054	29.803053042701325	0.000148955505412122
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	258	0.007492100777519554	0.0008648805593563553	0.012928447707843061	0.014584308872999444	29.79977061635208	0.0001487347679769356
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	259	0.0074913464492866845	0.0008646705009142263	0.012923312783178237	0.014580959557997833	29.796488190002837	0.00014851403054174926
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	260	0.007490592121053814	0.0008644604424720972	0.012918177858513413	0.014577610242996222	29.793205763653585	0.0001482932931065629
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	261	0.0074898377928209435	0.0008642503840299681	0.012913042933848588	0.01457426092799461	29.78992333730434	0.00014807255567137655
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	262	0.007489083464588074	0.000864040325587839	0.012907908009183764	0.014570911612993	29.786640910955096	0.00014785181823619018
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	263	0.007488329136355203	0.0008638302671457099	0.01290277308451894	0.014567562297991388	29.78335848460585	0.0001476310808010038
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	264	0.007487574808122333	0.0008636202087035808	0.012897638159854116	0.014564212982989776	29.780076058256604	0.00014741034336581747
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	265	0.007486820479889463	0.0008634101502614516	0.01289250323518929	0.014560863667988165	29.776793631907353	0.00014718960593063107
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	266	0.007486066151656593	0.0008632000918193226	0.012887368310524467	0.014557514352986554	29.77351120555811	0.00014696886849544473
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	267	0.007485311823423723	0.0008629900333771935	0.012882233385859643	0.014554165037984944	29.770228779208864	0.0001467481310602584
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	268	0.007484557495190853	0.0008627799749350643	0.012877098461194817	0.014550815722983331	29.766946352859613	0.000146527393625072
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	269	0.007483803166957983	0.0008625699164929352	0.012871963536529992	0.014547466407981722	29.763663926510368	0.00014630665618988565
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	270	0.007483048838725113	0.0008623598580508062	0.01286682861186517	0.01454411709298011	29.760381500161124	0.0001460859187546993
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	271	0.007482294510492243	0.000862149799608677	0.012861693687200344	0.014540767777978497	29.757099073811872	0.00014586518131951294
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	272	0.007481540182259373	0.000861939741166548	0.01285655876253552	0.014537418462976886	29.753816647462628	0.00014564444388432657
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	273	0.0074807858540265025	0.0008617296827244188	0.012851423837870697	0.014534069147975278	29.750534221113384	0.00014542370644914023
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	274	0.007480031525793632	0.0008615196242822898	0.012846288913205871	0.014530719832973665	29.747251794764132	0.00014520296901395386
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	275	0.007479277197560762	0.0008613095658401605	0.012841153988541049	0.014527370517972054	29.743969368414888	0.0001449822315787675
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	276	0.0074785228693278905	0.0008610995073980314	0.012836019063876223	0.014524021202970442	29.74068694206564	0.00014476149414358112
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	277	0.007477768541095021	0.0008608894489559023	0.012830884139211398	0.014520671887968833	29.7374045157164	0.00014454075670839475
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	278	0.007477014212862152	0.0008606793905137733	0.012825749214546576	0.014517322572967221	29.734122089367148	0.00014432001927320844
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	279	0.007476259884629281	0.000860469332071644	0.012820614289881752	0.014513973257965608	29.730839663017903	0.00014409928183802204
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	280	0.007475505556396411	0.000860259273629515	0.012815479365216926	0.014510623942963999	29.727557236668655	0.0001438785444028357
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	281	0.007474751228163542	0.0008600492151873859	0.012810344440552101	0.014507274627962388	29.724274810319407	0.00014365780696764933
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	282	0.007473996899930671	0.0008598391567452568	0.012805209515887275	0.014503925312960774	29.720992383970163	0.00014343706953246296
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	283	0.0074732425716978	0.0008596290983031276	0.012800074591222453	0.014500575997959163	29.717709957620915	0.00014321633209727662
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	284	0.007472488243464931	0.0008594190398609987	0.012794939666557629	0.014497226682957554	29.71442753127167	0.00014299559466209025
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	285	0.00747173391523206	0.0008592089814188694	0.012789804741892803	0.014493877367955942	29.711145104922423	0.00014277485722690388
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	286	0.0074709795869991906	0.0008589989229767404	0.012784669817227982	0.014490528052954331	29.70786267857318	0.00014255411979171754
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	287	0.00747022525876632	0.0008587888645346111	0.012779534892563154	0.01448717873795272	29.704580252223927	0.00014233338235653117
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	288	0.0074694709305334495	0.0008585788060924821	0.01277439996789833	0.014483829422951108	29.701297825874683	0.0001421126449213448
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	289	0.0074687166023005794	0.0008583687476503531	0.012769265043233505	0.014480480107949497	29.69801539952544	0.00014189190748615846
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	290	0.007467962274067709	0.0008581586892082238	0.012764130118568681	0.014477130792947886	29.694732973176187	0.00014167117005097206
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	291	0.007467207945834839	0.0008579486307660948	0.012758995193903857	0.014473781477946274	29.691450546826943	0.00014145043261578572
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	292	0.007466453617601969	0.0008577385723239658	0.012753860269239033	0.014470432162944665	29.688168120477698	0.00014122969518059938
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	293	0.007465699289369099	0.0008575285138818366	0.012748725344574208	0.014467082847943052	29.684885694128447	0.000141008957745413
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	294	0.007464944961136229	0.0008573184554397076	0.012743590419909384	0.014463733532941444	29.681603267779202	0.00014078822031022664
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	295	0.007464190632903359	0.0008571083969975782	0.01273845549524456	0.014460384217939829	29.678320841429954	0.00014056748287504027
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	296	0.007463436304670489	0.0008568983385554492	0.012733320570579736	0.014457034902938218	29.675038415080706	0.00014034674543985393
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	297	0.007462681976437619	0.0008566882801133201	0.012728185645914911	0.014453685587936608	29.671755988731462	0.00014012600800466756
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	298	0.007461927648204748	0.000856478221671191	0.012723050721250087	0.014450336272934995	29.668473562382214	0.0001399052705694812
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	299	0.007461173319971879	0.000856268163229062	0.012717915796585263	0.014446986957933386	29.66519113603297	0.00013968453313429485
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	300	0.0074604189917390085	0.0008560581047869329	0.012712780871920439	0.014443637642931774	29.661908709683722	0.00013946379569910848
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	301	0.0074596646635061385	0.0008558480463448037	0.012707645947255614	0.014440288327930161	29.658626283334478	0.0001392430582639221
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	302	0.007458910335273268	0.0008556379879026746	0.01270251102259079	0.014436939012928553	29.65534385698523	0.00013902232082873574
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	303	0.007458156007040398	0.0008554279294605456	0.012697376097925966	0.014433589697926942	29.65206143063598	0.0001388015833935494
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	304	0.007457401678807527	0.0008552178710184164	0.012692241173261141	0.014430240382925329	29.648779004286737	0.00013858084595836303
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	305	0.007456647350574658	0.0008550078125762874	0.012687106248596317	0.01442689106792372	29.645496577937493	0.0001383601085231767
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	306	0.007455893022341786	0.0008547977541341581	0.01268197132393149	0.014423541752922106	29.64221415158824	0.0001381393710879903
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	307	0.007455138694108916	0.000854587695692029	0.012676836399266667	0.014420192437920497	29.638931725238997	0.00013791863365280395
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	308	0.007454384365876046	0.0008543776372498999	0.012671701474601844	0.014416843122918886	29.635649298889753	0.00013769789621761758
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	309	0.007453630037643176	0.0008541675788077708	0.012666566549937018	0.014413493807917274	29.6323668725405	0.00013747715878243124
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	310	0.007452875709410306	0.0008539575203656417	0.012661431625272194	0.014410144492915663	29.629084446191257	0.00013725642134724487
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	311	0.007452121381177436	0.0008537474619235126	0.01265629670060737	0.014406795177914052	29.625802019842013	0.00013703568391205853
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	312	0.007451367052944566	0.0008535374034813834	0.012651161775942546	0.01440344586291244	29.62251959349276	0.00013681494647687216
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	313	0.007450612724711696	0.0008533273450392544	0.012646026851277721	0.014400096547910829	29.619237167143517	0.0001365942090416858
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	314	0.007449858396478826	0.0008531172865971252	0.012640891926612895	0.014396747232909218	29.61595474079427	0.00013637347160649942
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	315	0.0074491040682459556	0.0008529072281549962	0.012635757001948071	0.014393397917907606	29.61267231444502	0.00013615273417131305
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	316	0.0074483497400130855	0.000852697169712867	0.012630622077283249	0.014390048602905995	29.609389888095777	0.0001359319967361267
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	317	0.007447595411780215	0.0008524871112707379	0.012625487152618423	0.014386699287904384	29.60610746174653	0.00013571125930094034
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	318	0.007446841083547345	0.0008522770528286089	0.012620352227953598	0.014383349972902772	29.60282503539728	0.000135490521865754
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	319	0.007446086755314475	0.0008520669943864797	0.012615217303288774	0.014380000657901161	29.599542609048036	0.00013526978443056763
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	320	0.007445332427081604	0.0008518569359443506	0.01261008237862395	0.01437665134289955	29.59626018269879	0.00013504904699538126
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	321	0.007444578098848735	0.0008516468775022216	0.012604947453959126	0.01437330202789794	29.592977756349544	0.00013482830956019492
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	322	0.007443823770615864	0.0008514368190600924	0.012599812529294301	0.014369952712896327	29.589695330000296	0.00013460757212500852
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	323	0.007443069442382993	0.0008512267606179632	0.012594677604629477	0.014366603397894716	29.58641290365105	0.00013438683468982215
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	324	0.007442315114150125	0.0008510167021758342	0.012589542679964653	0.014363254082893108	29.583130477301808	0.00013416609725463584
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	325	0.007441560785917254	0.0008508066437337051	0.012584407755299828	0.014359904767891493	29.579848050952556	0.00013394535981944947
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	326	0.007440806457684385	0.000850596585291576	0.012579272830635004	0.014356555452889885	29.57656562460331	0.0001337246223842631
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	327	0.007440052129451514	0.0008503865268494468	0.01257413790597018	0.014353206137888272	29.57328319825406	0.00013350388494907673
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	328	0.007439297801218644	0.0008501764684073177	0.012569002981305356	0.014349856822886663	29.570000771904816	0.0001332831475138904
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	329	0.007438543472985774	0.0008499664099651887	0.012563868056640531	0.01434650750788505	29.56671834555557	0.00013306241007870405
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	330	0.0074377891447529034	0.0008497563515230595	0.012558733131975707	0.014343158192883438	29.56343591920632	0.00013284167264351768
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	331	0.0074370348165200325	0.0008495462930809304	0.012553598207310881	0.014339808877881825	29.560153492857076	0.00013262093520833128
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	332	0.007436280488287164	0.0008493362346388012	0.012548463282646059	0.014336459562880217	29.55687106650783	0.00013240019777314494
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	333	0.007435526160054293	0.0008491261761966722	0.012543328357981234	0.014333110247878606	29.55358864015858	0.00013217946033795857
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	334	0.007434771831821422	0.000848916117754543	0.012538193433316408	0.014329760932876991	29.550306213809336	0.0001319587229027722
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	335	0.007434017503588552	0.000848706059312414	0.012533058508651586	0.014326411617875384	29.54702378746009	0.00013173798546758586
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	336	0.007433263175355682	0.0008484960008702849	0.01252792358398676	0.014323062302873772	29.54374136111084	0.0001315172480323995
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	337	0.007432508847122812	0.0008482859424281558	0.012522788659321937	0.014319712987872161	29.5404589347616	0.00013129651059721315
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	338	0.007431754518889942	0.0008480758839860266	0.012517653734657111	0.01431636367287055	29.537176508412347	0.00013107577316202678
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	339	0.007431000190657072	0.0008478658255438975	0.012512518809992287	0.014313014357868938	29.533894082063103	0.0001308550357268404
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	340	0.007430245862424202	0.0008476557671017685	0.012507383885327465	0.014309665042867327	29.53061165571386	0.00013063429829165404
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	341	0.007429491534191332	0.0008474457086596393	0.012502248960662637	0.014306315727865716	29.52732922936461	0.0001304135608564677
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	342	0.007428737205958461	0.00084723565021751	0.012497114035997813	0.014302966412864104	29.52404680301536	0.00013019282342128133
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	343	0.0074279828777255915	0.0008470255917753811	0.01249197911133299	0.014299617097862495	29.520764376666122	0.000129972085986095
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	344	0.007427228549492721	0.0008468155333332519	0.012486844186668164	0.014296267782860882	29.51748195031687	0.00012975134855090862
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	345	0.007426474221259851	0.0008466054748911229	0.012481709262003343	0.01429291846785927	29.514199523967626	0.00012953061111572225
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	346	0.007425719893026981	0.0008463954164489938	0.012476574337338515	0.014289569152857659	29.510917097618375	0.00012930987368053588
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	347	0.0074249655647941094	0.0008461853580068646	0.012471439412673691	0.014286219837856048	29.50763467126913	0.00012908913624534954
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	348	0.00742421123656124	0.0008459752995647355	0.012466304488008867	0.01428287052285444	29.504352244919886	0.00012886839881016317
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	349	0.007423456908328369	0.0008457652411226063	0.012461169563344043	0.014279521207852825	29.501069818570635	0.0001286476613749768
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	350	0.007422702580095499	0.0008455551826804773	0.012456034638679218	0.014276171892851214	29.49778739222139	0.00012842692393979046
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	351	0.00742194825186263	0.0008453451242383482	0.012450899714014394	0.014272822577849604	29.494504965872146	0.0001282061865046041
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	352	0.007421193923629759	0.0008451350657962191	0.01244576478934957	0.014269473262847993	29.491222539522894	0.00012798544906941772
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	353	0.007420439595396889	0.0008449250073540899	0.012440629864684746	0.014266123947846382	29.48794011317365	0.00012776471163423135
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	354	0.00741968526716402	0.0008447149489119608	0.012435494940019921	0.01426277463284477	29.484657686824406	0.000127543974199045
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	355	0.007418930938931149	0.0008445048904698318	0.012430360015355097	0.014259425317843159	29.481375260475154	0.00012732323676385864
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	356	0.0074181766106982796	0.0008442948320277026	0.012425225090690275	0.01425607600284155	29.47809283412591	0.0001271024993286723
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	357	0.007417422282465409	0.0008440847735855736	0.012420090166025449	0.014252726687839938	29.474810407776662	0.00012688176189348593
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	358	0.0074166679542325385	0.0008438747151434445	0.012414955241360624	0.014249377372838327	29.471527981427414	0.00012666102445829956
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	359	0.007415913625999669	0.0008436646567013153	0.0124098203166958	0.014246028057836715	29.468245555078173	0.00012644028702311322
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	360	0.007415159297766798	0.0008434545982591862	0.012404685392030976	0.014242678742835102	29.46496312872892	0.00012621954958792685
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	361	0.007414404969533927	0.000843244539817057	0.01239955046736615	0.014239329427833491	29.461680702379674	0.00012599881215274045
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	362	0.007413650641301058	0.0008430344813749281	0.012394415542701327	0.014235980112831882	29.458398276030433	0.0001257780747175541
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	363	0.007412896313068188	0.0008428244229327989	0.012389280618036501	0.01423263079783027	29.45511584968118	0.00012555733728236777
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	364	0.007412141984835317	0.0008426143644906697	0.012384145693371677	0.014229281482828657	29.451833423331934	0.0001253365998471814
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	365	0.007411387656602448	0.0008424043060485407	0.012379010768706853	0.014225932167827048	29.448550996982693	0.00012511586241199503
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	366	0.007410633328369578	0.0008421942476064115	0.012373875844042028	0.014222582852825436	29.445268570633445	0.00012489512497680866
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	367	0.007409879000136708	0.0008419841891642826	0.012368740919377204	0.014219233537823825	29.4419861442842	0.00012467438754162232
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	368	0.007409124671903838	0.0008417741307221534	0.01236360599471238	0.014215884222822215	29.43870371793495	0.00012445365010643598
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	369	0.007408370343670967	0.0008415640722800242	0.012358471070047556	0.014212534907820602	29.4354212915857	0.00012423291267124958
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	370	0.0074076160154380975	0.0008413540138378951	0.012353336145382731	0.014209185592818991	29.43213886523646	0.00012401217523606324
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	371	0.0074068616872052274	0.000841143955395766	0.012348201220717907	0.01420583627781738	29.42885643888721	0.00012379143780087687
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	372	0.0074061073589723565	0.0008409338969536369	0.012343066296053083	0.014202486962815768	29.425574012537965	0.0001235707003656905
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	373	0.007405353030739487	0.0008407238385115078	0.012337931371388257	0.014199137647814159	29.42229158618872	0.00012334996293050416
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	374	0.0074045987025066155	0.0008405137800693786	0.012332796446723433	0.014195788332812546	29.41900915983947	0.0001231292254953178
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	375	0.007403844374273746	0.0008403037216272496	0.012327661522058612	0.014192439017810936	29.415726733490224	0.00012290848806013145
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	376	0.007403090046040876	0.0008400936631851205	0.012322526597393784	0.014189089702809325	29.412444307140976	0.00012268775062494508
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	377	0.007402335717808005	0.0008398836047429914	0.01231739167272896	0.014185740387807712	29.40916188079173	0.0001224670131897587
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	378	0.007401581389575136	0.0008396735463008623	0.012312256748064136	0.014182391072806104	29.405879454442484	0.00012224627575457234
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	379	0.007400827061342265	0.0008394634878587332	0.012307121823399311	0.01417904175780449	29.402597028093236	0.00012202553831938599
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	380	0.007400072733109395	0.0008392534294166039	0.012301986898734487	0.014175692442802878	29.39931460174399	0.00012180480088419963
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	381	0.007399318404876526	0.0008390433709744749	0.012296851974069663	0.01417234312780127	29.396032175394748	0.00012158406344901328
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	382	0.007398564076643655	0.0008388333125323457	0.012291717049404838	0.014168993812799657	29.392749749045496	0.0001213633260138269
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	383	0.007397809748410785	0.0008386232540902167	0.012286582124740014	0.014165644497798046	29.389467322696248	0.00012114258857864054
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	384	0.007397055420177915	0.0008384131956480877	0.01228144720007519	0.014162295182796434	29.386184896347007	0.0001209218511434542
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	385	0.0073963010919450446	0.0008382031372059584	0.012276312275410366	0.014158945867794823	29.382902469997756	0.00012070111370826783
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	386	0.007395546763712175	0.0008379930787638294	0.012271177350745541	0.014155596552793213	29.37962004364851	0.00012048037627308147
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	387	0.007394792435479304	0.0008377830203217002	0.012266042426080717	0.014152247237791602	29.376337617299264	0.0001202596388378951
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	388	0.0073940381072464334	0.0008375729618795711	0.012260907501415893	0.01414889792278999	29.373055190950016	0.00012003890140270875
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	389	0.007393283779013564	0.0008373629034374421	0.012255772576751069	0.01414554860778838	29.369772764600775	0.00011981816396752239
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	390	0.007392529450780693	0.000837152844995313	0.012250637652086244	0.014142199292786768	29.366490338251523	0.00011959742653233602
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	391	0.007391775122547823	0.0008369427865531838	0.01224550272742142	0.014138849977785157	29.363207911902276	0.00011937668909714965
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	392	0.007391020794314954	0.0008367327281110547	0.012240367802756594	0.014135500662783546	29.359925485553035	0.00011915595166196331
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	393	0.007390266466082083	0.0008365226696689256	0.01223523287809177	0.014132151347781934	29.356643059203783	0.00011893521422677694
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	394	0.007389512137849213	0.0008363126112267964	0.012230097953426946	0.014128802032780321	29.353360632854535	0.00011871447679159057
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	395	0.007388757809616344	0.0008361025527846675	0.012224963028762121	0.014125452717778712	29.350078206505295	0.00011849373935640423
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	396	0.007388003481383473	0.0008358924943425382	0.012219828104097297	0.0141221034027771	29.346795780156043	0.00011827300192121786
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	397	0.0073872491531506036	0.0008356824359004092	0.012214693179432473	0.01411875408777549	29.3435133538068	0.00011805226448603152
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	398	0.007386494824917733	0.0008354723774582801	0.012209558254767649	0.01411540477277388	29.34023092745755	0.00011783152705084515
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	399	0.0073857404966848625	0.0008352623190161509	0.012204423330102824	0.014112055457772266	29.336948501108303	0.00011761078961565878
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	400	0.007384986168451993	0.0008350522605740219	0.012199288405438	0.014108706142770657	29.33366607475906	0.00011739005218047241
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	401	0.0073842318402191215	0.0008348422021318926	0.012194153480773176	0.014105356827769044	29.33038364840981	0.00011716931474528607
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	402	0.007383477511986251	0.0008346321436897635	0.012189018556108351	0.014102007512767432	29.327101222060563	0.0001169485773100997
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	403	0.007382723183753381	0.0008344220852476345	0.012183883631443527	0.014098658197765823	29.32381879571132	0.00011672783987491333
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	404	0.007381968855520511	0.0008342120268055054	0.012178748706778703	0.01409530888276421	29.32053636936207	0.00011650710243972698
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	405	0.007381214527287642	0.0008340019683633764	0.012173613782113877	0.0140919595677626	29.317253943012826	0.00011628636500454063
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	406	0.007380460199054771	0.0008337919099212471	0.012168478857449053	0.014088610252760989	29.313971516663578	0.00011606562756935427
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	407	0.007379705870821901	0.000833581851479118	0.012163343932784228	0.014085260937759378	29.31068909031433	0.0001158448901341679
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	408	0.007378951542589032	0.0008333717930369889	0.012158209008119404	0.014081911622757768	29.307406663965086	0.00011562415269898154
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	409	0.007378197214356161	0.0008331617345948599	0.01215307408345458	0.014078562307756155	29.304124237615838	0.00011540341526379517
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	410	0.007377442886123291	0.0008329516761527308	0.012147939158789756	0.014075212992754544	29.30084181126659	0.00011518267782860882
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	411	0.007376688557890421	0.0008327416177106017	0.012142804234124931	0.014071863677752934	29.297559384917346	0.00011496194039342246
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	412	0.007375934229657551	0.0008325315592684725	0.012137669309460107	0.014068514362751323	29.294276958568098	0.00011474120295823609
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	413	0.0073751799014246805	0.0008323215008263433	0.012132534384795283	0.01406516504774971	29.29099453221885	0.00011452046552304972
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	414	0.00737442557319181	0.0008321114423842143	0.012127399460130459	0.014061815732748098	29.287712105869605	0.00011429972808786338
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	415	0.0073736712449589395	0.0008319013839420851	0.012122264535465634	0.014058466417746487	29.284429679520358	0.00011407899065267701
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	416	0.007372960189409863	0.0008317036700358053	0.012117431122856992	0.014055313934511383	29.28133436738954	0.00011387111684774729
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	417	0.007372767844083411	0.0008316539302410704	0.01211621193918155	0.014054520876217676	29.280481995825124	0.00011381743954576425
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	418	0.007372575498756959	0.0008316041904463355	0.012114992755506109	0.014053727817923963	29.2796296242607	0.00011376376224378116
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	419	0.007372383153430506	0.0008315544506516003	0.012113773571830667	0.014052934759630254	29.27877725269628	0.00011371008494179808
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	420	0.007372190808104053	0.0008315047108568653	0.012112554388155224	0.014052141701336542	29.27792488113186	0.00011365640763981502
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	421	0.0073719984627776	0.0008314549710621303	0.012111335204479783	0.01405134864304283	29.277072509567436	0.00011360273033783195
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	422	0.007371806117451149	0.0008314052312673953	0.012110116020804342	0.014050555584749122	29.276220138003016	0.0001135490530358489
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	423	0.007371613772124696	0.0008313554914726603	0.012108896837128902	0.014049762526455411	29.275367766438595	0.00011349537573386582
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	424	0.007371421426798244	0.0008313057516779253	0.012107677653453459	0.014048969468161698	29.274515394874175	0.00011344169843188275
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	425	0.00737122908147179	0.0008312560118831902	0.012106458469778016	0.01404817640986799	29.273663023309755	0.00011338802112989968
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	426	0.007371036736145338	0.0008312062720884552	0.012105239286102576	0.014047383351574277	29.272810651745335	0.0001133343438279166
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	427	0.007370844390818886	0.0008311565322937203	0.012104020102427135	0.01404659029328057	29.27195828018091	0.00011328066652593355
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	428	0.007370652045492434	0.0008311067924989852	0.012102800918751691	0.014045797234986857	29.27110590861649	0.00011322698922395048
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	429	0.007370459700165981	0.0008310570527042502	0.01210158173507625	0.014045004176693146	29.27025353705207	0.0001131733119219674
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	430	0.007370267354839528	0.0008310073129095152	0.012100362551400809	0.014044211118399437	29.26940116548765	0.00011311963461998434
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	431	0.007370075009513076	0.0008309575731147802	0.012099143367725367	0.014043418060105724	29.26854879392323	0.00011306595731800127
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	432	0.007369882664186624	0.0008309078333200452	0.012097924184049926	0.014042625001812015	29.26769642235881	0.00011301228001601821
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	433	0.007369690318860172	0.0008308580935253102	0.012096705000374483	0.014041831943518305	29.26684405079439	0.00011295860271403513
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	434	0.007369497973533718	0.0008308083537305752	0.012095485816699043	0.014041038885224594	29.265991679229966	0.00011290492541205206
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	435	0.007369305628207266	0.0008307586139358401	0.0120942666330236	0.014040245826930881	29.265139307665546	0.000112851248110069
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	436	0.007369113282880813	0.0008307088741411051	0.012093047449348159	0.014039452768637172	29.264286936101126	0.00011279757080808592
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	437	0.0073689209375543616	0.0008306591343463702	0.012091828265672717	0.014038659710343461	29.263434564536706	0.00011274389350610287
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	438	0.007368728592227908	0.0008306093945516352	0.012090609081997276	0.014037866652049752	29.262582192972285	0.0001126902162041198
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	439	0.007368536246901456	0.0008305596547569001	0.012089389898321834	0.01403707359375604	29.261729821407865	0.00011263653890213671
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	440	0.007368343901575003	0.0008305099149621651	0.012088170714646391	0.014036280535462329	29.260877449843445	0.00011258286160015365
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	441	0.0073681515562485506	0.00083046017516743	0.01208695153097095	0.014035487477168618	29.26002507827902	0.00011252918429817058
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	442	0.007367959210922099	0.0008304104353726951	0.01208573234729551	0.014034694418874909	29.2591727067146	0.00011247550699618751
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	443	0.007367766865595646	0.0008303606955779601	0.012084513163620067	0.014033901360581197	29.25832033515018	0.00011242182969420445
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	444	0.007367574520269193	0.0008303109557832251	0.012083293979944626	0.014033108302287487	29.25746796358576	0.00011236815239222138
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	445	0.00736738217494274	0.00083026121598849	0.012082074796269184	0.014032315243993777	29.25661559202134	0.00011231447509023832
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	446	0.007367189829616288	0.000830211476193755	0.012080855612593741	0.014031522185700064	29.25576322045692	0.00011226079778825523
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	447	0.007366997484289836	0.00083016173639902	0.012079636428918301	0.014030729127406357	29.2549108488925	0.00011220712048627217
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	448	0.007366805138963383	0.000830111996604285	0.012078417245242858	0.014029936069112644	29.254058477328076	0.00011215344318428911
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	449	0.007366612793636931	0.00083006225680955	0.012077198061567419	0.014029143010818935	29.253206105763656	0.00011209976588230603
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	450	0.0073664204483104775	0.0008300125170148151	0.012075978877891975	0.014028349952525223	29.252353734199236	0.00011204608858032297
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	451	0.007366228102984026	0.00082996277722008	0.012074759694216532	0.014027556894231512	29.251501362634816	0.0001119924112783399
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	452	0.007366035757657573	0.000829913037425345	0.012073540510541093	0.014026763835937803	29.250648991070396	0.00011193873397635684
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	453	0.007365843412331121	0.00082986329763061	0.012072321326865651	0.014025970777644092	29.249796619505975	0.00011188505667437376
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	454	0.007365651067004668	0.0008298135578358749	0.01207110214319021	0.014025177719350381	29.24894424794155	0.00011183137937239069
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	455	0.0073654587216782155	0.0008297638180411399	0.012069882959514767	0.01402438466105667	29.24809187637713	0.00011177770207040763
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	456	0.007365266376351763	0.000829714078246405	0.012068663775839324	0.014023591602762958	29.24723950481271	0.00011172402476842455
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	457	0.007365074031025311	0.00082966433845167	0.012067444592163886	0.01402279854446925	29.24638713324829	0.00011167034746644149
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	458	0.007364881685698859	0.000829614598656935	0.012066225408488443	0.014022005486175538	29.24553476168387	0.00011161667016445843
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	459	0.007364689340372405	0.0008295648588621999	0.012065006224813001	0.014021212427881829	29.24468239011945	0.00011156299286247535
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	460	0.0073644969950459535	0.0008295151190674648	0.012063787041137558	0.014020419369588118	29.24383001855503	0.00011150931556049228
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	461	0.0073643046497195	0.0008294653792727298	0.012062567857462117	0.014019626311294405	29.24297764699061	0.0001114556382585092
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	462	0.007364112304393049	0.0008294156394779949	0.012061348673786677	0.014018833253000698	29.242125275426186	0.00011140196095652614
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	463	0.007363919959066595	0.00082936589968326	0.012060129490111234	0.014018040194706986	29.241272903861766	0.00011134828365454308
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	464	0.007363727613740143	0.0008293161598885249	0.012058910306435792	0.014017247136413275	29.240420532297346	0.00011129460635256001
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	465	0.00736353526841369	0.0008292664200937898	0.012057691122760351	0.014016454078119564	29.239568160732926	0.00011124092905057695
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	466	0.007363342923087238	0.0008292166802990547	0.012056471939084908	0.014015661019825853	29.238715789168506	0.00011118725174859387
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	467	0.007363150577760786	0.0008291669405043198	0.012055252755409468	0.014014867961532142	29.237863417604085	0.0001111335744466108
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	468	0.007362958232434333	0.0008291172007095848	0.012054033571734025	0.014014074903238433	29.23701104603966	0.00011107989714462774
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	469	0.0073627658871078805	0.0008290674609148499	0.012052814388058584	0.01401328184494472	29.23615867447524	0.00011102621984264466
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	470	0.007362573541781428	0.0008290177211201148	0.012051595204383142	0.014012488786651012	29.23530630291082	0.0001109725425406616
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	471	0.007362381196454975	0.0008289679813253798	0.0120503760207077	0.0140116957283573	29.2344539313464	0.00011091886523867853
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	472	0.007362188851128523	0.0008289182415306448	0.012049156837032261	0.01401090267006359	29.23360155978198	0.00011086518793669547
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	473	0.00736199650580207	0.0008288685017359097	0.012047937653356818	0.01401010961176988	29.23274918821756	0.0001108115106347124
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	474	0.0073618041604756185	0.0008288187619411747	0.012046718469681375	0.014009316553476168	29.23189681665314	0.00011075783333272932
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	475	0.007361611815149165	0.0008287690221464397	0.012045499286005934	0.01400852349518246	29.23104444508872	0.00011070415603074626
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	476	0.007361419469822713	0.0008287192823517047	0.012044280102330492	0.014007730436888747	29.230192073524293	0.00011065047872876318
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	477	0.00736122712449626	0.0008286695425569698	0.012043060918655053	0.014006937378595038	29.229339701959876	0.00011059680142678012
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	478	0.007361034779169808	0.0008286198027622347	0.01204184173497961	0.014006144320301325	29.228487330395456	0.00011054312412479706
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	479	0.007360842433843355	0.0008285700629674996	0.012040622551304166	0.014005351262007616	29.227634958831036	0.00011048944682281398
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	480	0.007360650088516903	0.0008285203231727646	0.012039403367628727	0.014004558203713904	29.226782587266616	0.00011043576952083092
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	481	0.007360457743190451	0.0008284705833780296	0.012038184183953284	0.014003765145420195	29.225930215702192	0.00011038209221884783
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	482	0.007360265397863998	0.0008284208435832948	0.012036965000277844	0.014002972087126484	29.225077844137772	0.00011032841491686477
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	483	0.0073600730525375455	0.0008283711037885597	0.0120357458166024	0.014002179028832773	29.22422547257335	0.00011027473761488171
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	484	0.007359880707211093	0.0008283213639938246	0.01203452663292696	0.014001385970539062	29.22337310100893	0.00011022106031289864
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	485	0.007359688361884641	0.0008282716241990896	0.012033307449251518	0.014000592912245351	29.22252072944451	0.00011016738301091556
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	486	0.007359496016558187	0.0008282218844043545	0.012032088265576075	0.013999799853951639	29.221668357880088	0.0001101137057089325
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	487	0.007359303671231736	0.0008281721446096196	0.012030869081900635	0.013999006795657932	29.22081598631567	0.00011006002840694944
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	488	0.007359111325905283	0.0008281224048148846	0.012029649898225194	0.01399821373736422	29.21996361475125	0.00011000635110496637
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	489	0.007358918980578831	0.0008280726650201496	0.01202843071454975	0.013997420679070508	29.219111243186827	0.00010995267380298329
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	490	0.007358726635252378	0.0008280229252254146	0.01202721153087431	0.013996627620776799	29.218258871622407	0.00010989899650100022
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	491	0.007358534289925925	0.0008279731854306796	0.012025992347198868	0.013995834562483087	29.217406500057983	0.00010984531919901716
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	492	0.0073583419445994724	0.0008279234456359445	0.012024773163523426	0.01399504150418938	29.216554128493566	0.0001097916418970341
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	493	0.0073581495992730206	0.0008278737058412095	0.012023553979847985	0.013994248445895667	29.215701756929146	0.00010973796459505103
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	494	0.007357957253946567	0.0008278239660464745	0.012022334796172542	0.013993455387601956	29.214849385364722	0.00010968428729306795
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	495	0.007357764908620115	0.0008277742262517395	0.012021115612497102	0.013992662329308245	29.213997013800302	0.00010963060999108487
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	496	0.007357572563293662	0.0008277244864570045	0.01201989642882166	0.013991869271014534	29.21314464223588	0.00010957693268910181
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	497	0.00735738021796721	0.0008276747466622696	0.012018677245146218	0.013991076212720825	29.212292270671462	0.00010952325538711875
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	498	0.007357187872640758	0.0008276250068675344	0.012017458061470776	0.013990283154427114	29.21143989910704	0.00010946957808513569
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	499	0.007356995527314305	0.0008275752670727994	0.012016238877795335	0.013989490096133402	29.21058752754262	0.00010941590078315261
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	500	0.007356803181987852	0.0008275255272780644	0.012015019694119894	0.013988697037839693	29.2097351559782	0.00010936222348116954
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	501	0.007356610836661399	0.0008274757874833295	0.01201380051044445	0.013987903979545982	29.208882784413774	0.00010930854617918648
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	502	0.0073564184913349475	0.0008274260476885945	0.012012581326769009	0.013987110921252273	29.20803041284936	0.0001092548688772034
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	503	0.007356226146008496	0.0008273763078938594	0.01201136214309357	0.013986317862958562	29.207178041284937	0.00010920119157522034
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	504	0.007356033800682042	0.0008273265680991244	0.012010142959418126	0.01398552480466485	29.206325669720517	0.00010914751427323727
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	505	0.00735584145535559	0.0008272768283043893	0.012008923775742685	0.01398473174637114	29.205473298156097	0.00010909383697125419
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	506	0.007355649110029137	0.0008272270885096543	0.012007704592067243	0.013983938688077428	29.204620926591673	0.00010904015966927113
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	507	0.0073554567647026855	0.0008271773487149194	0.012006485408391802	0.013983145629783719	29.203768555027256	0.00010898648236728807
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	508	0.007355264419376233	0.0008271276089201844	0.01200526622471636	0.013982352571490008	29.202916183462833	0.00010893280506530501
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	509	0.00735507207404978	0.0008270778691254494	0.012004047041040918	0.013981559513196297	29.202063811898412	0.00010887912776332193
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	510	0.007354879728723328	0.0008270281293307144	0.012002827857365478	0.013980766454902586	29.201211440333992	0.00010882545046133885
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	511	0.0073546873833968745	0.0008269783895359793	0.012001608673690035	0.013979973396608876	29.20035906876957	0.00010877177315935579
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	512	0.007354495038070423	0.0008269286497412443	0.012000389490014593	0.013979180338315165	29.199506697205152	0.00010871809585737272
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	513	0.00735430269274397	0.0008268789099465093	0.011999170306339152	0.013978387280021456	29.19865432564073	0.00010866441855538966
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	514	0.007354110347417518	0.0008268291701517744	0.01199795112266371	0.013977594221727743	29.19780195407631	0.00010861074125340659
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	515	0.007353918002091064	0.0008267794303570393	0.01199673193898827	0.013976801163434034	29.196949582511884	0.00010855706395142351
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	516	0.0073537256567646125	0.0008267296905623043	0.011995512755312826	0.013976008105140323	29.196097210947464	0.00010850338664944044
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	517	0.00735353331143816	0.0008266799507675694	0.011994293571637385	0.013975215046846613	29.195244839383047	0.00010844970934745738
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	518	0.007353340966111708	0.0008266302109728342	0.011993074387961943	0.013974421988552903	29.194392467818627	0.0001083960320454743
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	519	0.007353148620785255	0.0008265804711780992	0.011991855204286502	0.013973628930259191	29.193540096254207	0.00010834235474349124
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	520	0.007352956275458802	0.0008265307313833643	0.01199063602061106	0.01397283587196548	29.192687724689783	0.00010828867744150817
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	521	0.00735276393013235	0.0008264809915886292	0.011989416836935619	0.013972042813671768	29.191835353125363	0.00010823500013952509
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	522	0.007352571584805898	0.0008264312517938943	0.011988197653260178	0.01397124975537806	29.190982981560943	0.00010818132283754205
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	523	0.007352379239479445	0.0008263815119991593	0.011986978469584736	0.013970456697084348	29.190130609996523	0.00010812764553555897
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	524	0.007352186894152992	0.0008263317722044241	0.011985759285909293	0.013969663638790639	29.189278238432102	0.0001080739682335759
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	525	0.0073519945488265395	0.0008262820324096891	0.011984540102233852	0.013968870580496926	29.18842586686768	0.00010802029093159282
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	526	0.007351802203500087	0.0008262322926149542	0.011983320918558409	0.013968077522203215	29.18757349530326	0.00010796661362960976
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	527	0.007351609858173635	0.0008261825528202192	0.011982101734882969	0.013967284463909506	29.18672112373884	0.0001079129363276267
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	528	0.007351417512847182	0.0008261328130254842	0.011980882551207528	0.013966491405615795	29.18586875217442	0.00010785925902564362
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	529	0.007351225167520729	0.0008260830732307492	0.011979663367532086	0.013965698347322083	29.185016380609998	0.00010780558172366055
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	530	0.007351032822194277	0.0008260333334360141	0.011978444183856643	0.013964905289028374	29.184164009045574	0.00010775190442167748
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	531	0.007350840476867825	0.000825983593641279	0.0119772250001812	0.013964112230734663	29.183311637481154	0.00010769822711969441
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	532	0.007350648131541373	0.0008259338538465441	0.01197600581650576	0.013963319172440954	29.182459265916737	0.00010764454981771135
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	533	0.00735045578621492	0.0008258841140518092	0.01197478663283032	0.013962526114147243	29.181606894352317	0.00010759087251572828
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	534	0.007350263440888467	0.0008258343742570741	0.011973567449154877	0.01396173305585353	29.180754522787893	0.00010753719521374522
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	535	0.007350071095562015	0.0008257846344623391	0.011972348265479434	0.013960939997559822	29.179902151223473	0.00010748351791176214
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	536	0.007349878750235562	0.000825734894667604	0.011971129081803995	0.013960146939266109	29.17904977965905	0.00010742984060977907
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	537	0.007349686404909111	0.0008256851548728691	0.011969909898128553	0.0139593538809724	29.178197408094633	0.00010737616330779601
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	538	0.007349494059582657	0.0008256354150781341	0.011968690714453112	0.013958560822678689	29.177345036530212	0.00010732248600581293
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	539	0.007349301714256205	0.000825585675283399	0.011967471530777669	0.013957767764384978	29.176492664965792	0.00010726880870382987
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	540	0.007349109368929752	0.000825535935488664	0.011966252347102227	0.013956974706091266	29.17564029340137	0.0001072151314018468
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	541	0.0073489170236033	0.000825486195693929	0.011965033163426786	0.013956181647797557	29.17478792183695	0.00010716145409986374
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	542	0.007348724678276847	0.000825436455899194	0.011963813979751345	0.013955388589503848	29.17393555027253	0.00010710777679788066
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	543	0.007348532332950395	0.0008253867161044589	0.011962594796075903	0.013954595531210137	29.17308317870811	0.0001070540994958976
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	544	0.007348339987623942	0.0008253369763097239	0.011961375612400462	0.013953802472916424	29.172230807143688	0.00010700042219391453
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	545	0.00734814764229749	0.0008252872365149889	0.011960156428725019	0.013953009414622713	29.171378435579264	0.00010694674489193145
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	546	0.007347955296971037	0.000825237496720254	0.011958937245049577	0.013952216356329004	29.170526064014844	0.00010689306758994839
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	547	0.007347762951644585	0.000825187756925519	0.011957718061374136	0.013951423298035294	29.169673692450424	0.00010683939028796533
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	548	0.007347570606318132	0.000825138017130784	0.011956498877698694	0.013950630239741585	29.168821320886003	0.00010678571298598225
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	549	0.0073473782609916796	0.000825088277336049	0.011955279694023253	0.013949837181447872	29.167968949321583	0.00010673203568399919
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	550	0.007347185915665227	0.0008250385375413139	0.01195406051034781	0.013949044123154161	29.167116577757163	0.00010667835838201612
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	551	0.007346993570338774	0.0008249887977465789	0.01195284132667237	0.01394825106486045	29.166264206192743	0.00010662468108003304
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	552	0.007346801225012322	0.0008249390579518439	0.011951622142996929	0.013947458006566741	29.165411834628323	0.00010657100377804998
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	553	0.00734660887968587	0.0008248893181571089	0.011950402959321486	0.01394666494827303	29.164559463063902	0.00010651732647606691
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	554	0.007346416534359417	0.0008248395783623739	0.011949183775646043	0.013945871889979318	29.163707091499475	0.00010646364917408385
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	555	0.007346224189032965	0.0008247898385676389	0.011947964591970603	0.013945078831685609	29.162854719935055	0.00010640997187210077
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	556	0.007346031843706512	0.0008247400987729038	0.01194674540829516	0.013944285773391898	29.162002348370635	0.00010635629457011771
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	557	0.007345839498380059	0.0008246903589781689	0.01194552622461972	0.013943492715098187	29.161149976806218	0.00010630261726813465
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	558	0.007345647153053608	0.0008246406191834339	0.011944307040944277	0.013942699656804478	29.1602976052418	0.00010624893996615158
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	559	0.007345454807727154	0.0008245908793886988	0.011943087857268837	0.013941906598510766	29.159445233677374	0.0001061952626641685
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	560	0.007345262462400703	0.0008245411395939638	0.011941868673593394	0.013941113540217055	29.158592862112954	0.00010614158536218543
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	561	0.007345070117074249	0.0008244913997992288	0.011940649489917951	0.013940320481923344	29.157740490548534	0.00010608790806020235
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	562	0.007344877771747797	0.0008244416600044937	0.011939430306242511	0.013939527423629635	29.156888118984114	0.0001060342307582193
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	563	0.0073446854264213445	0.0008243919202097587	0.01193821112256707	0.013938734365335926	29.156035747419693	0.00010598055345623623
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	564	0.007344493081094892	0.0008243421804150237	0.011936991938891629	0.013937941307042213	29.15518337585527	0.00010592687615425315
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	565	0.007344300735768439	0.0008242924406202889	0.011935772755216185	0.013937148248748503	29.15433100429085	0.00010587319885227008
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	566	0.007344108390441987	0.0008242427008255538	0.011934553571540744	0.013936355190454792	29.15347863272643	0.000105819521550287
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	567	0.007343916045115534	0.0008241929610308188	0.011933334387865303	0.013935562132161083	29.152626261162013	0.00010576584424830396
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	568	0.0073437236997890825	0.0008241432212360838	0.011932115204189863	0.01393476907386737	29.151773889597592	0.00010571216694632088
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	569	0.007343531354462629	0.0008240934814413487	0.01193089602051442	0.013933976015573661	29.150921518033165	0.00010565848964433781
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	570	0.007343339009136177	0.0008240437416466137	0.011929676836838977	0.013933182957279949	29.150069146468745	0.00010560481234235473
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	571	0.007343146663809724	0.0008239940018518787	0.011928457653163537	0.01393238989898624	29.149216774904325	0.00010555113504037166
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	572	0.007342954318483272	0.0008239442620571437	0.011927238469488094	0.013931596840692527	29.148364403339908	0.00010549745773838861
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	573	0.007342761973156819	0.0008238945222624087	0.011926019285812654	0.013930803782398818	29.147512031775488	0.00010544378043640554
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	574	0.007342569627830367	0.0008238447824676737	0.011924800102137211	0.013930010724105105	29.146659660211064	0.00010539010313442248
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	575	0.007342377282503913	0.0008237950426729386	0.01192358091846177	0.013929217665811396	29.145807288646644	0.0001053364258324394
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	576	0.007342184937177462	0.0008237453028782036	0.011922361734786328	0.013928424607517687	29.144954917082224	0.00010528274853045633
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	577	0.0073419925918510095	0.0008236955630834687	0.011921142551110887	0.013927631549223975	29.144102545517804	0.00010522907122847327
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	578	0.007341800246524557	0.0008236458232887336	0.011919923367435446	0.013926838490930266	29.143250173953383	0.00010517539392649019
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	579	0.007341607901198104	0.0008235960834939986	0.011918704183760002	0.013926045432636553	29.14239780238896	0.00010512171662450713
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	580	0.007341415555871651	0.0008235463436992636	0.011917485000084561	0.013925252374342844	29.14154543082454	0.00010506803932252406
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	581	0.007341223210545199	0.0008234966039045285	0.01191626581640912	0.013924459316049131	29.14069305926012	0.00010501436202054098
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	582	0.0073410308652187475	0.0008234468641097935	0.011915046632733678	0.013923666257755422	29.139840687695703	0.00010496068471855793
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	583	0.007340838519892295	0.0008233971243150585	0.011913827449058237	0.013922873199461712	29.138988316131282	0.00010490700741657486
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	584	0.007340646174565842	0.0008233473845203237	0.011912608265382794	0.013922080141168	29.138135944566855	0.0001048533301145918
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	585	0.007340453829239389	0.0008232976447255886	0.011911389081707354	0.013921287082874288	29.137283573002435	0.00010479965281260872
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	586	0.0073402614839129365	0.0008232479049308536	0.011910169898031911	0.01392049402458058	29.136431201438015	0.00010474597551062565
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	587	0.0073400691385864855	0.0008231981651361186	0.011908950714356471	0.013919700966286868	29.135578829873598	0.00010469229820864259
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	588	0.007339876793260032	0.0008231484253413835	0.011907731530681028	0.013918907907993158	29.134726458309174	0.00010463862090665951
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	589	0.00733968444793358	0.0008230986855466485	0.011906512347005587	0.013918114849699448	29.133874086744754	0.00010458494360467645
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	590	0.007339492102607126	0.0008230489457519135	0.011905293163330145	0.013917321791405736	29.133021715180334	0.00010453126630269338
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	591	0.0073392997572806744	0.0008229992059571784	0.011904073979654702	0.013916528733112027	29.132169343615914	0.0001044775890007103
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	592	0.007339107411954222	0.0008229494661624434	0.011902854795979263	0.013915735674818316	29.131316972051494	0.00010442391169872725
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	593	0.00733891506662777	0.0008228997263677085	0.01190163561230382	0.013914942616524605	29.13046460048707	0.00010437023439674418
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	594	0.007338722721301316	0.0008228499865729734	0.011900416428628378	0.013914149558230893	29.129612228922646	0.00010431655709476109
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	595	0.007338530375974864	0.0008228002467782385	0.011899197244952937	0.013913356499937184	29.128759857358226	0.00010426287979277803
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	596	0.007338338030648411	0.0008227505069835035	0.011897978061277495	0.013912563441643471	29.127907485793806	0.00010420920249079496
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	597	0.00733814568532196	0.0008227007671887685	0.011896758877602054	0.013911770383349764	29.127055114229393	0.00010415552518881191
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	598	0.007337953339995507	0.0008226510273940334	0.011895539693926612	0.013910977325056053	29.126202742664965	0.00010410184788682883
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	599	0.007337760994669054	0.0008226012875992984	0.01189432051025117	0.01391018426676234	29.125350371100545	0.00010404817058484576
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	600	0.007337568649342601	0.0008225515478045634	0.011893101326575728	0.013909391208468631	29.124497999536125	0.00010399449328286268
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	601	0.007337376304016149	0.0008225018080098283	0.011891882142900288	0.013908598150174919	29.123645627971705	0.00010394081598087961
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	602	0.007337183958689696	0.0008224520682150934	0.011890662959224845	0.01390780509188121	29.122793256407284	0.00010388713867889656
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	603	0.007336991613363245	0.0008224023284203584	0.011889443775549404	0.013907012033587499	29.121940884842864	0.00010383346137691349
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	604	0.00733679926803679	0.0008223525886256232	0.011888224591873962	0.013906218975293788	29.12108851327844	0.00010377978407493041
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	605	0.007336606922710339	0.0008223028488308884	0.01188700540819852	0.013905425917000077	29.12023614171402	0.00010372610677294734
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	606	0.007336414577383886	0.0008222531090361534	0.011885786224523078	0.013904632858706367	29.1193837701496	0.00010367242947096426
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	607	0.007336222232057434	0.0008222033692414183	0.011884567040847636	0.013903839800412657	29.118531398585183	0.00010361875216898122
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	608	0.007336029886730982	0.0008221536294466833	0.011883347857172197	0.013903046742118945	29.117679027020763	0.00010356507486699814
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	609	0.007335837541404528	0.0008221038896519483	0.011882128673496754	0.013902253683825234	29.116826655456336	0.00010351139756501507
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	610	0.0073356451960780765	0.0008220541498572132	0.01188090948982131	0.013901460625531523	29.115974283891916	0.000103457720263032
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	611	0.007335452850751624	0.0008220044100624782	0.01187969030614587	0.013900667567237814	29.115121912327496	0.00010340404296104893
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	612	0.007335260505425172	0.0008219546702677433	0.01187847112247043	0.013899874508944105	29.114269540763075	0.00010335036565906587
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	613	0.007335068160098719	0.0008219049304730083	0.011877251938794988	0.013899081450650393	29.113417169198655	0.0001032966883570828
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	614	0.007334875814772266	0.0008218551906782731	0.011876032755119545	0.013898288392356682	29.112564797634235	0.00010324301105509972
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	615	0.007334683469445814	0.0008218054508835382	0.011874813571444104	0.013897495334062971	29.111712426069815	0.00010318933375311666
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	616	0.007334491124119361	0.0008217557110888033	0.011873594387768662	0.01389670227576926	29.110860054505395	0.00010313565645113359
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	617	0.007334298778792909	0.0008217059712940682	0.011872375204093222	0.013895909217475551	29.110007682940974	0.00010308197914915052
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	618	0.007334106433466456	0.0008216562314993332	0.01187115602041778	0.01389511615918184	29.109155311376554	0.00010302830184716746
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	619	0.0073339140881400035	0.0008216064917045982	0.011869936836742336	0.013894323100888128	29.10830293981213	0.00010297462454518439
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	620	0.007333721742813552	0.0008215567519098631	0.011868717653066897	0.013893530042594419	29.10745056824771	0.00010292094724320131
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	621	0.007333529397487099	0.0008215070121151281	0.011867498469391453	0.013892736984300706	29.10659819668329	0.00010286726994121825
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	622	0.007333337052160646	0.0008214572723203932	0.011866279285716012	0.013891943926006997	29.10574582511887	0.00010281359263923518
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	623	0.007333144706834193	0.000821407532525658	0.01186506010204057	0.013891150867713285	29.104893453554446	0.0001027599153372521
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	624	0.007332952361507741	0.0008213577927309231	0.01186384091836513	0.013890357809419576	29.104041081990026	0.00010270623803526904
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	625	0.007332760016181289	0.0008213080529361881	0.011862621734689688	0.013889564751125866	29.103188710425606	0.00010265256073328597
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	626	0.007332567670854837	0.0008212583131414531	0.011861402551014246	0.013888771692832156	29.102336338861186	0.0001025988834313029
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	627	0.007332375325528384	0.0008212085733467181	0.011860183367338805	0.013887978634538445	29.101483967296765	0.00010254520612931983
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	628	0.007332182980201931	0.0008211588335519831	0.011858964183663362	0.013887185576244732	29.100631595732345	0.00010249152882733676
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	629	0.007331990634875479	0.000821109093757248	0.01185774499998792	0.013886392517951023	29.099779224167925	0.00010243785152535371
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	630	0.007331798289549026	0.000821059353962513	0.011856525816312479	0.01388559945965731	29.098926852603505	0.00010238417422337064
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	631	0.007331605944222574	0.0008210096141677781	0.011855306632637038	0.013884806401363602	29.098074481039085	0.00010233049692138756
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	632	0.007331413598896121	0.0008209598743730431	0.011854087448961596	0.013884013343069893	29.097222109474664	0.0001022768196194045
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	633	0.007331221253569668	0.0008209101345783079	0.011852868265286153	0.01388322028477618	29.096369737910237	0.00010222314231742142
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	634	0.007331028908243217	0.000820860394783573	0.011851649081610714	0.01388242722648247	29.095517366345817	0.00010216946501543836
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	635	0.007330836562916764	0.000820810654988838	0.01185042989793527	0.013881634168188758	29.094664994781397	0.00010211578771345529
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	636	0.007330644217590311	0.000820760915194103	0.01184921071425983	0.01388084110989505	29.09381262321698	0.00010206211041147223
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	637	0.007330451872263858	0.000820711175399368	0.011847991530584388	0.013880048051601337	29.09296025165256	0.00010200843310948917
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	638	0.007330259526937406	0.000820661435604633	0.011846772346908944	0.013879254993307626	29.092107880088136	0.00010195475580750608
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	639	0.007330067181610953	0.0008206116958098979	0.011845553163233505	0.013878461935013915	29.091255508523716	0.00010190107850552302
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	640	0.007329874836284501	0.0008205619560151629	0.011844333979558062	0.013877668876720206	29.090403136959296	0.00010184740120353994
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	641	0.007329682490958049	0.000820512216220428	0.011843114795882622	0.013876875818426497	29.089550765394875	0.00010179372390155688
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	642	0.007329490145631596	0.0008204624764256929	0.011841895612207179	0.013876082760132784	29.088698393830455	0.00010174004659957382
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	643	0.007329297800305143	0.0008204127366309578	0.011840676428531736	0.013875289701839072	29.08784602226603	0.00010168636929759075
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	644	0.007329105454978691	0.0008203629968362229	0.011839457244856296	0.013874496643545363	29.08699365070161	0.00010163269199560767
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	645	0.007328913109652238	0.0008203132570414878	0.011838238061180855	0.013873703585251654	29.08614127913719	0.0001015790146936246
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	646	0.007328720764325785	0.0008202635172467529	0.011837018877505413	0.013872910526957943	29.08528890757277	0.00010152533739164155
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	647	0.007328528418999334	0.0008202137774520179	0.011835799693829972	0.013872117468664232	29.08443653600835	0.00010147166008965847
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	648	0.007328336073672881	0.0008201640376572829	0.011834580510154527	0.01387132441037052	29.083584164443927	0.0001014179827876754
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	649	0.007328143728346429	0.0008201142978625478	0.011833361326479087	0.01387053135207681	29.082731792879507	0.00010136430548569233
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	650	0.007327951383019976	0.0008200645580678128	0.011832142142803646	0.013869738293783098	29.08187942131509	0.00010131062818370925
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	651	0.007327759037693523	0.0008200148182730779	0.011830922959128205	0.013868945235489389	29.08102704975067	0.0001012569508817262
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	652	0.007327566692367071	0.0008199650784783428	0.011829703775452763	0.01386815217719568	29.08017467818625	0.00010120327357974313
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	653	0.007327374347040618	0.0008199153386836077	0.01182848459177732	0.013867359118901966	29.079322306621826	0.00010114959627776005
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	654	0.007327182001714165	0.0008198655988888728	0.011827265408101879	0.013866566060608257	29.078469935057406	0.00010109591897577698
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	655	0.007326989656387713	0.0008198158590941377	0.011826046224426437	0.013865773002314547	29.077617563492986	0.00010104224167379392
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	656	0.007326797311061261	0.0008197661192994028	0.011824827040750996	0.013864979944020837	29.076765191928565	0.00010098856437181086
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	657	0.0073266049657348085	0.0008197163795046678	0.011823607857075556	0.013864186885727128	29.075912820364145	0.00010093488706982778
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	658	0.007326412620408355	0.0008196666397099327	0.011822388673400113	0.013863393827433413	29.075060448799718	0.00010088120976784471
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	659	0.007326220275081903	0.0008196168999151977	0.01182116948972467	0.013862600769139704	29.0742080772353	0.00010082753246586163
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	660	0.00732602792975545	0.0008195671601204627	0.01181995030604923	0.013861807710845993	29.07335570567088	0.00010077385516387857
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	661	0.007325835584428999	0.0008195174203257277	0.011818731122373787	0.013861014652552284	29.07250333410646	0.00010072017786189551
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	662	0.007325643239102546	0.0008194676805309927	0.011817511938698348	0.013860221594258572	29.07165096254204	0.00010066650055991244
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	663	0.007325450893776092	0.0008194179407362576	0.011816292755022904	0.01385942853596486	29.070798590977617	0.00010061282325792936
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	664	0.007325258548449641	0.0008193682009415227	0.011815073571347463	0.01385863547767115	29.069946219413197	0.0001005591459559463
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	665	0.007325066203123188	0.0008193184611467876	0.011813854387672022	0.01385784241937744	29.069093847848777	0.00010050546865396324
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	666	0.0073248738577967355	0.0008192687213520527	0.01181263520399658	0.01385704936108373	29.068241476284356	0.00010045179135198017
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	667	0.007324681512470283	0.0008192189815573177	0.011811416020321139	0.01385625630279002	29.067389104719936	0.0001003981140499971
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	668	0.00732448916714383	0.0008191692417625825	0.011810196836645696	0.013855463244496307	29.06653673315551	0.00010034443674801402
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	669	0.007324296821817378	0.0008191195019678476	0.011808977652970254	0.013854670186202598	29.065684361591096	0.00010029075944603095
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	670	0.0073241044764909245	0.0008190697621731126	0.011807758469294813	0.013853877127908887	29.064831990026676	0.0001002370821440479
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	671	0.0073239121311644735	0.0008190200223783775	0.011806539285619371	0.013853084069615178	29.063979618462255	0.00010018340484206483
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	672	0.007323719785838021	0.0008189702825836426	0.01180532010194393	0.013852291011321467	29.063127246897835	0.00010012972754008177
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	673	0.007323527440511568	0.0008189205427889076	0.011804100918268487	0.013851497953027755	29.062274875333408	0.00010007605023809867
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	674	0.007323335095185116	0.0008188708029941726	0.011802881734593047	0.013850704894734044	29.06142250376899	0.00010002237293611562
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	675	0.0073231427498586625	0.0008188210631994376	0.011801662550917604	0.013849911836440333	29.060570132204568	9.996869563413255e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	676	0.0073229504045322115	0.0008187713234047026	0.011800443367242164	0.013849118778146624	29.05971776064015	9.991501833214949e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	677	0.007322758059205759	0.0008187215836099675	0.011799224183566721	0.013848325719852913	29.05886538907573	9.986134103016641e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	678	0.007322565713879306	0.0008186718438152325	0.011798004999891278	0.013847532661559202	29.058013017511307	9.980766372818334e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	679	0.007322373368552853	0.0008186221040204975	0.011796785816215839	0.01384673960326549	29.057160645946887	9.975398642620028e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	680	0.0073221810232264005	0.0008185723642257624	0.011795566632540395	0.01384594654497178	29.056308274382467	9.97003091242172e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	681	0.007321988677899949	0.0008185226244310275	0.011794347448864956	0.01384515348667807	29.055455902818046	9.964663182223415e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	682	0.007321796332573497	0.0008184728846362926	0.011793128265189513	0.01384436042838436	29.054603531253626	9.959295452025108e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	683	0.007321603987247042	0.0008184231448415573	0.011791909081514071	0.01384356737009065	29.0537511596892	9.953927721826799e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	684	0.00732141164192059	0.0008183734050468224	0.01179068989783863	0.013842774311796938	29.052898788124782	9.948559991628493e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	685	0.0073212192965941385	0.0008183236652520875	0.011789470714163188	0.013841981253503229	29.05204641656036	9.943192261430186e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	686	0.007321026951267686	0.0008182739254573525	0.011788251530487747	0.013841188195209518	29.051194044995942	9.937824531231881e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	687	0.007320834605941233	0.0008182241856626174	0.011787032346812306	0.013840395136915807	29.050341673431518	9.932456801033573e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	688	0.00732064226061478	0.0008181744458678824	0.011785813163136863	0.013839602078622094	29.049489301867098	9.927089070835266e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	689	0.0073204499152883275	0.0008181247060731474	0.011784593979461421	0.013838809020328385	29.04863693030268	9.921721340636958e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	690	0.007320257569961876	0.0008180749662784123	0.01178337479578598	0.013838015962034676	29.047784558738257	9.916353610438652e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	691	0.007320065224635423	0.0008180252264836773	0.011782155612110538	0.013837222903740964	29.04693218717384	9.910985880240346e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	692	0.007319872879308971	0.0008179754866889424	0.011780936428435099	0.013836429845447255	29.046079815609417	9.905618150042039e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	693	0.007319680533982517	0.0008179257468942073	0.011779717244759654	0.013835636787153542	29.045227444044997	9.900250419843731e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	694	0.0073194881886560655	0.0008178760070994724	0.011778498061084214	0.013834843728859833	29.044375072480577	9.894882689645425e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	695	0.007319295843329613	0.0008178262673047374	0.011777278877408773	0.01383405067056612	29.043522700916157	9.889514959447119e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	696	0.00731910349800316	0.0008177765275100024	0.01177605969373333	0.013833257612272411	29.042670329351736	9.884147229248812e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	697	0.007318911152676709	0.0008177267877152673	0.01177484051005789	0.013832464553978699	29.041817957787316	9.878779499050504e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	698	0.007318718807350255	0.0008176770479205323	0.011773621326382447	0.01383167149568499	29.04096558622289	9.873411768852197e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	699	0.007318526462023803	0.0008176273081257973	0.011772402142707004	0.01383087843739128	29.040113214658472	9.86804403865389e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	700	0.007318334116697351	0.0008175775683310622	0.011771182959031564	0.013830085379097568	29.03926084309405	9.862676308455584e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	701	0.007318141771370898	0.0008175278285363274	0.011769963775356121	0.01382929232080386	29.038408471529632	9.857308578257277e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	702	0.007317949426044446	0.0008174780887415924	0.011768744591680681	0.013828499262510147	29.037556099965208	9.85194084805897e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	703	0.0073177570807179924	0.0008174283489468571	0.011767525408005238	0.013827706204216436	29.036703728400788	9.846573117860662e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	704	0.00731756473539154	0.0008173786091521223	0.011766306224329797	0.013826913145922727	29.035851356836368	9.841205387662356e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	705	0.007317372390065088	0.0008173288693573873	0.011765087040654355	0.013826120087629016	29.034998985271947	9.83583765746405e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	706	0.007317180044738636	0.0008172791295626522	0.011763867856978914	0.013825327029335307	29.034146613707527	9.830469927265742e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	707	0.007316987699412183	0.0008172293897679172	0.011762648673303473	0.013824533971041594	29.033294242143107	9.825102197067435e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	708	0.0073167953540857296	0.0008171796499731822	0.01176142948962803	0.013823740912747882	29.032441870578687	9.819734466869127e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	709	0.007316603008759278	0.0008171299101784471	0.011760210305952588	0.013822947854454173	29.031589499014267	9.814366736670821e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	710	0.007316410663432825	0.0008170801703837121	0.011758991122277147	0.013822154796160462	29.030737127449846	9.808999006472514e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	711	0.007316218318106372	0.0008170304305889771	0.011757771938601705	0.013821361737866753	29.029884755885426	9.803631276274208e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	712	0.00731602597277992	0.0008169806907942421	0.011756552754926264	0.013820568679573042	29.029032384321006	9.7982635460759e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	713	0.007315833627453467	0.0008169309509995071	0.011755333571250822	0.01381977562127933	29.02818001275658	9.792895815877594e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	714	0.007315641282127016	0.0008168812112047722	0.011754114387575381	0.01381898256298562	29.02732764119216	9.787528085679288e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	715	0.007315448936800562	0.0008168314714100372	0.01175289520389994	0.01381818950469191	29.02647526962774	9.78216035548098e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	716	0.00731525659147411	0.0008167817316153021	0.011751676020224497	0.013817396446398199	29.025622898063318	9.776792625282673e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	717	0.007315064246147657	0.0008167319918205672	0.011750456836549057	0.01381660338810449	29.024770526498898	9.771424895084368e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	718	0.007314871900821205	0.0008166822520258321	0.011749237652873614	0.013815810329810777	29.023918154934478	9.76605716488606e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	719	0.007314679555494753	0.0008166325122310971	0.011748018469198172	0.013815017271517066	29.023065783370058	9.760689434687753e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	720	0.007314487210168299	0.0008165827724363621	0.011746799285522731	0.013814224213223356	29.022213411805637	9.755321704489446e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	721	0.007314294864841847	0.0008165330326416271	0.01174558010184729	0.013813431154929645	29.021361040241214	9.749953974291139e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	722	0.007314102519515395	0.0008164832928468921	0.011744360918171848	0.013812638096635936	29.020508668676797	9.744586244092834e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	723	0.007313910174188943	0.000816433553052157	0.011743141734496403	0.013811845038342223	29.01965629711237	9.739218513894525e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	724	0.00731371782886249	0.0008163838132574221	0.011741922550820964	0.013811051980048514	29.018803925547953	9.733850783696219e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	725	0.007313525483536037	0.000816334073462687	0.011740703367145524	0.013810258921754803	29.01795155398353	9.728483053497911e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	726	0.007313333138209585	0.000816284333667952	0.01173948418347008	0.013809465863461092	29.01709918241911	9.723115323299604e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	727	0.007313140792883133	0.000816234593873217	0.011738264999794641	0.013808672805167383	29.01624681085469	9.717747593101299e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	728	0.007312948447556679	0.000816184854078482	0.011737045816119196	0.01380787974687367	29.01539443929027	9.712379862902992e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	729	0.007312756102230227	0.0008161351142837469	0.011735826632443755	0.01380708668857996	29.01454206772585	9.707012132704684e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	730	0.007312563756903775	0.0008160853744890119	0.011734607448768314	0.01380629363028625	29.01368969616143	9.701644402506378e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	731	0.007312371411577323	0.000816035634694277	0.011733388265092872	0.01380550057199254	29.012837324597008	9.696276672308072e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	732	0.00731217906625087	0.0008159858948995419	0.011732169081417432	0.01380470751369883	29.011984953032588	9.690908942109765e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	733	0.007311986720924418	0.000815936155104807	0.01173094989774199	0.013803914455405119	29.011132581468168	9.685541211911458e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	734	0.007311794375597965	0.000815886415310072	0.011729730714066548	0.013803121397111408	29.010280209903744	9.68017348171315e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	735	0.007311602030271513	0.0008158366755153369	0.011728511530391105	0.013802328338817695	29.009427838339327	9.674805751514844e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	736	0.0073114096849450595	0.0008157869357206019	0.011727292346715665	0.013801535280523986	29.008575466774907	9.669438021316537e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	737	0.007311217339618608	0.000815737195925867	0.011726073163040224	0.013800742222230275	29.007723095210487	9.66407029111823e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	738	0.007311024994292156	0.0008156874561311319	0.011724853979364782	0.013799949163936566	29.006870723646067	9.658702560919924e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	739	0.007310832648965702	0.0008156377163363968	0.01172363479568934	0.013799156105642855	29.00601835208164	9.653334830721615e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	740	0.007310640303639249	0.0008155879765416619	0.011722415612013898	0.013798363047349143	29.00516598051722	9.647967100523309e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	741	0.0073104479583127975	0.0008155382367469268	0.011721196428338456	0.013797569989055434	29.0043136089528	9.642599370325003e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	742	0.007310255612986346	0.0008154884969521919	0.011719977244663015	0.013796776930761723	29.00346123738838	9.637231640126695e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	743	0.007310063267659893	0.0008154387571574569	0.011718758060987574	0.013795983872468012	29.00260886582396	9.631863909928389e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	744	0.007309870922333439	0.0008153890173627217	0.01171753887731213	0.0137951908141743	29.001756494259535	9.62649617973008e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	745	0.007309678577006987	0.0008153392775679868	0.011716319693636689	0.01379439775588059	29.000904122695115	9.621128449531774e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	746	0.007309486231680535	0.0008152895377732518	0.011715100509961248	0.013793604697586882	29.000051751130698	9.615760719333468e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	747	0.007309293886354083	0.0008152397979785168	0.011713881326285806	0.013792811639293169	28.999199379566278	9.610392989135161e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	748	0.00730910154102763	0.0008151900581837818	0.011712662142610365	0.01379201858099946	28.998347008001858	9.605025258936855e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	749	0.007308909195701176	0.0008151403183890467	0.011711442958934924	0.013791225522705747	28.997494636437434	9.599657528738549e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	750	0.0073087168503747245	0.0008150905785943117	0.01171022377525948	0.013790432464412038	28.996642264873014	9.594289798540241e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	751	0.007308524505048273	0.0008150408387995767	0.01170900459158404	0.013789639406118326	28.995789893308597	9.588922068341935e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	752	0.00730833215972182	0.0008149910990048417	0.011707785407908598	0.013788846347824617	28.994937521744177	9.583554338143628e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	753	0.007308139814395367	0.0008149413592101068	0.011706566224233158	0.013788053289530908	28.994085150179753	9.578186607945321e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	754	0.007307947469068914	0.0008148916194153716	0.011705347040557715	0.013787260231237195	28.99323277861533	9.572818877747013e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	755	0.0073077551237424624	0.0008148418796206366	0.011704127856882272	0.013786467172943484	28.99238040705091	9.567451147548706e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	756	0.00730756277841601	0.0008147921398259018	0.011702908673206832	0.013785674114649774	28.99152803548649	9.5620834173504e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	757	0.007307370433089558	0.0008147424000311667	0.011701689489531389	0.013784881056356064	28.99067566392207	9.556715687152093e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	758	0.007307178087763105	0.0008146926602364317	0.01170047030585595	0.013784087998062352	28.98982329235765	9.551347956953787e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	759	0.007306985742436652	0.0008146429204416967	0.011699251122180506	0.013783294939768641	28.988970920793225	9.545980226755478e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	760	0.0073067933971101996	0.0008145931806469616	0.011698031938505065	0.013782501881474932	28.988118549228805	9.540612496557172e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	761	0.007306601051783747	0.0008145434408522267	0.011696812754829623	0.013781708823181221	28.987266177664385	9.535244766358864e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	762	0.007306408706457295	0.0008144937010574917	0.011695593571154182	0.013780915764887512	28.986413806099964	9.529877036160558e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	763	0.007306216361130843	0.0008144439612627567	0.01169437438747874	0.0137801227065938	28.985561434535544	9.524509305962252e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	764	0.007306024015804389	0.0008143942214680216	0.011693155203803297	0.013779329648300089	28.98470906297112	9.519141575763945e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	765	0.007305831670477937	0.0008143444816732866	0.011691936020127856	0.013778536590006378	28.9838566914067	9.513773845565639e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	766	0.007305639325151485	0.0008142947418785516	0.011690716836452416	0.013777743531712667	28.98300431984228	9.508406115367333e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	767	0.007305446979825032	0.0008142450020838166	0.011689497652776973	0.013776950473418958	28.982151948277863	9.503038385169025e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	768	0.00730525463449858	0.0008141952622890816	0.011688278469101532	0.013776157415125247	28.981299576713443	9.497670654970719e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	769	0.0073050622891721265	0.0008141455224943465	0.01168705928542609	0.013775364356831535	28.98044720514902	9.49230292477241e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	770	0.007304869943845675	0.0008140957826996115	0.011685840101750647	0.013774571298537824	28.9795948335846	9.486935194574104e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	771	0.007304677598519223	0.0008140460429048765	0.011684620918075208	0.013773778240244115	28.97874246202018	9.481567464375798e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	772	0.00730448525319277	0.0008139963031101416	0.011683401734399764	0.013772985181950404	28.97789009045576	9.47619973417749e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	773	0.007304292907866317	0.0008139465633154065	0.011682182550724325	0.013772192123656693	28.97703771889134	9.470832003979183e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	774	0.0073041005625398645	0.0008138968235206714	0.011680963367048882	0.013771399065362983	28.976185347326915	9.465464273780876e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	775	0.007303908217213412	0.0008138470837259364	0.01167974418337344	0.013770606007069272	28.975332975762495	9.46009654358257e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	776	0.00730371587188696	0.0008137973439312014	0.011678524999697999	0.013769812948775563	28.974480604198074	9.454728813384263e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	777	0.007303523526560507	0.0008137476041364664	0.011677305816022557	0.013769019890481852	28.973628232633654	9.449361083185956e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	778	0.007303331181234054	0.0008136978643417314	0.011676086632347116	0.013768226832188141	28.972775861069234	9.44399335298765e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	779	0.007303138835907602	0.0008136481245469965	0.011674867448671671	0.013767433773894429	28.97192348950481	9.438625622789341e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	780	0.00730294649058115	0.0008135983847522614	0.011673648264996232	0.01376664071560072	28.97107111794039	9.433257892591035e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	781	0.007302754145254697	0.0008135486449575265	0.011672429081320792	0.013765847657307009	28.97021874637597	9.427890162392729e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	782	0.007302561799928244	0.0008134989051627915	0.011671209897645349	0.013765054599013298	28.96936637481155	9.422522432194421e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	783	0.007302369454601792	0.0008134491653680564	0.011669990713969909	0.013764261540719589	28.96851400324713	9.417154701996115e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	784	0.00730217710927534	0.0008133994255733214	0.011668771530294464	0.013763468482425874	28.967661631682706	9.411786971797808e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	785	0.007301984763948886	0.0008133496857785864	0.011667552346619023	0.013762675424132165	28.966809260118286	9.406419241599502e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	786	0.007301792418622434	0.0008132999459838513	0.011666333162943583	0.013761882365838455	28.96595688855387	9.401051511401194e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	787	0.007301600073295982	0.0008132502061891164	0.01166511397926814	0.013761089307544746	28.96510451698945	9.395683781202888e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	788	0.00730140772796953	0.0008132004663943814	0.0116638947955927	0.013760296249251035	28.96425214542503	9.390316051004582e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	789	0.007301215382643076	0.0008131507265996462	0.011662675611917256	0.013759503190957322	28.963399773860605	9.384948320806273e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	790	0.007301023037316624	0.0008131009868049113	0.011661456428241816	0.013758710132663613	28.962547402296185	9.379580590607967e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	791	0.007300830691990172	0.0008130512470101763	0.011660237244566373	0.013757917074369902	28.961695030731764	9.37421286040966e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	792	0.00730063834666372	0.0008130015072154414	0.011659018060890933	0.013757124016076192	28.960842659167344	9.368845130211353e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	793	0.007300446001337267	0.0008129517674207063	0.011657798877215492	0.01375633095778248	28.959990287602924	9.363477400013047e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	794	0.007300253656010814	0.0008129020276259712	0.011656579693540049	0.01375553789948877	28.9591379160385	9.358109669814738e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	795	0.007300061310684362	0.0008128522878312363	0.011655360509864607	0.01375474484119506	28.95828554447408	9.352741939616432e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	796	0.007299868965357909	0.0008128025480365012	0.011654141326189164	0.013753951782901348	28.95743317290966	9.347374209418125e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	797	0.0072996766200314565	0.0008127528082417662	0.011652922142513724	0.01375315872460764	28.95658080134524	9.342006479219819e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	798	0.007299484274705005	0.0008127030684470313	0.011651702958838281	0.013752365666313928	28.95572842978082	9.336638749021513e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	799	0.007299291929378551	0.0008126533286522962	0.01165048377516284	0.013751572608020218	28.954876058216396	9.331271018823204e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	800	0.007299099584052099	0.0008126035888575612	0.011649264591487398	0.013750779549726505	28.954023686651976	9.325903288624899e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	801	0.007298907238725646	0.0008125538490628263	0.011648045407811957	0.013749986491432796	28.953171315087555	9.320535558426592e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	802	0.0072987148933991945	0.0008125041092680912	0.011646826224136516	0.013749193433139087	28.952318943523135	9.315167828228285e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	803	0.007298522548072742	0.0008124543694733562	0.011645607040461074	0.013748400374845374	28.951466571958715	9.30980009802998e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	804	0.007298330202746289	0.0008124046296786212	0.011644387856785631	0.013747607316551664	28.95061420039429	9.30443236783167e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	805	0.007298137857419837	0.0008123548898838861	0.011643168673110191	0.013746814258257953	28.949761828829875	9.299064637633364e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	806	0.007297945512093384	0.0008123051500891511	0.011641949489434748	0.013746021199964244	28.948909457265454	9.293696907435057e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	807	0.007297753166766932	0.0008122554102944162	0.011640730305759309	0.013745228141670531	28.948057085701034	9.288329177236751e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	808	0.00729756082144048	0.0008122056704996811	0.011639511122083866	0.013744435083376822	28.947204714136614	9.282961447038443e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	809	0.007297368476114027	0.000812155930704946	0.011638291938408422	0.013743642025083111	28.94635234257219	9.277593716840136e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	810	0.007297176130787574	0.0008121061909102111	0.011637072754732983	0.0137428489667894	28.94549997100777	9.27222598664183e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	811	0.007296983785461121	0.000812056451115476	0.01163585357105754	0.01374205590849569	28.94464759944335	9.266858256443522e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	812	0.0072967914401346695	0.0008120067113207411	0.0116346343873821	0.013741262850201979	28.94379522787893	9.261490526245216e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	813	0.007296599094808218	0.0008119569715260061	0.011633415203706657	0.01374046979190827	28.94294285631451	9.256122796046909e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	814	0.007296406749481763	0.000811907231731271	0.011632196020031215	0.013739676733614559	28.942090484750086	9.250755065848601e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	815	0.007296214404155311	0.000811857491936536	0.011630976836355774	0.013738883675320846	28.941238113185666	9.245387335650295e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	816	0.007296022058828859	0.000811807752141801	0.011629757652680333	0.013738090617027137	28.940385741621245	9.240019605451988e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	817	0.007295829713502407	0.000811758012347066	0.011628538469004891	0.013737297558733427	28.939533370056825	9.234651875253682e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	818	0.007295637368175954	0.000811708272552331	0.01162731928532945	0.013736504500439718	28.938680998492405	9.229284145055374e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	819	0.007295445022849501	0.000811658532757596	0.011626100101654007	0.013735711442146003	28.93782862692798	9.223916414857068e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	820	0.007295252677523049	0.000811608792962861	0.011624880917978567	0.013734918383852294	28.93697625536356	9.218548684658762e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	821	0.0072950603321965965	0.000811559053168126	0.011623661734303124	0.013734125325558583	28.93612388379914	9.213180954460455e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	822	0.007294867986870144	0.000811509313373391	0.011622442550627683	0.013733332267264873	28.93527151223472	9.207813224262148e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	823	0.007294675641543692	0.0008114595735786561	0.011621223366952241	0.013732539208971163	28.9344191406703	9.202445494063841e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	824	0.007294483296217239	0.0008114098337839209	0.011620004183276798	0.013731746150677451	28.93356676910588	9.197077763865533e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	825	0.007294290950890786	0.0008113600939891859	0.011618784999601358	0.013730953092383742	28.93271439754146	9.191710033667227e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	826	0.007294098605564334	0.000811310354194451	0.011617565815925915	0.01373016003409003	28.93186202597704	9.18634230346892e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	827	0.007293906260237882	0.000811260614399716	0.011616346632250476	0.01372936697579632	28.93100965441262	9.180974573270614e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	828	0.007293713914911429	0.0008112108746049809	0.011615127448575032	0.01372857391750261	28.9301572828482	9.175606843072306e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	829	0.007293521569584976	0.0008111611348102459	0.011613908264899591	0.013727780859208899	28.929304911283776	9.170239112873999e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	830	0.007293355005001045	0.0008111176304567189	0.011612850596848457	0.013727087001504448	28.928565106757848	9.165595336732114e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	831	0.007293311681307664	0.0008111039336747468	0.01161256502949849	0.013726867357021479	28.928363411716497	9.164412312062262e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	832	0.007293268357614282	0.0008110902368927746	0.011612279462148526	0.01372664771253851	28.92816171667515	9.163229287392407e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	833	0.007293225033920901	0.0008110765401108023	0.01161199389479856	0.013726428068055544	28.927960021633798	9.162046262722552e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	834	0.00729318171022752	0.0008110628433288301	0.011611708327448593	0.013726208423572575	28.92775832659245	9.160863238052697e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	835	0.00729313838653414	0.0008110491465468581	0.011611422760098628	0.013725988779089609	28.927556631551102	9.159680213382843e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	836	0.00729309506284076	0.0008110354497648859	0.011611137192748663	0.013725769134606642	28.927354936509754	9.15849718871299e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	837	0.007293051739147378	0.0008110217529829137	0.011610851625398697	0.013725549490123673	28.927153241468407	9.157314164043134e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	838	0.007293008415453997	0.0008110080562009417	0.011610566058048732	0.013725329845640705	28.926951546427055	9.156131139373281e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	839	0.007292965091760616	0.0008109943594189695	0.011610280490698765	0.013725110201157738	28.926749851385708	9.154948114703426e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	840	0.007292921768067236	0.0008109806626369975	0.011609994923348799	0.01372489055667477	28.92654815634436	9.153765090033572e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	841	0.007292878444373854	0.0008109669658550253	0.011609709355998834	0.013724670912191803	28.926346461303012	9.152582065363718e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	842	0.007292835120680473	0.0008109532690730531	0.011609423788648867	0.013724451267708836	28.92614476626166	9.151399040693863e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	843	0.007292791796987092	0.000810939572291081	0.011609138221298903	0.013724231623225868	28.925943071220313	9.150216016024008e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	844	0.007292748473293711	0.0008109258755091087	0.011608852653948936	0.0137240119787429	28.925741376178962	9.149032991354153e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	845	0.00729270514960033	0.0008109121787271366	0.011608567086598971	0.013723792334259934	28.925539681137618	9.147849966684301e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	846	0.0072926618259069485	0.0008108984819451644	0.011608281519249006	0.013723572689776966	28.92533798609627	9.146666942014447e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	847	0.0072926185022135675	0.0008108847851631923	0.011607995951899038	0.013723353045293998	28.92513629105492	9.145483917344592e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	848	0.007292575178520186	0.0008108710883812201	0.011607710384549073	0.01372313340081103	28.92493459601357	9.144300892674737e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	849	0.007292531854826805	0.0008108573915992479	0.011607424817199107	0.013722913756328062	28.92473290097222	9.143117868004882e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	850	0.007292488531133425	0.0008108436948172759	0.011607139249849144	0.013722694111845096	28.924531205930872	9.141934843335029e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	851	0.007292445207440043	0.0008108299980353038	0.011606853682499177	0.013722474467362128	28.92432951088952	9.140751818665175e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	852	0.007292401883746662	0.0008108163012533316	0.01160656811514921	0.01372225482287916	28.924127815848173	9.139568793995321e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	853	0.007292358560053281	0.0008108026044713595	0.011606282547799246	0.013722035178396192	28.923926120806826	9.138385769325466e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	854	0.007292315236359901	0.0008107889076893873	0.01160599698044928	0.013721815533913226	28.923724425765478	9.137202744655613e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	855	0.00729227191266652	0.0008107752109074151	0.011605711413099315	0.013721595889430258	28.92352273072413	9.136019719985758e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	856	0.007292228588973138	0.000810761514125443	0.011605425845749348	0.013721376244947292	28.92332103568278	9.134836695315904e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	857	0.007292185265279757	0.0008107478173434708	0.011605140278399383	0.013721156600464322	28.92311934064143	9.133653670646049e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	858	0.007292141941586376	0.0008107341205614986	0.011604854711049417	0.013720936955981356	28.92291764560008	9.132470645976194e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	859	0.007292098617892996	0.0008107204237795266	0.011604569143699452	0.01372071731149839	28.922715950558736	9.13128762130634e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	860	0.007292055294199614	0.0008107067269975544	0.011604283576349485	0.01372049766701542	28.922514255517388	9.130104596636487e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	861	0.007292011970506233	0.0008106930302155822	0.011603998008999519	0.013720278022532454	28.922312560476037	9.128921571966633e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	862	0.007291968646812852	0.0008106793334336101	0.011603712441649554	0.013720058378049486	28.92211086543469	9.127738547296778e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	863	0.007291925323119471	0.000810665636651638	0.011603426874299588	0.013719838733566516	28.921909170393338	9.126555522626923e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	864	0.0072918819994260906	0.0008106519398696659	0.011603141306949623	0.013719619089083552	28.921707475351994	9.12537249795707e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	865	0.007291838675732709	0.0008106382430876937	0.011602855739599658	0.013719399444600584	28.921505780310643	9.124189473287215e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	866	0.007291795352039328	0.0008106245463057215	0.011602570172249691	0.013719179800117614	28.921304085269295	9.123006448617361e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	867	0.0072917520283459466	0.0008106108495237493	0.011602284604899725	0.013718960155634648	28.921102390227944	9.121823423947507e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	868	0.0072917087046525655	0.0008105971527417772	0.011601999037549758	0.01371874051115168	28.920900695186596	9.120640399277652e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	869	0.007291665380959185	0.0008105834559598051	0.011601713470199795	0.013718520866668714	28.92069900014525	9.119457374607799e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	870	0.007291622057265804	0.0008105697591778329	0.011601427902849829	0.013718301222185746	28.9204973051039	9.118274349937944e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	871	0.007291578733572423	0.0008105560623958608	0.011601142335499862	0.013718081577702778	28.920295610062553	9.11709132526809e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	872	0.007291535409879042	0.0008105423656138886	0.011600856768149898	0.01371786193321981	28.9200939150212	9.115908300598235e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	873	0.007291492086185661	0.0008105286688319164	0.011600571200799931	0.013717642288736842	28.919892219979854	9.11472527592838e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	874	0.00729144876249228	0.0008105149720499444	0.011600285633449966	0.013717422644253876	28.919690524938503	9.113542251258528e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	875	0.007291405438798899	0.0008105012752679723	0.0116000000661	0.013717202999770908	28.919488829897155	9.112359226588673e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	876	0.007291362115105518	0.000810487578486	0.011599714498750035	0.01371698335528794	28.919287134855807	9.111176201918819e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	877	0.007291318791412137	0.0008104738817040279	0.011599428931400068	0.013716763710804972	28.919085439814456	9.109993177248964e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	878	0.007291275467718756	0.0008104601849220557	0.011599143364050104	0.013716544066322006	28.918883744773108	9.108810152579109e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	879	0.007291232144025375	0.0008104464881400836	0.011598857796700139	0.013716324421839038	28.91868204973176	9.107627127909255e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	880	0.007291188820331994	0.0008104327913581115	0.011598572229350172	0.01371610477735607	28.918480354690413	9.1064441032394e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	881	0.007291145496638613	0.0008104190945761393	0.011598286662000206	0.013715885132873104	28.91827865964906	9.105261078569548e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	882	0.007291102172945232	0.0008104053977941671	0.01159800109465024	0.013715665488390136	28.918076964607714	9.104078053899693e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	883	0.007291058849251851	0.000810391701012195	0.011597715527300274	0.013715445843907166	28.917875269566366	9.102895029229838e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	884	0.00729101552555847	0.0008103780042302229	0.01159742995995031	0.013715226199424202	28.91767357452502	9.101712004559984e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	885	0.007290972201865089	0.0008103643074482507	0.011597144392600343	0.013715006554941234	28.91747187948367	9.10052897989013e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	886	0.007290928878171708	0.0008103506106662785	0.011596858825250378	0.013714786910458264	28.91727018444232	9.099345955220276e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	887	0.0072908855544783265	0.0008103369138843065	0.011596573257900412	0.013714567265975298	28.91706848940097	9.098162930550421e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	888	0.0072908422307849455	0.0008103232171023342	0.011596287690550445	0.01371434762149233	28.91686679435962	9.096979905880567e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	889	0.007290798907091564	0.0008103095203203622	0.01159600212320048	0.013714127977009362	28.916665099318276	9.095796881210713e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	890	0.007290755583398183	0.00081029582353839	0.011595716555850514	0.013713908332526396	28.916463404276925	9.094613856540858e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	891	0.007290712259704802	0.0008102821267564178	0.011595430988500549	0.013713688688043428	28.916261709235577	9.093430831871005e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	892	0.007290668936011421	0.0008102684299744456	0.011595145421150583	0.01371346904356046	28.91606001419423	9.09224780720115e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	893	0.00729062561231804	0.0008102547331924736	0.01159485985380062	0.013713249399077494	28.915858319152882	9.091064782531296e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	894	0.007290582288624659	0.0008102410364105014	0.011594574286450651	0.013713029754594526	28.915656624111534	9.089881757861441e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	895	0.007290538964931278	0.0008102273396285292	0.011594288719100686	0.01371281011011156	28.915454929070183	9.088698733191587e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	896	0.007290495641237897	0.0008102136428465571	0.01159400315175072	0.01371259046562859	28.915253234028835	9.087515708521734e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	897	0.007290452317544516	0.0008101999460645849	0.011593717584400755	0.013712370821145622	28.915051538987484	9.086332683851879e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	898	0.007290408993851135	0.0008101862492826128	0.01159343201705079	0.013712151176662657	28.914849843946136	9.085149659182025e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	899	0.007290365670157754	0.0008101725525006406	0.011593146449700824	0.013711931532179688	28.91464814890479	9.08396663451217e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	900	0.007290322346464373	0.0008101588557186685	0.011592860882350859	0.01371171188769672	28.914446453863437	9.082783609842315e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	901	0.007290279022770992	0.0008101451589366963	0.01159257531500089	0.013711492243213753	28.91424475882209	9.081600585172461e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	902	0.007290235699077611	0.0008101314621547242	0.011592289747650926	0.013711272598730784	28.91404306378074	9.080417560502606e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	903	0.00729019237538423	0.0008101177653727521	0.011592004180300961	0.013711052954247818	28.913841368739394	9.079234535832754e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	904	0.007290149051690849	0.0008101040685907799	0.011591718612950995	0.013710833309764851	28.913639673698043	9.078051511162899e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	905	0.007290105727997468	0.0008100903718088078	0.01159143304560103	0.013710613665281882	28.913437978656695	9.076868486493044e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	906	0.0072900624043040875	0.0008100766750268356	0.011591147478251063	0.013710394020798914	28.913236283615348	9.07568546182319e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	907	0.007290019080610706	0.0008100629782448634	0.011590861910901099	0.013710174376315947	28.913034588573996	9.074502437153336e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	908	0.007289975756917325	0.0008100492814628913	0.011590576343551132	0.01370995473183298	28.912832893532652	9.073319412483482e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	909	0.007289932433223944	0.0008100355846809191	0.011590290776201167	0.013709735087350012	28.9126311984913	9.072136387813627e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	910	0.007289889109530563	0.0008100218878989469	0.0115900052088512	0.013709515442867045	28.912429503449953	9.070953363143773e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	911	0.007289845785837182	0.0008100081911169748	0.011589719641501234	0.013709295798384077	28.912227808408602	9.06977033847392e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	912	0.0072898024621438	0.0008099944943350027	0.01158943407415127	0.01370907615390111	28.912026113367254	9.068587313804065e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	913	0.00728975913845042	0.0008099807975530306	0.011589148506801305	0.013708856509418143	28.911824418325907	9.067404289134211e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	914	0.007289715814757039	0.0008099671007710585	0.011588862939451338	0.013708636864935175	28.91162272328456	9.066221264464356e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	915	0.007289672491063658	0.0008099534039890863	0.011588577372101371	0.013708417220452207	28.91142102824321	9.065038239794501e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	916	0.007289629167370277	0.0008099397072071141	0.011588291804751407	0.01370819757596924	28.91121933320186	9.063855215124647e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	917	0.007289585843676895	0.000809926010425142	0.01158800623740144	0.013707977931486271	28.911017638160512	9.062672190454794e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	918	0.007289542519983515	0.0008099123136431699	0.011587720670051475	0.013707758287003307	28.910815943119164	9.06148916578494e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	919	0.007289499196290134	0.0008098986168611977	0.01158743510270151	0.013707538642520337	28.910614248077817	9.060306141115085e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	920	0.007289455872596753	0.0008098849200792255	0.011587149535351544	0.01370731899803737	28.910412553036466	9.05912311644523e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	921	0.007289412548903372	0.0008098712232972533	0.011586863968001578	0.013707099353554401	28.910210857995118	9.057940091775376e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	922	0.00728936922520999	0.0008098575265152811	0.011586578400651611	0.013706879709071433	28.91000916295377	9.056757067105521e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	923	0.00728932590151661	0.0008098438297333092	0.011586292833301646	0.013706660064588467	28.90980746791242	9.055574042435668e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	924	0.007289282577823229	0.000809830132951337	0.011586007265951681	0.013706440420105501	28.90960577287107	9.054391017765814e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	925	0.007289239254129848	0.0008098164361693648	0.011585721698601715	0.013706220775622531	28.90940407782972	9.053207993095959e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	926	0.007289195930436467	0.0008098027393873927	0.01158543613125175	0.013706001131139565	28.909202382788372	9.052024968426105e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	927	0.007289152606743085	0.0008097890426054205	0.011585150563901782	0.013705781486656597	28.90900068774702	9.05084194375625e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	928	0.0072891092830497045	0.0008097753458234484	0.011584864996551819	0.01370556184217363	28.908798992705677	9.049658919086397e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	929	0.0072890659593563235	0.0008097616490414763	0.011584579429201852	0.013705342197690663	28.90859729766433	9.048475894416542e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	930	0.0072890226356629425	0.0008097479522595041	0.011584293861851886	0.013705122553207695	28.908395602622978	9.047292869746687e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	931	0.0072889793119695605	0.0008097342554775319	0.011584008294501921	0.013704902908724725	28.90819390758163	9.046109845076834e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	932	0.00728893598827618	0.0008097205586955598	0.011583722727151956	0.013704683264241761	28.907992212540282	9.044926820406981e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	933	0.007288892664582799	0.0008097068619135876	0.011583437159801991	0.013704463619758793	28.907790517498935	9.043743795737126e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	934	0.007288849340889418	0.0008096931651316154	0.011583151592452025	0.013704243975275825	28.907588822457583	9.042560771067271e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	935	0.007288806017196037	0.0008096794683496434	0.011582866025102058	0.013704024330792857	28.907387127416236	9.041377746397416e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	936	0.007288762693502655	0.0008096657715676711	0.011582580457752092	0.013703804686309889	28.907185432374884	9.040194721727562e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	937	0.007288719369809275	0.0008096520747856991	0.011582294890402127	0.013703585041826921	28.90698373733354	9.039011697057708e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	938	0.007288676046115895	0.000809638378003727	0.011582009323052162	0.013703365397343955	28.906782042292193	9.037828672387855e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	939	0.007288632722422514	0.0008096246812217548	0.011581723755702196	0.013703145752860987	28.90658034725084	9.036645647718e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	940	0.007288589398729133	0.0008096109844397826	0.01158143818835223	0.013702926108378019	28.906378652209494	9.035462623048145e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	941	0.00728854607503575	0.0008095972876578104	0.011581152621002263	0.013702706463895051	28.906176957168142	9.034279598378291e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	942	0.007288502751342371	0.0008095835908758383	0.011580867053652298	0.013702486819412085	28.9059752621268	9.033096573708437e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	943	0.00728845942764899	0.0008095698940938661	0.011580581486302333	0.013702267174929117	28.905773567085447	9.031913549038582e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	944	0.007288416103955609	0.0008095561973118939	0.011580295918952366	0.01370204753044615	28.9055718720441	9.030730524368729e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	945	0.007288372780262228	0.0008095425005299218	0.011580010351602402	0.013701827885963181	28.90537017700275	9.029547499698874e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	946	0.007288329456568846	0.0008095288037479496	0.011579724784252435	0.013701608241480215	28.9051684819614	9.02836447502902e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	947	0.0072882861328754656	0.0008095151069659775	0.011579439216902472	0.013701388596997249	28.904966786920056	9.027181450359167e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	948	0.0072882428091820845	0.0008095014101840055	0.011579153649552504	0.013701168952514279	28.904765091878705	9.025998425689312e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	949	0.0072881994854887035	0.0008094877134020333	0.011578868082202539	0.013700949308031313	28.904563396837354	9.024815401019457e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	950	0.0072881561617953216	0.0008094740166200611	0.011578582514852572	0.013700729663548345	28.904361701796006	9.023632376349602e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	951	0.0072881128381019405	0.000809460319838089	0.011578296947502606	0.013700510019065375	28.904160006754655	9.022449351679748e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	952	0.00728806951440856	0.0008094466230561168	0.011578011380152643	0.01370029037458241	28.90395831171331	9.021266327009894e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	953	0.007288026190715179	0.0008094329262741446	0.011577725812802676	0.013700070730099441	28.90375661667196	9.02008330234004e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	954	0.007287982867021798	0.0008094192294921725	0.01157744024545271	0.013699851085616473	28.903554921630608	9.018900277670186e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	955	0.007287939543328416	0.0008094055327102003	0.011577154678102743	0.013699631441133507	28.90335322658926	9.01771725300033e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	956	0.007287896219635035	0.0008093918359282281	0.011576869110752779	0.013699411796650539	28.903151531547913	9.016534228330477e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	957	0.007287852895941655	0.0008093781391462561	0.011576583543402814	0.013699192152167573	28.902949836506565	9.015351203660623e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	958	0.007287809572248274	0.0008093644423642839	0.011576297976052847	0.013698972507684605	28.902748141465217	9.014168178990768e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	959	0.007287766248554893	0.0008093507455823117	0.011576012408702882	0.013698752863201637	28.902546446423866	9.012985154320913e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	960	0.007287722924861511	0.0008093370488003397	0.011575726841352916	0.013698533218718669	28.90234475138252	9.01180212965106e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	961	0.00728767960116813	0.0008093233520183675	0.011575441274002951	0.0136983135742357	28.90214305634117	9.010619104981206e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	962	0.00728763627747475	0.0008093096552363954	0.011575155706652985	0.013698093929752735	28.901941361299823	9.009436080311352e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	963	0.007287592953781369	0.0008092959584544233	0.011574870139303018	0.013697874285269768	28.901739666258475	9.008253055641497e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	964	0.007287549630087987	0.000809282261672451	0.011574584571953053	0.013697654640786799	28.901537971217124	9.007070030971642e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	965	0.007287506306394606	0.0008092685648904788	0.011574299004603087	0.01369743499630383	28.901336276175776	9.005887006301787e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	966	0.007287462982701225	0.0008092548681085067	0.011574013437253122	0.013697215351820865	28.90113458113443	9.004703981631935e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	967	0.007287419659007845	0.0008092411713265346	0.011573727869903157	0.013696995707337897	28.90093288609308	9.003520956962081e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	968	0.007287376335314464	0.0008092274745445624	0.01157344230255319	0.013696776062854929	28.900731191051733	9.002337932292226e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	969	0.007287333011621082	0.0008092137777625903	0.011573156735203224	0.013696556418371962	28.900529496010382	9.001154907622371e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	970	0.007287289687927701	0.0008092000809806181	0.011572871167853258	0.013696336773888993	28.90032780096903	8.999971882952516e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	971	0.0072872463642343205	0.000809186384198646	0.011572585600503294	0.013696117129406027	28.900126105927686	8.998788858282663e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	972	0.0072872030405409394	0.0008091726874166739	0.011572300033153328	0.01369589748492306	28.89992441088634	8.997605833612809e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	973	0.007287159716847558	0.0008091589906347018	0.011572014465803363	0.013695677840440092	28.899722715844987	8.996422808942955e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	974	0.007287116393154177	0.0008091452938527296	0.011571728898453395	0.013695458195957123	28.89952102080364	8.9952397842731e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	975	0.007287073069460796	0.0008091315970707574	0.01157144333110343	0.013695238551474156	28.899319325762285	8.994056759603245e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	976	0.007287029745767415	0.0008091179002887853	0.011571157763753465	0.01369501890699119	28.89911763072094	8.992873734933392e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	977	0.007286986422074035	0.0008091042035068131	0.011570872196403499	0.01369479926250822	28.898915935679593	8.991690710263538e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	978	0.007286943098380654	0.000809090506724841	0.011570586629053534	0.013694579618025254	28.898714240638242	8.990507685593683e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	979	0.007286899774687272	0.0008090768099428688	0.011570301061703567	0.013694359973542286	28.898512545596894	8.989324660923828e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	980	0.007286856450993891	0.0008090631131608966	0.011570015494353603	0.013694140329059318	28.898310850555543	8.988141636253973e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	981	0.00728681312730051	0.0008090494163789246	0.011569729927003638	0.013693920684576352	28.8981091555142	8.986958611584121e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	982	0.007286769803607129	0.0008090357195969524	0.01156944435965367	0.013693701040093384	28.897907460472847	8.985775586914267e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	983	0.007286726479913748	0.0008090220228149803	0.011569158792303705	0.013693481395610416	28.8977057654315	8.984592562244412e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	984	0.007286683156220367	0.000809008326033008	0.011568873224953738	0.013693261751127448	28.89750407039015	8.983409537574557e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	985	0.007286639832526986	0.000808994629251036	0.011568587657603773	0.01369304210664448	28.8973023753488	8.982226512904702e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	986	0.007286596508833606	0.0008089809324690638	0.011568302090253809	0.013692822462161514	28.897100680307457	8.981043488234848e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	987	0.007286553185140225	0.0008089672356870917	0.011568016522903842	0.013692602817678546	28.896898985266105	8.979860463564995e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	988	0.007286509861446843	0.0008089535389051195	0.011567730955553877	0.013692383173195578	28.896697290224758	8.978677438895141e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	989	0.007286466537753462	0.0008089398421231473	0.01156744538820391	0.013692163528712612	28.89649559518341	8.977494414225286e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	990	0.007286423214060081	0.0008089261453411751	0.011567159820853944	0.013691943884229642	28.89629390014206	8.976311389555431e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	991	0.0072863798903667005	0.0008089124485592031	0.01156687425350398	0.013691724239746676	28.896092205100715	8.975128364885578e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	992	0.007286336566673319	0.0008088987517772309	0.011566588686154015	0.01369150459526371	28.895890510059363	8.973945340215724e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	993	0.0072862932429799375	0.0008088850549952587	0.011566303118804046	0.01369128495078074	28.895688815018012	8.972762315545869e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	994	0.0072862499192865565	0.0008088713582132866	0.011566017551454082	0.013691065306297772	28.895487119976664	8.971579290876014e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	995	0.007286206595593175	0.0008088576614313145	0.011565731984104117	0.013690845661814806	28.895285424935317	8.970396266206159e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	996	0.007286163271899795	0.0008088439646493422	0.01156544641675415	0.013690626017331838	28.89508372989397	8.969213241536307e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	997	0.007286119948206413	0.0008088302678673702	0.011565160849404186	0.01369040637284887	28.89488203485262	8.968030216866453e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	998	0.007286076624513032	0.0008088165710853979	0.011564875282054219	0.013690186728365904	28.894680339811273	8.966847192196598e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	999	0.007286033300819651	0.0008088028743034258	0.011564589714704254	0.013689967083882936	28.894478644769922	8.965664167526743e-05
[1.94815, 369.326, 514.799, 783.824, 1363.54, 2545.77, 4907.01, 9632.13, 19091.2, 38012.1, 75849.8, 151551.0]	1000	0.00728598997712627	0.0008087891775214537	0.011564304147354288	0.013689747439399968	28.894276949728575	8.964481142856888e-05


==> results/pbrt4/bathroom/bathroom_erpt.txt <==
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	1	14.310577975237953	152.05588406575563	585.9449840781082	2.7862606441698077	172.80952457619964	147.77530352538608
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	2	13.989941278424064	147.141365162771	558.2280199356215	2.696210233602313	167.78165316087507	142.84938229867493
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	3	13.669304581610174	142.2268462597863	530.5110557931349	2.606159823034818	162.75378174555044	137.92346107196374
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	4	13.348667884796287	137.31232735680166	502.79409165064845	2.5161094124673236	157.72591033022584	132.99753984525256
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	5	13.028031187982396	132.39780845381694	475.0771275081618	2.4260590018998283	152.69803891490122	128.07161861854138
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	6	12.707394491168507	127.4832895508323	447.3601633656753	2.336008591332334	147.6701674995766	123.14569739183023
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	7	12.386757794354619	122.56877064784761	419.6431992231887	2.245958180764839	142.642296084252	118.21977616511906
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	8	12.06612109754073	117.65425174486296	391.9262350807022	2.155907770197344	137.61442466892737	113.29385493840789
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	9	11.745484400726841	112.73973284187826	364.2092709382156	2.0658573596298493	132.58655325360277	108.36793371169671
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	10	11.424847703912953	107.82521393889363	336.49230679572906	1.9758069490623547	127.55868183827815	103.44201248498554
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	11	11.104211007099064	102.91069503590893	308.77534265324243	1.8857565384948596	122.53081042295355	98.51609125827437
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	12	10.783574310285175	97.99617613292428	281.0583785107559	1.795706127927365	117.50293900762894	93.59017003156319
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	13	10.462937613471286	93.0816572299396	253.3414143682693	1.70565571735987	112.47506759230431	88.66424880485201
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	14	10.142300916657398	88.16713832695493	225.62445022578277	1.6156053067923755	107.4471961769797	83.73832757814085
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	15	9.821664219843509	83.25261942397026	197.9074860832962	1.5255548962248806	102.4193247616551	78.81240635142967
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	16	9.501027523029618	78.33810052098559	170.19052194080962	1.4355044856573858	97.39145334633048	73.88648512471849
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	17	9.18039082621573	73.42358161800091	142.47355779832304	1.345454075089891	92.36358193100587	68.96056389800732
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	18	8.859754129401843	68.50906271501624	114.75659365583647	1.2554036645223963	87.33571051568126	64.03464267129615
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	19	8.539117432587952	63.594543812031574	87.0396295133499	1.1653532539549014	82.30783910035663	59.10872144458498
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	20	8.298426206606424	59.93684935851342	67.04988434784151	1.09833191810225	78.638844809045	55.452358889275764
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	21	8.26047212650467	59.46638989284183	66.65592496819266	1.0897109998258458	78.41588525685448	55.01552458099727
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	22	8.222518046402916	58.99593042717025	66.26196558854383	1.0810900815494415	78.19292570466399	54.57869027271879
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	23	8.184563966301162	58.525470961498655	65.868006208895	1.0724691632730372	77.96996615247349	54.141855964440296
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	24	8.146609886199409	58.05501149582707	65.47404682924615	1.0638482449966329	77.74700660028299	53.70502165616181
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	25	8.108655806097655	57.58455203015547	65.0800874495973	1.0552273267202286	77.52404704809248	53.26818734788332
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	26	8.070701725995901	57.11409256448388	64.68612806994845	1.0466064084438242	77.30108749590198	52.83135303960483
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	27	8.032747645894148	56.643633098812295	64.29216869029962	1.03798549016742	77.07812794371148	52.394518731326336
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	28	7.994793565792393	56.1731736331407	63.89820931065078	1.0293645718910156	76.85516839152096	51.95768442304785
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	29	7.95683948569064	55.70271416746912	63.504249931001944	1.0207436536146115	76.63220883933047	51.52085011476936
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	30	7.918885405588887	55.23225470179752	63.1102905513531	1.0121227353382072	76.40924928713997	51.084015806490875
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	31	7.880931325487134	54.761795236125934	62.71633117170426	1.0035018170618029	76.18628973494945	50.64718149821238
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	32	7.842977245385379	54.29133577045435	62.32237179205542	0.9948808987853984	75.96333018275895	50.21034718993389
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	33	7.805023165283625	53.82087630478276	61.92841241240657	0.9862599805089942	75.74037063056845	49.7735128816554
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	34	7.767069085181872	53.35041683911117	61.534453032757725	0.9776390622325898	75.51741107837795	49.336678573376915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	35	7.729115005080118	52.879957373439574	61.140493653108884	0.9690181439561856	75.29445152618744	48.899844265098416
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	36	7.691160924978364	52.40949790776799	60.74653427346005	0.9603972256797814	75.07149197399694	48.46300995681994
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	37	7.65320684487661	51.939038442096404	60.35257489381121	0.951776307403377	74.84853242180644	48.02617564854145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	38	7.615252764774857	51.46857897642481	59.95861551416237	0.9431553891269727	74.62557286961594	47.589341340262955
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	39	7.577298684673103	50.99811951075322	59.56465613451353	0.9345344708505684	74.40261331742543	47.15250703198446
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	40	7.53934460457135	50.527660045081625	59.170696754864686	0.9259135525741641	74.17965376523492	46.71567272370598
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	41	7.501390524469596	50.057200579410036	58.776737375215845	0.9172926342977598	73.95669421304441	46.27883841542749
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	42	7.463436444367842	49.58674111373845	58.382777995567004	0.9086717160213554	73.73373466085391	45.842004107148995
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	43	7.425482364266088	49.11628164806686	57.98881861591816	0.9000507977449511	73.51077510866341	45.4051697988705
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	44	7.387528284164335	48.64582218239528	57.59485923626933	0.8914298794685469	73.2878155564729	44.968335490592025
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	45	7.3495742040625816	48.17536271672368	57.20089985662048	0.8828089611921426	73.0648560042824	44.53150118231353
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	46	7.311620123960827	47.704903251052095	56.80694047697164	0.8741880429157383	72.8418964520919	44.09466687403504
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	47	7.273666043859073	47.234443785380506	56.4129810973228	0.8655671246393339	72.6189368999014	43.65783256575655
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	48	7.2357119637573195	46.76398431970891	56.01902171767396	0.8569462063629296	72.3959773477109	43.22099825747806
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	49	7.197757883655567	46.29352485403732	55.62506233802512	0.8483252880865254	72.17301779552038	42.784163949199566
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	50	7.159803803553812	45.823065388365734	55.23110295837627	0.8397043698101211	71.95005824332988	42.347329640921075
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	51	7.12184972345206	45.352605922694146	54.837143578727435	0.8310834515337169	71.72709869113939	41.91049533264259
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	52	7.0838956433503055	44.88214645702256	54.443184199078594	0.8224625332573126	71.50413913894887	41.473661024364105
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	53	7.045941563248551	44.41168699135096	54.04922481942975	0.8138416149809082	71.28117958675837	41.03682671608561
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	54	7.007987483146797	43.94122752567937	53.655265439780905	0.8052206967045039	71.05822003456787	40.59999240780712
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	55	6.9700334030450435	43.470768060007785	53.261306060132064	0.7965997784280996	70.83526048237736	40.16315809952863
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	56	6.93207932294329	43.00030859433619	52.86734668048322	0.7879788601516953	70.61230093018686	39.72632379125014
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	57	6.894125242841536	42.52984912866461	52.47338730083438	0.779357941875291	70.38934137799635	39.28948948297165
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	58	6.856171162739782	42.05938966299302	52.07942792118555	0.7707370235988866	70.16638182580586	38.85265517469317
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	59	6.81821708263803	41.58893019732143	51.68546854153671	0.7621161053224823	69.94342227361535	38.41582086641468
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	60	6.780263002536277	41.118470731649836	51.291509161887866	0.753495187046078	69.72046272142484	37.978986558136185
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	61	6.742308922434523	40.64801126597825	50.897549782239025	0.7448742687696737	69.49750316923435	37.54215224985769
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	62	6.7043548423327675	40.17755180030666	50.50359040259018	0.7362533504932695	69.27454361704383	37.1053179415792
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	63	6.666400762231015	39.70709233463507	50.10963102294134	0.7276324322168651	69.05158406485333	36.66848363330072
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	64	6.628446682129261	39.23663286896348	49.715671643292495	0.7190115139404608	68.82862451266283	36.23164932502223
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	65	6.590492602027506	38.76617340329189	49.32171226364366	0.7103905956640565	68.60566496047232	35.79481501674374
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	66	6.5525385219257535	38.2957139376203	48.92775288399481	0.7017696773876523	68.38270540828182	35.35798070846525
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	67	6.514584441824001	37.82525447194871	48.53379350434598	0.693148759111248	68.15974585609132	34.92114640018676
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	68	6.476630361722247	37.35479500627712	48.13983412469713	0.6845278408348436	67.93678630390082	34.48431209190827
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	69	6.438676281620491	36.884335540605534	47.74587474504829	0.6759069225584393	67.7138267517103	34.04747778362978
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	70	6.400722201518739	36.41387607493394	47.35191536539945	0.667286004282035	67.49086719951981	33.610643475351296
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	71	6.362768121416986	35.94341660926235	46.957955985750615	0.6586650860056307	67.26790764732931	33.173809167072804
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	72	6.324814041315231	35.47295714359076	46.56399660610177	0.6500441677292265	67.0449480951388	32.73697485879431
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	73	6.2868599612134775	35.00249767791917	46.170037226452926	0.6414232494528221	66.82198854294829	32.30014055051582
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	74	6.248905881111725	34.532038212247585	45.776077846804085	0.6328023311764179	66.59902899075779	31.863306242237336
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	75	6.210951801009971	34.061578746576	45.38211846715525	0.6241814129000136	66.3760694385673	31.426471933958844
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	76	6.172997720908217	33.59111928090441	44.9881590875064	0.6155604946236093	66.15310988637678	30.989637625680352
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	77	6.1350436408064635	33.12065981523282	44.59419970785756	0.606939576347205	65.93015033418628	30.552803317401867
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	78	6.09708956070471	32.65020034956123	44.20024032820872	0.5983186580708006	65.70719078199578	30.115969009123376
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	79	6.059135480602955	32.179740883889636	43.80628094855988	0.5896977397943963	65.48423122980527	29.679134700844884
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	80	6.021181400501201	31.709281418218048	43.41232156891104	0.581076821517992	65.26127167761477	29.242300392566392
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	81	5.983227320399449	31.238821952546456	43.0183621892622	0.5724559032415877	65.03831212542427	28.805466084287907
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	82	5.945273240297695	30.76836248687487	42.62440280961336	0.5638349849651835	64.81535257323377	28.368631776009416
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	83	5.907319160195941	30.29790302120328	42.23044342996452	0.5552140666887792	64.59239302104326	27.931797467730924
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	84	5.8693650800941874	29.827443555531687	41.836484050315676	0.5465931484123748	64.36943346885275	27.494963159452436
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	85	5.831410999992434	29.3569840898601	41.442524670666835	0.5379722301359705	64.14647391666225	27.058128851173947
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	86	5.79345691989068	28.88652462418851	41.048565291017994	0.5293513118595662	63.92351436447174	26.621294542895455
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	87	5.755502839788926	28.416065158516922	40.65460591136915	0.520730393583162	63.70055481228125	26.184460234616967
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	88	5.717548759687173	27.945605692845334	40.26064653172031	0.5121094753067577	63.47759526009074	25.74762592633848
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	89	5.679594679585419	27.47514622717374	39.86668715207147	0.5034885570303533	63.254635707900235	25.31079161805999
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	90	5.641640599483665	27.00468676150215	39.47272777242263	0.49486763875394907	63.03167615570973	24.873957309781503
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	91	5.6036865193819105	26.53422729583056	39.07876839277378	0.48624672047754475	62.80871660351922	24.43712300150301
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	92	5.565732439280157	26.063767830158973	38.68480901312495	0.4776258022011404	62.58575705132873	24.00028869322452
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	93	5.527778359178404	25.59330836448738	38.29084963347611	0.46900488392473616	62.36279749913822	23.56345438494603
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	94	5.48982427907665	25.122848898815796	37.896890253827266	0.46038396564833184	62.139837946947715	23.126620076667542
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	95	5.4518701989748966	24.652389433144204	37.502930874178425	0.4517630473719275	61.91687839475721	22.68978576838905
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	96	5.413916118873143	24.181929967472612	37.108971494529584	0.44314212909552325	61.69391884256672	22.252951460110566
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	97	5.37596203877139	23.711470501801024	36.71501211488074	0.43452121081911893	61.47095929037621	21.816117151832074
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	98	5.338007958669635	23.241011036129436	36.321052735231895	0.4259002925427146	61.2479997381857	21.379282843553582
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	99	5.300053878567882	22.770551570457844	35.927093355583054	0.4172793742663103	61.025040185995195	20.942448535275098
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	100	5.262099798466128	22.30009210478626	35.53313397593421	0.4086584559899061	60.80208063380469	20.505614226996606
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	101	5.1775696739849995	21.64333181239455	34.99116371925877	0.3966237756967016	60.28347140624456	19.894012648087962
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	102	5.069534275226345	20.892552113921095	34.374497633280406	0.382866291039316	59.61565829496643	19.19421223895158
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	103	4.96149887646769	20.141772415447644	33.75783154730204	0.3691088063819304	58.9478451836883	18.494411829815196
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	104	4.853463477709036	19.39099271697419	33.14116546132367	0.35535132172454476	58.28003207241017	17.794611420678812
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	105	4.745428078950382	18.640213018500738	32.5244993753453	0.3415938370671592	57.61221896113205	17.094811011542426
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	106	4.637392680191727	17.889433320027283	31.907833289366934	0.3278363524097736	56.94440584985392	16.395010602406042
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	107	4.529357281433073	17.13865362155383	31.291167203388568	0.31407886775238797	56.2765927385758	15.69521019326966
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	108	4.421321882674419	16.387873923080374	30.674501117410202	0.30032138309500234	55.608779627297665	14.995409784133276
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	109	4.313286483915764	15.637094224606923	30.05783503143183	0.28656389843761676	54.94096651601954	14.295609374996893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	110	4.20525108515711	14.886314526133468	29.441168945453462	0.2728064137802311	54.27315340474141	13.595808965860508
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	111	4.097215686398456	14.135534827660013	28.824502859475096	0.2590489291228455	53.605340293463286	12.896008556724125
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	112	3.9891802876398015	13.38475512918656	28.207836773496723	0.24529144446545992	52.93752718218515	12.196208147587742
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	113	3.8811448888811473	12.633975430713107	27.591170687518357	0.23153395980807429	52.26971407090703	11.496407738451358
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	114	3.7731094901224926	11.883195732239653	26.974504601539987	0.21777647515068868	51.6019009596289	10.796607329314973
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	115	3.665074091363838	11.1324160337662	26.357838515561617	0.20401899049330308	50.93408784835077	10.09680692017859
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	116	3.5570386926051842	10.381636335292747	25.74117242958325	0.19026150583591747	50.26627473707264	9.397006511042207
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	117	3.4490032938465296	9.630856636819292	25.12450634360488	0.17650402117853187	49.59846162579451	8.697206101905822
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	118	3.3409678950878754	8.880076938345837	24.507840257626512	0.16274653652114626	48.930648514516385	7.997405692769439
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	119	3.2329324963292208	8.129297239872384	23.891174171648142	0.14898905186376063	48.262835403238256	7.297605283633054
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	120	3.1248970975705666	7.3785175413989315	23.274508085669773	0.13523156720637503	47.59502229196013	6.597804874496671
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	121	3.071455119276183	7.030445673658442	22.984346217421038	0.12885340290810693	47.2602703937474	6.273241308958113
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	122	3.058613130219833	6.98185922842469	22.936998732540555	0.12796308539826726	47.17320917970625	6.227733565205913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	123	3.0457711411634825	6.9332727831909375	22.88965124766007	0.12707276788842758	47.0861479656651	6.182225821453714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	124	3.0329291521071324	6.884686337957184	22.842303762779586	0.12618245037858788	46.99908675162395	6.136718077701513
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	125	3.020087163050782	6.836099892723432	22.794956277899104	0.1252921328687482	46.91202553758279	6.091210333949313
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	126	3.007245173994432	6.78751344748968	22.74760879301862	0.12440181535890851	46.82496432354164	6.045702590197113
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	127	2.9944031849380814	6.738927002255927	22.70026130813814	0.12351149784906883	46.73790310950049	6.000194846444914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	128	2.981561195881732	6.690340557022175	22.652913823257656	0.12262118033922914	46.650841895459344	5.954687102692714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	129	2.9687192068253814	6.641754111788423	22.60556633837717	0.12173086282938947	46.563780681418194	5.909179358940514
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	130	2.955877217769031	6.593167666554669	22.558218853496683	0.12084054531954977	46.476719467377045	5.863671615188313
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	131	2.943035228712681	6.544581221320917	22.5108713686162	0.11995022780971008	46.38965825333589	5.818163871436113
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	132	2.930193239656331	6.495994776087165	22.463523883735718	0.1190599102998704	46.30259703929474	5.772656127683914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	133	2.9173512505999804	6.4474083308534125	22.416176398855235	0.11816959279003073	46.215535825253596	5.727148383931714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	134	2.9045092615436303	6.398821885619659	22.36882891397475	0.11727927528019104	46.12847461121244	5.681640640179514
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	135	2.8916672724872803	6.350235440385908	22.321481429094266	0.11638895777035135	46.04141339717129	5.636132896427314
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	136	2.87882528343093	6.301648995152155	22.27413394421378	0.11549864026051165	45.95435218313014	5.5906251526751145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	137	2.8659832943745793	6.253062549918401	22.2267864593333	0.11460832275067197	45.867290969088984	5.5451174089229145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	138	2.8531413053182297	6.204476104684649	22.179438974452815	0.1137180052408323	45.780229755047834	5.499609665170714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	139	2.8402993162618793	6.155889659450898	22.132091489572332	0.11282768773099261	45.69316854100669	5.454101921418514
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	140	2.8274573272055292	6.107303214217144	22.08474400469185	0.11193737022115292	45.606107326965535	5.4085941776663145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	141	2.8146153381491787	6.058716768983392	22.037396519811367	0.11104705271131324	45.519046112924386	5.363086433914114
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	142	2.8017733490928287	6.010130323749639	21.99004903493088	0.11015673520147355	45.43198489888323	5.317578690161914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	143	2.7889313600364782	5.9615438785158865	21.942701550050394	0.10926641769163387	45.34492368484209	5.272070946409714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	144	2.776089370980128	5.912957433282134	21.89535406516991	0.10837610018179417	45.25786247080093	5.226563202657514
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	145	2.7632473819237786	5.864370988048382	21.84800658028943	0.1074857826719545	45.17080125675979	5.181055458905315
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	146	2.750405392867428	5.8157845428146295	21.800659095408946	0.10659546516211481	45.08374004271863	5.135547715153115
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	147	2.737563403811078	5.767198097580877	21.753311610528463	0.10570514765227514	44.99667882867748	5.090039971400915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	148	2.7247214147547276	5.718611652347124	21.705964125647974	0.10481483014243544	44.90961761463633	5.044532227648714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	149	2.7118794256983776	5.670025207113372	21.65861664076749	0.10392451263259575	44.822556400595175	4.999024483896515
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	150	2.699037436642027	5.62143876187962	21.61126915588701	0.10303419512275606	44.735495186554026	4.953516740144315
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	151	2.6861954475856766	5.572852316645867	21.563921671006526	0.10214387761291639	44.648433972512876	4.908008996392115
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	152	2.673353458529327	5.524265871412115	21.516574186126043	0.1012535601030767	44.561372758471734	4.862501252639915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	153	2.660511469472977	5.475679426178362	21.46922670124556	0.10036324259323703	44.47431154443058	4.816993508887716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	154	2.647669480416626	5.427092980944609	21.421879216365074	0.09947292508339732	44.38725033038942	4.771485765135515
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	155	2.6348274913602765	5.378506535710857	21.374531731484588	0.09858260757355763	44.30018911634828	4.725978021383315
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	156	2.621985502303926	5.3299200904771045	21.327184246604105	0.09769229006371796	44.21312790230712	4.680470277631115
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	157	2.6091435132475755	5.281333645243351	21.279836761723622	0.09680197255387828	44.12606668826597	4.634962533878916
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	158	2.596301524191226	5.2327472000096	21.23248927684314	0.09591165504403859	44.03900547422482	4.589454790126716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	159	2.5834595351348755	5.184160754775847	21.185141791962653	0.09502133753419889	43.951944260183666	4.543947046374516
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	160	2.570617546078525	5.135574309542093	21.13779430708217	0.09413102002435922	43.86488304614252	4.498439302622316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	161	2.557775557022175	5.086987864308341	21.090446822201685	0.09324070251451953	43.77782183210137	4.452931558870116
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	162	2.544933567965825	5.03840141907459	21.043099337321202	0.09235038500467985	43.690760618060224	4.407423815117916
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	163	2.532091578909475	4.989814973840836	20.99575185244072	0.09146006749484016	43.60369940401907	4.361916071365716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	164	2.519249589853125	4.941228528607084	20.948404367560236	0.09056974998500048	43.516638189977925	4.316408327613517
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	165	2.5064076007967744	4.892642083373332	20.901056882679754	0.08967943247516079	43.42957697593677	4.270900583861316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	166	2.493565611740424	4.8440556381395785	20.853709397799268	0.0887891149653211	43.34251576189561	4.225392840109116
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	167	2.480723622684074	4.795469192905826	20.806361912918785	0.0878987974554814	43.25545454785447	4.179885096356916
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	168	2.467881633627724	4.746882747672074	20.759014428038302	0.08700847994564173	43.16839333381331	4.134377352604717
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	169	2.455039644571374	4.6982963024383215	20.711666943157816	0.08611816243580206	43.08133211977217	4.088869608852517
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	170	2.4421976555150233	4.649709857204569	20.664319458277333	0.08522784492596237	42.994270905731014	4.043361865100317
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	171	2.4293556664586733	4.601123411970817	20.61697197339685	0.08433752741612269	42.90720969168986	3.9978541213481167
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	172	2.416513677402323	4.552536966737064	20.569624488516368	0.08344720990628299	42.820148477648715	3.9523463775959162
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	173	2.403671688345973	4.503950521503311	20.52227700363588	0.0825568923964433	42.73308726360756	3.906838633843716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	174	2.3908296992896227	4.455364076269559	20.4749295187554	0.08166657488660362	42.646026049566416	3.8613308900915166
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	175	2.3779877102332723	4.406777631035807	20.427582033874913	0.08077625737676393	42.55896483552526	3.8158231463393166
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	176	2.3651457211769222	4.358191185802054	20.38023454899443	0.07988593986692426	42.47190362148411	3.770315402587117
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	177	2.352303732120572	4.309604740568301	20.332887064113947	0.07899562235708457	42.38484240744296	3.724807658834917
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	178	2.3394617430642217	4.261018295334549	20.28553957923346	0.07810530484724487	42.2977811934018	3.6792999150827166
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	179	2.3266197540078717	4.2124318501007965	20.23819209435298	0.0772149873374052	42.21071997936066	3.633792171330517
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	180	2.313777764951521	4.163845404867044	20.190844609472492	0.07632466982756551	42.123658765319504	3.5882844275783174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	181	2.300935775895171	4.115258959633291	20.143497124592013	0.07543435231772583	42.036597551278355	3.5427766838261174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	182	2.2880937868388207	4.066672514399539	20.096149639711527	0.07454403480788614	41.949536337237205	3.4972689400739174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	183	2.275251797782471	4.018086069165786	20.048802154831044	0.07365371729804646	41.862475123196056	3.4517611963217174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	184	2.2624098087261206	3.969499623932034	20.00145466995056	0.07276339978820676	41.775413909154906	3.4062534525695174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	185	2.24956781966977	3.9209131786982807	19.954107185070075	0.07187308227836708	41.68835269511375	3.3607457088173174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	186	2.2367258306134206	3.872326733464529	19.906759700189593	0.0709827647685274	41.6012914810726	3.3152379650651174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	187	2.22388384155707	3.823740288230776	19.85941221530911	0.07009244725868771	41.51423026703145	3.2697302213129174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	188	2.2110418525007196	3.7751538429970237	19.812064730428627	0.06920212974884804	41.4271690529903	3.2242224775607173
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	189	2.1981998634443696	3.7265673977632714	19.76471724554814	0.06831181223900834	41.34010783894915	3.178714733808518
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	190	2.1853578743880195	3.6779809525295186	19.71736976066766	0.06742149472916865	41.253046624907995	3.1332069900563173
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	191	2.172515885331669	3.629394507295766	19.670022275787176	0.06653117721932897	41.16598541086685	3.0876992463041177
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	192	2.1596738962753195	3.580808062062014	19.622674790906693	0.0656408597094893	41.0789241968257	3.042191502551918
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	193	2.146831907218969	3.532221616828261	19.575327306026207	0.0647505421996496	40.99186298278455	2.996683758799718
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	194	2.1339899181626185	3.483635171594509	19.527979821145724	0.06386022468980992	40.9048017687434	2.951176015047518
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	195	2.1211479291062685	3.4350487263607565	19.480632336265238	0.06296990717997024	40.81774055470225	2.905668271295318
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	196	2.108305940049918	3.3864622811270033	19.433284851384755	0.06207958967013054	40.7306793406611	2.860160527543118
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	197	2.095463950993568	3.337875835893251	19.385937366504272	0.06118927216029087	40.64361812661994	2.814652783790918
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	198	2.082621961937218	3.2892893906594987	19.33858988162379	0.06029895465045118	40.5565569125788	2.769145040038718
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	199	2.069779972880868	3.240702945425746	19.291242396743304	0.059408637140611495	40.46949569853764	2.723637296286518
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	200	2.0569379838245174	3.1921165001919936	19.24389491186282	0.05851831963077181	40.38243448449649	2.6781295525343185
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	201	2.044095994768167	3.143530054958241	19.196547426982335	0.05762800212093212	40.29537327045534	2.632621808782119
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	202	2.031254005711817	3.0949436097244885	19.149199942101852	0.05673768461109244	40.20831205641419	2.5871140650299185
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	203	2.018412016655467	3.046357164490736	19.10185245722137	0.05584736710125275	40.12125084237304	2.541606321277719
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	204	2.005570027599117	2.997770719256984	19.054504972340887	0.054957049591413065	40.03418962833189	2.496098577525519
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	205	1.9927280385427666	2.949184274023231	19.007157487460404	0.05406673208157338	39.947128414290745	2.450590833773319
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	206	1.9798860494864163	2.9005978287894787	18.959810002579918	0.0531764145717337	39.86006720024959	2.405083090021119
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	207	1.967044060430066	2.852011383555726	18.912462517699435	0.05228609706189401	39.77300598620844	2.359575346268919
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	208	1.9542020713737158	2.803424938321973	18.86511503281895	0.05139577955205432	39.68594477216728	2.314067602516719
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	209	1.9413600823173656	2.754838493088221	18.817767547938466	0.050505462042214636	39.59888355812614	2.2685598587645193
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	210	1.9285180932610158	2.7062520478544685	18.770420063057983	0.04961514453237495	39.51182234408498	2.2230521150123193
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	211	1.9156761042046653	2.6576656026207157	18.7230725781775	0.04872482702253527	39.42476113004384	2.1775443712601192
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	212	1.9028341151483152	2.6090791573869634	18.675725093297014	0.047834509512695585	39.337699916002684	2.1320366275079192
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	213	1.889992126091965	2.560492712153211	18.628377608416532	0.0469441920028559	39.250638701961535	2.0865288837557197
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	214	1.8771501370356145	2.511906266919458	18.581030123536046	0.046053874493016206	39.16357748792038	2.041021140003519
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	215	1.8643081479792645	2.463319821685706	18.53368263865556	0.04516355698317653	39.07651627387923	1.9955133962513194
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	216	1.8514661589229144	2.4147333764519536	18.48633515377508	0.04427323947333685	38.98945505983808	1.9500056524991196
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	217	1.8386241698665642	2.366146931218201	18.438987668894594	0.043382921963497155	38.90239384579693	1.9044979087469198
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	218	1.825782180810214	2.317560485984448	18.39164018401411	0.04249260445365747	38.81533263175578	1.8589901649947196
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	219	1.812940191753864	2.2689740407506953	18.34429269913363	0.04160228694381778	38.72827141771463	1.8134824212425198
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	220	1.8000982026975134	2.2203875955169434	18.296945214253142	0.040711969433978104	38.641210203673474	1.7679746774903198
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	221	1.7928373329141958	2.1959354871029504	18.27140997256555	0.040263899229834955	38.58948620475816	1.745062356203472
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	222	1.7897816305017742	2.1896677106746685	18.26230945102522	0.04014904604701007	38.56438749312948	1.7391748517382295
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	223	1.7867259280893526	2.183399934246386	18.25320892948489	0.04003419286418518	38.539288781500794	1.7332873472729868
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	224	1.7836702256769308	2.1771321578181038	18.24410840794456	0.039919339681360286	38.514190069872114	1.7273998428077444
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	225	1.780614523264509	2.1708643813898214	18.23500788640423	0.03980448649853539	38.48909135824343	1.7215123383425017
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	226	1.7775588208520874	2.164596604961539	18.2259073648639	0.0396896333157105	38.46399264661475	1.715624833877259
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	227	1.7745031184396656	2.158328828533257	18.21680684332357	0.03957478013288561	38.43889393498606	1.7097373294120166
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	228	1.7714474160272438	2.152061052104975	18.207706321783238	0.039459926950060724	38.41379522335739	1.703849824946774
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	229	1.7683917136148222	2.1457932756766924	18.19860580024291	0.03934507376723583	38.3886965117287	1.6979623204815317
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	230	1.7653360112024006	2.1395254992484105	18.18950527870258	0.03923022058441094	38.363597800100024	1.692074816016289
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	231	1.7622803087899785	2.133257722820128	18.18040475716225	0.03911536740158604	38.33849908847134	1.6861873115510462
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	232	1.759224606377557	2.126989946391846	18.17130423562192	0.039000514218761155	38.31340037684265	1.680299807085804
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	233	1.7561689039651354	2.120722169963564	18.16220371408159	0.03888566103593626	38.28830166521397	1.6744123026205613
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	234	1.7531132015527136	2.1144543935352815	18.15310319254126	0.03877080785311138	38.263202953585285	1.6685247981553186
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	235	1.750057499140292	2.108186617106999	18.14400267100093	0.038655954670286485	38.238104241956606	1.6626372936900764
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	236	1.7470017967278701	2.101918840678717	18.1349021494606	0.03854110148746159	38.213005530327926	1.6567497892248335
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	237	1.7439460943154486	2.0956510642504345	18.125801627920268	0.038426248304636694	38.18790681869925	1.650862284759591
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	238	1.7408903919030267	2.089383287822152	18.11670110637994	0.03831139512181181	38.16280810707056	1.6449747802943486
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	239	1.7378346894906052	2.08311551139387	18.10760058483961	0.038196541938986917	38.13770939544188	1.639087275829106
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	240	1.7347789870781836	2.076847734965588	18.09850006329928	0.03808168875616203	38.112610683813195	1.6331997713638635
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	241	1.7317232846657618	2.0705799585373055	18.089399541758947	0.03796683557333713	38.087511972184515	1.627312266898621
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	242	1.72866758225334	2.064312182109023	18.080299020218618	0.03785198239051225	38.06241326055583	1.6214247624333782
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	243	1.7256118798409184	2.058044405680741	18.07119849867829	0.03773712920768735	38.03731454892715	1.6155372579681357
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	244	1.7225561774284968	2.051776629252459	18.06209797713796	0.03762227602486246	38.01221583729847	1.6096497535028933
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	245	1.7195004750160747	2.0455088528241765	18.05299745559763	0.03750742284203758	37.98711712566978	1.6037622490376509
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	246	1.7164447726036531	2.0392410763958946	18.043896934057297	0.037392569659212685	37.962018414041104	1.5978747445724082
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	247	1.7133890701912313	2.032973299967612	18.034796412516968	0.03727771647638779	37.93691970241242	1.5919872401071655
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	248	1.7103333677788095	2.02670552353933	18.02569589097664	0.0371628632935629	37.91182099078373	1.586099735641923
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	249	1.707277665366388	2.0204377471110475	18.01659536943631	0.03704801011073801	37.88672227915505	1.5802122311766804
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	250	1.7042219629539663	2.0141699706827656	18.007494847895977	0.036933156927913116	37.86162356752638	1.574324726711438
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	251	1.7011662605415445	2.0079021942544832	17.998394326355648	0.03681830374508823	37.83652485589769	1.5684372222461955
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	252	1.698110558129123	2.001634417826201	17.98929380481532	0.03670345056226334	37.811426144269014	1.5625497177809529
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	253	1.6950548557167011	1.9953666413979183	17.98019328327499	0.036588597379438446	37.78632743264033	1.5566622133157104
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	254	1.6919991533042793	1.9890988649696362	17.971092761734656	0.036473744196613554	37.76122872101164	1.5507747088504678
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	255	1.6889434508918577	1.982831088541354	17.961992240194327	0.03635889101378866	37.73613000938296	1.544887204385225
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	256	1.6858877484794361	1.9765633121130717	17.952891718653998	0.03624403783096377	37.711031297754275	1.5389996999199829
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	257	1.6828320460670145	1.9702955356847895	17.94379119711367	0.036129184648138885	37.685932586125595	1.5331121954547402
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	258	1.6797763436545925	1.9640277592565072	17.934690675573336	0.036014331465313985	37.660833874496916	1.5272246909894973
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	259	1.676720641242171	1.9577599828282248	17.925590154033006	0.0358994782824891	37.63573516286823	1.521337186524255
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	260	1.6736649388297493	1.9514922063999427	17.916489632492677	0.0357846250996642	37.61063645123955	1.5154496820590124
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	261	1.6706092364173275	1.9452244299716606	17.907389110952348	0.035669771916839316	37.58553773961087	1.50956217759377
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	262	1.6675535340049057	1.9389566535433782	17.89828858941202	0.035554918734014423	37.560439027982184	1.5036746731285273
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	263	1.664497831592484	1.932688877115096	17.88918806787169	0.03544006555118954	37.535340316353505	1.4977871686632849
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	264	1.661442129180062	1.9264211006868137	17.880087546331357	0.03532521236836464	37.51024160472482	1.4918996641980422
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	265	1.6583864267676405	1.9201533242585316	17.870987024791027	0.035210359185539754	37.48514289309614	1.4860121597327995
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	266	1.6553307243552189	1.9138855478302492	17.861886503250698	0.035095506002714855	37.46004418146745	1.480124655267557
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	267	1.6522750219427973	1.907617771401967	17.85278598171037	0.03498065281988997	37.43494546983877	1.4742371508023147
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	268	1.6492193195303755	1.901349994973685	17.843685460170036	0.034865799637065084	37.409846758210094	1.468349646337072
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	269	1.646163617117954	1.8950822185454026	17.83458493862971	0.03475094645424019	37.384748046581414	1.4624621418718295
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	270	1.643107914705532	1.8888144421171202	17.825484417089378	0.0346360932714153	37.35964933495273	1.4565746374065869
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	271	1.6400522122931103	1.882546665688838	17.816383895549045	0.03452124008859041	37.33455062332404	1.4506871329413442
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	272	1.6369965098806887	1.876278889260556	17.807283374008716	0.034406386905765515	37.30945191169536	1.444799628476102
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	273	1.6339408074682669	1.8700111128322736	17.798182852468386	0.03429153372294062	37.284353200066676	1.4389121240108593
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	274	1.6308851050558455	1.8637433364039915	17.789082330928057	0.03417668054011574	37.259254488437996	1.4330246195456167
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	275	1.6278294026434235	1.857475559975709	17.779981809387728	0.03406182735729084	37.23415577680931	1.4271371150803742
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	276	1.6247737002310019	1.8512077835474265	17.770881287847395	0.03394697417446595	37.20905706518063	1.4212496106151316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	277	1.62171799781858	1.8449400071191444	17.761780766307066	0.03383212099164106	37.18395835355195	1.415362106149889
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	278	1.6186622954061585	1.8386722306908623	17.752680244766736	0.03371726780881617	37.15885964192327	1.4094746016846467
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	279	1.6156065929937367	1.83240445426258	17.743579723226407	0.03360241462599128	37.133760930294585	1.403587097219404
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	280	1.612550890581315	1.8261366778342978	17.734479201686078	0.03348756144316639	37.108662218665906	1.3976995927541616
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	281	1.609495188168893	1.8198689014060154	17.725378680145745	0.03337270826034149	37.08356350703722	1.391812088288919
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	282	1.6064394857564714	1.8136011249777333	17.716278158605416	0.03325785507751661	37.05846479540854	1.3859245838236762
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	283	1.6033837833440499	1.807333348549451	17.707177637065087	0.033143001894691715	37.03336608377985	1.3800370793584338
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	284	1.600328080931628	1.8010655721211688	17.698077115524754	0.03302814871186682	37.008267372151174	1.3741495748931913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	285	1.5972723785192064	1.7947977956928867	17.688976593984425	0.03291329552904193	36.983168660522495	1.3682620704279487
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	286	1.5942166761067846	1.788530019264604	17.679876072444095	0.03279844234621704	36.95806994889381	1.362374565962706
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	287	1.5911609736943628	1.782262242836322	17.670775550903766	0.032683589163392146	36.93297123726512	1.3564870614974636
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	288	1.5881052712819412	1.7759944664080398	17.661675029363437	0.03256873598056726	36.90787252563644	1.3505995570322211
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	289	1.5850495688695196	1.7697266899797577	17.652574507823104	0.03245388279774237	36.88277381400776	1.3447120525669785
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	290	1.581993866457098	1.7634589135514753	17.643473986282775	0.03233902961491748	36.85767510237908	1.338824548101736
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	291	1.5789381640446762	1.7571911371231932	17.634373464742445	0.03222417643209259	36.832576390750404	1.3329370436364936
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	292	1.5758824616322544	1.7509233606949106	17.625272943202113	0.03210932324926769	36.80747767912172	1.3270495391712507
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	293	1.5728267592198328	1.7446555842666285	17.616172421661787	0.03199447006644281	36.78237896749303	1.3211620347060085
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	294	1.569771056807411	1.7383878078383463	17.607071900121454	0.031879616883617914	36.75728025586435	1.3152745302407658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	295	1.5667153543949894	1.732120031410064	17.597971378581125	0.03176476370079302	36.73218154423567	1.3093870257755231
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	296	1.5636596519825678	1.725852254981782	17.588870857040796	0.03164991051796814	36.707082832606986	1.3034995213102807
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	297	1.560603949570146	1.7195844785534995	17.579770335500463	0.03153505733514324	36.6819841209783	1.297612016845038
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	298	1.557548247157724	1.7133167021252174	17.570669813960134	0.031420204152318346	36.65688540934962	1.2917245123797954
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	299	1.5544925447453024	1.707048925696935	17.561569292419804	0.03130535096949346	36.63178669772094	1.285837007914553
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	300	1.5514368423328806	1.7007811492686526	17.552468770879475	0.031190497786668568	36.606687986092254	1.2799495034493105
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	301	1.5483811399204592	1.6945133728403705	17.543368249339146	0.031075644603843676	36.581589274463575	1.2740619989840678
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	302	1.5453254375080374	1.6882455964120884	17.534267727798813	0.03096079142101879	36.556490562834895	1.2681744945188254
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	303	1.5422697350956156	1.6819778199838058	17.52516720625848	0.03084593823819389	36.53139185120621	1.2622869900535827
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	304	1.5392140326831938	1.6757100435555237	17.516066684718155	0.030731085055369003	36.50629313957753	1.2563994855883402
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	305	1.5361583302707722	1.6694422671272415	17.506966163177825	0.030616231872544114	36.48119442794885	1.2505119811230976
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	306	1.5331026278583506	1.6631744906989592	17.497865641637492	0.030501378689719222	36.45609571632016	1.2446244766578551
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	307	1.5300469254459288	1.656906714270677	17.488765120097163	0.030386525506894333	36.430997004691484	1.2387369721926127
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	308	1.526991223033507	1.6506389378423947	17.47966459855683	0.030271672324069437	36.4058982930628	1.2328494677273698
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	309	1.5239355206210854	1.6443711614141123	17.470564077016505	0.03015681914124455	36.38079958143411	1.2269619632621276
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	310	1.5208798182086638	1.6381033849858302	17.461463555476172	0.030041965958419656	36.35570086980543	1.221074458796885
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	311	1.517824115796242	1.631835608557548	17.452363033935843	0.029927112775594768	36.33060215817675	1.2151869543316423
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	312	1.5147684133838204	1.6255678321292657	17.443262512395513	0.029812259592769876	36.305503446548066	1.2092994498663998
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	313	1.5117127109713988	1.6193000557009836	17.434161990855184	0.029697406409944987	36.28040473491939	1.2034119454011574
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	314	1.5086570085589768	1.6130322792727012	17.42506146931485	0.02958255322712009	36.2553060232907	1.1975244409359147
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	315	1.5056013061465552	1.606764502844419	17.415960947774522	0.029467700044295202	36.23020731166203	1.1916369364706723
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	316	1.5025456037341334	1.6004967264161367	17.406860426234193	0.02935284686147031	36.20510860003334	1.1857494320054296
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	317	1.4994899013217118	1.5942289499878546	17.397759904693864	0.02923799367864542	36.180009888404655	1.1798619275401871
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	318	1.4964341989092902	1.5879611735595724	17.388659383153534	0.02912314049582053	36.154911176775975	1.1739744230749447
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	319	1.4933784964968684	1.58169339713129	17.379558861613205	0.02900828731299564	36.129812465147296	1.168086918609702
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	320	1.4903227940844466	1.5754256207030077	17.370458340072872	0.028893434130170745	36.10471375351861	1.1621994141444594
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	321	1.4872670916720248	1.5691578442747256	17.361357818532543	0.02877858094734586	36.07961504188993	1.156311909679217
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	322	1.4842113892596032	1.5628900678464435	17.352257296992214	0.028663727764520967	36.054516330261244	1.1504244052139743
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	323	1.4811556868471816	1.5566222914181609	17.34315677545188	0.028548874581696075	36.029417618632564	1.1445369007487318
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	324	1.4780999844347598	1.5503545149898788	17.334056253911555	0.028434021398871183	36.00431890700388	1.1386493962834892
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	325	1.475044282022338	1.5440867385615964	17.324955732371222	0.02831916821604629	35.97922019537519	1.1327618918182465
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	326	1.4719885796099164	1.5378189621333143	17.31585521083089	0.028204315033221405	35.95412148374652	1.1268743873530043
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	327	1.4689328771974945	1.531551185705032	17.306754689290564	0.028089461850396506	35.92902277211783	1.1209868828877614
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	328	1.465877174785073	1.5252834092767498	17.29765416775023	0.02797460866757162	35.90392406048915	1.115099378422519
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	329	1.4628214723726511	1.5190156328484674	17.288553646209902	0.02785975548474673	35.878825348860474	1.1092118739572765
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	330	1.4597657699602293	1.5127478564201853	17.279453124669573	0.027744902301921837	35.85372663723179	1.103324369492034
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	331	1.4567100675478077	1.5064800799919031	17.27035260312924	0.027630049119096944	35.8286279256031	1.0974368650267914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	332	1.4536543651353862	1.5002123035636208	17.261252081588914	0.027515195936272052	35.80352921397442	1.0915493605615487
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	333	1.4505986627229643	1.4939445271353384	17.25215156004858	0.027400342753447163	35.77843050234574	1.0856618560963063
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	334	1.4475429603105427	1.4876767507070563	17.243051038508252	0.027285489570622275	35.753331790717056	1.0797743516310638
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	335	1.444487257898121	1.481408974278774	17.233950516967923	0.027170636387797382	35.728233079088376	1.073886847165821
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	336	1.4414315554856993	1.4751411978504918	17.22484999542759	0.02705578320497249	35.7031343674597	1.0679993427005785
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	337	1.4383758530732775	1.4688734214222094	17.21574947388726	0.0269409300221476	35.67803565583101	1.062111838235336
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	338	1.4353201506608557	1.462605644993927	17.20664895234693	0.02682607683932271	35.652936944202324	1.0562243337700936
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	339	1.4322644482484341	1.4563378685656452	17.197548430806602	0.02671122365649782	35.62783823257365	1.050336829304851
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	340	1.4292087458360123	1.4500700921373626	17.18844790926627	0.02659637047367293	35.602739520944965	1.0444493248396083
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	341	1.4261530434235907	1.4438023157090805	17.17934738772594	0.026481517290848036	35.57764080931628	1.0385618203743658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	342	1.423097341011169	1.437534539280798	17.17024686618561	0.026366664108023144	35.5525420976876	1.0326743159091234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	343	1.420041638598747	1.4312667628525158	17.16114634464528	0.026251810925198252	35.52744338605892	1.0267868114438805
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	344	1.4169859361863255	1.4249989864242336	17.15204582310495	0.026136957742373363	35.50234467443023	1.020899306978638
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	345	1.413930233773904	1.4187312099959515	17.142945301564623	0.026022104559548474	35.477245962801554	1.0150118025133956
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	346	1.410874531361482	1.4124634335676691	17.13384478002429	0.025907251376723582	35.45214725117287	1.0091242980481532
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	347	1.4078188289490603	1.406195657139387	17.12474425848396	0.02579239819389869	35.42704853954419	1.0032367935829105
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	348	1.4047631265366387	1.3999278807111049	17.115643736943632	0.025677545011073798	35.4019498279155	0.9973492891176681
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	349	1.401707424124217	1.3936601042828225	17.1065432154033	0.025562691828248905	35.37685111628682	0.9914617846524254
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	350	1.3986517217117953	1.3873923278545404	17.097442693862973	0.02544783864542402	35.35175240465814	0.985574280187183
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	351	1.3955960192993737	1.3811245514262582	17.08834217232264	0.025332985462599128	35.32665369302946	0.9796867757219403
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	352	1.392540316886952	1.3748567749979757	17.07924165078231	0.025218132279774236	35.30155498140078	0.9737992712566977
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	353	1.3894846144745303	1.3685889985696935	17.070141129241982	0.025103279096949344	35.2764562697721	0.9679117667914553
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	354	1.3864289120621085	1.3623212221414112	17.06104060770165	0.02498842591412445	35.25135755814341	0.9620242623262127
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	355	1.3833732096496867	1.3560534457131288	17.05194008616132	0.02487357273129956	35.226258846514725	0.9561367578609701
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	356	1.380317507237265	1.349785669284847	17.04283956462099	0.024758719548474674	35.20116013488605	0.9502492533957276
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	357	1.3772618048248433	1.3435178928565645	17.03373904308066	0.02464386636564978	35.176061423257366	0.944361748930485
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	358	1.3742061024124217	1.3372501164282822	17.02463852154033	0.02452901318282489	35.15096271162868	0.9384742444652425
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	359	1.3711503999999999	1.33098234	17.015538	0.024414159999999997	35.125864	0.9325867399999999
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	360	1.368094697587578	1.3247145635717177	17.00643747845967	0.024299306817175105	35.10076528837131	0.9266992355347573
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	361	1.3650389951751567	1.3184467871434356	16.99733695691934	0.02418445363435022	35.075666576742634	0.9208117310695149
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	362	1.3619832927627349	1.3121790107151532	16.988236435379008	0.024069600451525328	35.050567865113955	0.9149242266042724
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	363	1.358927590350313	1.3059112342868708	16.97913591383868	0.023954747268700435	35.025469153485275	0.9090367221390296
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	364	1.3558718879378913	1.2996434578585887	16.97003539229835	0.023839894085875543	35.00037044185659	0.9031492176737872
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	365	1.3528161855254697	1.2933756814303066	16.960934870758017	0.02372504090305065	34.97527173022791	0.8972617132085448
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	366	1.3497604831130479	1.2871079050020242	16.951834349217688	0.02361018772022576	34.95017301859922	0.8913742087433021
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	367	1.3467047807006263	1.2808401285737419	16.94273382767736	0.023495334537400873	34.925074306970544	0.8854867042780595
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	368	1.3436490782882045	1.2745723521454597	16.93363330613703	0.02338048135457598	34.89997559534186	0.879599199812817
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	369	1.3405933758757829	1.2683045757171776	16.9245327845967	0.02326562817175109	34.87487688371318	0.8737116953475744
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	370	1.3375376734633613	1.2620367992888952	16.915432263056367	0.023150774988926197	34.84977817208449	0.8678241908823319
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	371	1.3344819710509395	1.2557690228606129	16.906331741516038	0.023035921806101305	34.82467946045581	0.8619366864170893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	372	1.3314262686385177	1.249501246432331	16.89723121997571	0.022921068623276416	34.79958074882713	0.8560491819518468
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	373	1.328370566226096	1.2432334700040486	16.88813069843538	0.022806215440451527	34.77448203719845	0.8501616774866043
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	374	1.3253148638136742	1.2369656935757662	16.87903017689505	0.02269136225762663	34.74938332556977	0.8442741730213617
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	375	1.3222591614012527	1.2306979171474839	16.869929655354717	0.022576509074801743	34.72428461394108	0.8383866685561192
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	376	1.3192034589888308	1.2244301407192015	16.860829133814388	0.02246165589197685	34.6991859023124	0.8324991640908765
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	377	1.316147756576409	1.2181623642909194	16.85172861227406	0.02234680270915196	34.674087190683714	0.826611659625634
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	378	1.3130920541639877	1.2118945878626373	16.84262809073373	0.02223194952632707	34.648988479055035	0.8207241551603914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	379	1.3100363517515659	1.205626811434355	16.833527569193397	0.02211709634350218	34.623889767426355	0.814836650695149
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	380	1.306980649339144	1.1993590350060725	16.824427047653067	0.02200224316067729	34.59879105579767	0.8089491462299063
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	381	1.3039249469267222	1.1930912585777906	16.815326526112738	0.021887389977852396	34.57369234416899	0.8030616417646639
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	382	1.3008692445143004	1.1868234821495083	16.80622600457241	0.021772536795027504	34.5485936325403	0.7971741372994212
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	383	1.2978135421018788	1.180555705721226	16.797125483032076	0.021657683612202612	34.52349492091162	0.7912866328341788
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	384	1.2947578396894572	1.1742879292929436	16.788024961491747	0.021542830429377723	34.498396209282944	0.7853991283689361
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	385	1.2917021372770354	1.1680201528646614	16.778924439951417	0.021427977246552835	34.47329749765426	0.7795116239036937
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	386	1.2886464348646136	1.1617523764363793	16.769823918411088	0.021313124063727942	34.44819878602558	0.773624119438451
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	387	1.285590732452192	1.155484600008097	16.760723396870755	0.02119827088090305	34.42310007439689	0.7677366149732086
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	388	1.2825350300397704	1.1492168235798146	16.751622875330426	0.021083417698078158	34.39800136276821	0.7618491105079659
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	389	1.2794793276273486	1.1429490471515324	16.742522353790097	0.02096856451525327	34.37290265113953	0.7559616060427234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	390	1.2764236252149268	1.1366812707232503	16.733421832249768	0.020853711332428377	34.34780393951085	0.7500741015774809
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	391	1.2733679228025052	1.130413494294968	16.72432131070944	0.020738858149603488	34.32270522788217	0.7441865971122383
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	392	1.2703122203900836	1.1241457178666856	16.715220789169106	0.020624004966778596	34.29760651625348	0.7382990926469958
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	393	1.2672565179776618	1.1178779414384035	16.706120267628776	0.020509151783953704	34.2725078046248	0.7324115881817532
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	394	1.26420081556524	1.111610165010121	16.697019746088447	0.02039429860112881	34.247409092996115	0.7265240837165106
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	395	1.2611451131528184	1.105342388581839	16.687919224548118	0.020279445418303923	34.222310381367436	0.7206365792512681
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	396	1.2580894107403968	1.0990746121535566	16.67881870300779	0.02016459223547903	34.197211669738756	0.7147490747860256
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	397	1.255033708327975	1.0928068357252745	16.669718181467456	0.020049739052654142	34.17211295811007	0.708861570320783
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	398	1.2519780059155532	1.0865390592969921	16.660617659927127	0.01993488586982925	34.14701424648139	0.7029740658555405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	399	1.2489223035031314	1.08027128286871	16.651517138386797	0.019820032687004357	34.121915534852704	0.6970865613902979
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	400	1.2458666010907098	1.0740035064404279	16.642416616846468	0.01970517950417947	34.096816823224025	0.6911990569250555
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	401	1.2428108986782882	1.0677357300121455	16.633316095306135	0.019590326321354577	34.071718111595345	0.6853115524598128
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	402	1.2397551962658664	1.0614679535838631	16.624215573765806	0.019475473138529684	34.04661939996666	0.6794240479945702
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	403	1.2366994938534448	1.055200177155581	16.615115052225477	0.019360619955704796	34.02152068833798	0.6735365435293277
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	404	1.233643791441023	1.0489324007272987	16.606014530685144	0.019245766772879903	33.99642197670929	0.6676490390640851
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	405	1.2305880890286014	1.0426646242990163	16.596914009144815	0.01913091359005501	33.97132326508061	0.6617615345988426
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	406	1.2275323866161796	1.0363968478707342	16.587813487604485	0.019016060407230122	33.946224553451934	0.6558740301336001
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	407	1.2244766842037578	1.030129071442452	16.578712966064156	0.01890120722440523	33.921125841823255	0.6499865256683576
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	408	1.2214209817913362	1.0238612950141697	16.569612444523827	0.018786354041580338	33.89602713019457	0.644099021203115
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	409	1.2183652793789146	1.0175935185858875	16.560511922983494	0.01867150085875545	33.87092841856588	0.6382115167378724
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	410	1.2153095769664926	1.0113257421576052	16.551411401443165	0.018556647675930557	33.8458297069372	0.6323240122726298
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	411	1.212253874554071	1.005057965729323	16.542310879902836	0.01844179449310567	33.82073099530852	0.6264365078073874
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	412	1.2091981721416494	0.9987901893010407	16.533210358362506	0.018326941310280776	33.795632283679836	0.6205490033421448
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	413	1.2061424697292278	0.9925224128727586	16.524109836822177	0.018212088127455884	33.77053357205116	0.6146614988769021
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	414	1.2030867673168057	0.9862546364444762	16.515009315281844	0.018097234944630995	33.74543486042247	0.6087739944116597
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	415	1.2000310649043842	0.9799868600161938	16.505908793741515	0.0179823817618061	33.72033614879379	0.6028864899464171
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	416	1.1969753624919623	0.9737190835879116	16.496808272201186	0.01786752857898121	33.695237437165105	0.5969989854811746
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	417	1.193919660079541	0.9674513071596295	16.487707750660856	0.01775267539615632	33.670138725536425	0.591111481015932
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	418	1.190863957667119	0.9611835307313472	16.478607229120524	0.01763782221333143	33.645040013907746	0.5852239765506895
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	419	1.1878082552546974	0.954915754303065	16.469506707580194	0.017522969030506538	33.61994130227906	0.5793364720854469
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	420	1.1847525528422755	0.9486479778747826	16.460406186039865	0.01740811584768165	33.59484259065038	0.5734489676202044
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	421	1.181696850429854	0.9423802014465004	16.451305664499536	0.017293262664856757	33.56974387902169	0.5675614631549618
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	422	1.1786411480174321	0.9361124250182182	16.442205142959203	0.017178409482031864	33.54464516739301	0.5616739586897193
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	423	1.1755854456050105	0.929844648589936	16.433104621418874	0.017063556299206976	33.519546455764335	0.5557864542244767
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	424	1.1725297431925887	0.9235768721616537	16.424004099878545	0.016948703116382084	33.49444774413565	0.5498989497592341
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	425	1.1694740407801671	0.9173090957333714	16.414903578338215	0.016833849933557195	33.46934903250697	0.5440114452939916
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	426	1.1664183383677456	0.9110413193050891	16.405803056797886	0.016718996750732303	33.44425032087828	0.538123940828749
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	427	1.1633626359553235	0.9047735428768069	16.396702535257553	0.01660414356790741	33.419151609249596	0.5322364363635064
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	428	1.160306933542902	0.8985057664485248	16.387602013717228	0.016489290385082518	33.394052897620924	0.526348931898264
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	429	1.1572512311304803	0.8922379900202424	16.378501492176895	0.01637443720225763	33.36895418599224	0.5204614274330214
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	430	1.1541955287180585	0.8859702135919602	16.369400970636566	0.016259584019432737	33.34385547436356	0.5145739229677789
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	431	1.1525643027337973	0.8830257826886373	16.365313700706967	0.016205629342759605	33.32908823257439	0.5117939655278083
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	432	1.1518236928423582	0.8821591854005459	16.36436083333653	0.01618974984131251	33.32078046819018	0.5109569194166568
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	433	1.1510830829509189	0.8812925881124547	16.363407965966093	0.016173870339865417	33.312472703805966	0.5101198733055051
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	434	1.1503424730594798	0.8804259908243635	16.36245509859566	0.01615799083841832	33.30416493942176	0.5092828271943535
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	435	1.1496018631680407	0.879559393536272	16.36150223122522	0.01614211133697123	33.29585717503754	0.5084457810832018
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	436	1.1488612532766014	0.8786927962481806	16.360549363854783	0.016126231835524137	33.28754941065333	0.5076087349720502
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	437	1.1481206433851623	0.8778261989600893	16.359596496484347	0.01611035233407704	33.279241646269114	0.5067716888608985
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	438	1.1473800334937232	0.876959601671998	16.35864362911391	0.01609447283262995	33.27093388188489	0.5059346427497469
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	439	1.1466394236022839	0.8760930043839067	16.357690761743473	0.016078593331182854	33.26262611750068	0.5050975966385952
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	440	1.1458988137108448	0.8752264070958153	16.356737894373037	0.01606271382973576	33.25431835311647	0.5042605505274436
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	441	1.1451582038194057	0.874359809807724	16.355785027002604	0.016046834328288666	33.246010588732254	0.5034235044162919
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	442	1.1444175939279666	0.8734932125196326	16.354832159632167	0.016030954826841574	33.23770282434804	0.5025864583051403
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	443	1.1436769840365273	0.8726266152315413	16.353879292261727	0.016015075325394482	33.22939505996383	0.5017494121939886
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	444	1.1429363741450882	0.87176001794345	16.35292642489129	0.015999195823947387	33.22108729557961	0.500912366082837
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	445	1.142195764253649	0.8708934206553587	16.351973557520854	0.01598331632250029	33.2127795311954	0.5000753199716853
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	446	1.1414551543622098	0.8700268233672673	16.351020690150417	0.0159674368210532	33.20447176681119	0.49923827386053365
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	447	1.1407145444707707	0.869160226079176	16.35006782277998	0.015951557319606104	33.196164002426976	0.4984012277493821
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	448	1.1399739345793316	0.8682936287910846	16.349114955409544	0.015935677818159008	33.187856238042755	0.4975641816382304
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	449	1.1392333246878923	0.8674270315029934	16.348162088039107	0.015919798316711916	33.17954847365854	0.49672713552707876
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	450	1.1384927147964532	0.866560434214902	16.34720922066867	0.015903918815264824	33.17124070927433	0.49589008941592716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	451	1.137752104905014	0.8656938369268107	16.346256353298234	0.01588803931381773	33.162932944890116	0.4950530433047755
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	452	1.1370114950135746	0.8648272396387192	16.345303485927797	0.015872159812370636	33.1546251805059	0.4942159971936238
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	453	1.1362708851221355	0.8639606423506279	16.34435061855736	0.01585628031092354	33.14631741612169	0.49337895108247215
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	454	1.1355302752306966	0.8630940450625367	16.343397751186924	0.01584040080947645	33.13800965173747	0.49254190497132055
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	455	1.1347896653392573	0.8622274477744454	16.342444883816487	0.015824521308029353	33.129701887353264	0.4917048588601689
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	456	1.1340490554478182	0.861360850486354	16.34149201644605	0.01580864180658226	33.12139412296904	0.49086781274901725
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	457	1.1333084455563789	0.8604942531982626	16.34053914907561	0.015792762305135166	33.11308635858483	0.4900307666378656
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	458	1.1325678356649396	0.8596276559101713	16.339586281705174	0.015776882803688073	33.10477859420062	0.48919372052671395
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	459	1.1318272257735005	0.8587610586220801	16.33863341433474	0.01576100330224098	33.096470829816404	0.4883566744155623
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	460	1.1310866158820614	0.8578944613339887	16.337680546964304	0.015745123800793886	33.08816306543219	0.4875196283044107
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	461	1.1303460059906223	0.8570278640458973	16.336727679593864	0.01572924429934679	33.07985530104797	0.486682582193259
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	462	1.129605396099183	0.8561612667578059	16.335774812223427	0.015713364797899698	33.07154753666376	0.48584553608210734
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	463	1.1288647862077439	0.8552946694697147	16.334821944852994	0.015697485296452606	33.06323977227955	0.4850084899709557
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	464	1.1281241763163048	0.8544280721816233	16.333869077482557	0.01568160579500551	33.05493200789533	0.4841714438598041
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	465	1.1273835664248655	0.8535614748935321	16.33291621011212	0.01566572629355842	33.04662424351112	0.48333439774865244
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	466	1.1266429565334264	0.8526948776054406	16.33196334274168	0.015649846792111323	33.038316479126905	0.48249735163750074
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	467	1.1259023466419873	0.8518282803173493	16.331010475371244	0.01563396729066423	33.03000871474269	0.48166030552634914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	468	1.125161736750548	0.850961683029258	16.330057608000807	0.015618087789217137	33.02170095035848	0.4808232594151975
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	469	1.1244211268591089	0.8500950857411667	16.32910474063037	0.015602208287770043	33.013393185974266	0.47998621330404584
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	470	1.1236805169676698	0.8492284884530753	16.328151873259934	0.015586328786322948	33.005085421590046	0.4791491671928942
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	471	1.1229399070762305	0.848361891164984	16.327199005889497	0.015570449284875856	32.99677765720583	0.47831212108174254
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	472	1.1221992971847914	0.8474952938768926	16.32624613851906	0.015554569783428762	32.98846989282162	0.4774750749705909
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	473	1.1214586872933523	0.8466286965888014	16.325293271148624	0.015538690281981668	32.980162128437414	0.4766380288594393
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	474	1.120718077401913	0.84576209930071	16.324340403778187	0.015522810780534576	32.97185436405319	0.47580098274828764
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	475	1.119977467510474	0.8448955020126186	16.32338753640775	0.01550693127908748	32.96354659966898	0.47496393663713593
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	476	1.1192368576190348	0.8440289047245273	16.322434669037314	0.015491051777640387	32.95523883528477	0.4741268905259843
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	477	1.1184962477275957	0.843162307436436	16.321481801666877	0.015475172276193293	32.946931070900554	0.4732898444148327
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	478	1.1177556378361564	0.8422957101483447	16.32052893429644	0.0154592927747462	32.93862330651634	0.47245279830368103
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	479	1.117015027944717	0.8414291128602532	16.319576066926004	0.015443413273299105	32.93031554213212	0.4716157521925293
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	480	1.1162744180532782	0.8405625155721619	16.318623199555567	0.015427533771852011	32.92200777774791	0.47077870608137773
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	481	1.115533808161839	0.8396959182840706	16.31767033218513	0.015411654270404918	32.913700013363695	0.4699416599702261
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	482	1.1147931982703998	0.8388293209959794	16.316717464814694	0.015395774768957825	32.90539224897948	0.4691046138590744
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	483	1.1140525883789607	0.837962723707888	16.315764597444257	0.015379895267510732	32.89708448459527	0.46826756774792283
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	484	1.1133119784875214	0.8370961264197966	16.314811730073817	0.015364015766063636	32.888776720211055	0.4674305216367711
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	485	1.112571368596082	0.8362295291317052	16.31385886270338	0.015348136264616544	32.88046895582684	0.46659347552561947
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	486	1.111830758704643	0.835362931843614	16.312905995332947	0.01533225676316945	32.87216119144263	0.4657564294144678
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	487	1.111090148813204	0.8344963345555227	16.31195312796251	0.015316377261722356	32.863853427058416	0.4649193833033162
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	488	1.1103495389217646	0.8336297372674313	16.31100026059207	0.015300497760275263	32.855545662674196	0.4640823371921645
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	489	1.1096089290303255	0.8327631399793399	16.310047393221634	0.015284618258828169	32.84723789828998	0.46324529108101287
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	490	1.1088683191388864	0.8318965426912486	16.3090945258512	0.015268738757381075	32.83893013390577	0.46240824496986127
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	491	1.1081277092474473	0.8310299454031573	16.308141658480764	0.015252859255933983	32.830622369521556	0.4615711988587096
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	492	1.107387099356008	0.8301633481150661	16.307188791110327	0.015236979754486889	32.82231460513734	0.46073415274755797
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	493	1.1066464894645687	0.8292967508269746	16.306235923739887	0.015221100253039792	32.81400684075313	0.4598971066364063
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	494	1.1059058795731296	0.8284301535388833	16.30528305636945	0.015205220751592698	32.80569907636891	0.45906006052525467
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	495	1.1051652696816905	0.8275635562507919	16.304330188999014	0.015189341250145604	32.797391311984704	0.458223014414103
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	496	1.1044246597902514	0.8266969589627007	16.303377321628577	0.015173461748698512	32.789083547600484	0.45738596830295136
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	497	1.103684049898812	0.8258303616746093	16.30242445425814	0.015157582247251417	32.78077578321627	0.4565489221917997
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	498	1.102943440007373	0.824963764386518	16.301471586887704	0.015141702745804323	32.77246801883206	0.45571187608064806
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	499	1.102202830115934	0.8240971670984266	16.300518719517267	0.01512582324435723	32.764160254447845	0.4548748299694964
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	500	1.1014622202244946	0.8232305698103353	16.29956585214683	0.015109943742910137	32.75585249006363	0.4540377838583448
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	501	1.1007216103330555	0.822363972522244	16.298612984776394	0.015094064241463043	32.74754472567942	0.45320073774719316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	502	1.0999810004416162	0.8214973752341527	16.297660117405954	0.01507818474001595	32.739236961295205	0.45236369163604145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	503	1.099240390550177	0.8206307779460613	16.29670725003552	0.015062305238568855	32.73092919691099	0.45152664552488986
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	504	1.098499780658738	0.81976418065797	16.295754382665084	0.015046425737121762	32.72262143252677	0.4506895994137382
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	505	1.097759170767299	0.8188975833698786	16.294801515294647	0.015030546235674668	32.714313668142566	0.44985255330258656
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	506	1.0970185608758596	0.8180309860817873	16.293848647924207	0.015014666734227574	32.706005903758346	0.4490155071914349
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	507	1.0962779509844203	0.817164388793696	16.29289578055377	0.01499878723278048	32.69769813937413	0.44817846108028325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	508	1.0955373410929812	0.8162977915056047	16.291942913183338	0.014982907731333386	32.68939037498992	0.4473414149691316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	509	1.094796731201542	0.8154311942175133	16.2909900458129	0.014967028229886294	32.681082610605706	0.44650436885798
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	510	1.094056121310103	0.814564596929422	16.290037178442464	0.0149511487284392	32.67277484622149	0.4456673227468284
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	511	1.0933155114186637	0.8136979996413305	16.289084311072024	0.014935269226992105	32.66446708183727	0.44483027663567665
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	512	1.0925749015272246	0.8128314023532393	16.28813144370159	0.014919389725545011	32.65615931745306	0.443993230524525
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	513	1.0918342916357855	0.811964805065148	16.287178576331154	0.014903510224097919	32.647851553068854	0.44315618441337346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	514	1.0910936817443462	0.8110982077770567	16.286225708960718	0.014887630722650825	32.639543788684634	0.4423191383022218
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	515	1.090353071852907	0.8102316104889652	16.285272841590277	0.01487175122120373	32.63123602430042	0.4414820921910701
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	516	1.089612461961468	0.809365013200874	16.28431997421984	0.014855871719756636	32.62292825991621	0.44064504607991845
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	517	1.0888718520700287	0.8084984159127826	16.283367106849404	0.014839992218309544	32.614620495531994	0.43980799996876685
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	518	1.0881312421785896	0.8076318186246914	16.282414239478967	0.01482411271686245	32.60631273114778	0.4389709538576152
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	519	1.0873906322871505	0.8067652213366	16.28146137210853	0.014808233215415356	32.59800496676357	0.43813390774646355
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	520	1.0866500223957112	0.8058986240485086	16.280508504738094	0.014792353713968262	32.589697202379355	0.4372968616353119
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	521	1.085909412504272	0.8050320267604173	16.279555637367658	0.014776474212521169	32.581389437995135	0.43645981552416024
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	522	1.085168802612833	0.8041654294723259	16.27860276999722	0.014760594711074075	32.57308167361092	0.4356227694130086
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	523	1.084428192721394	0.8032988321842346	16.277649902626784	0.014744715209626981	32.564773909226716	0.434785723301857
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	524	1.0836875828299546	0.8024322348961432	16.276697035256348	0.014728835708179887	32.556466144842496	0.4339486771907053
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	525	1.0829469729385153	0.801565637608052	16.27574416788591	0.014712956206732793	32.54815838045828	0.43311163107955364
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	526	1.0822063630470762	0.8006990403199606	16.274791300515474	0.014697076705285701	32.53985061607407	0.43227458496840204
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	527	1.081465753155637	0.7998324430318693	16.273838433145038	0.014681197203838607	32.531542851689856	0.4314375388572504
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	528	1.080725143264198	0.7989658457437779	16.2728855657746	0.014665317702391514	32.52323508730564	0.43060049274609874
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	529	1.0799845333727587	0.7980992484556866	16.271932698404164	0.014649438200944418	32.51492732292142	0.42976344663494703
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	530	1.0792439234813196	0.7972326511675953	16.270979831033728	0.014633558699497326	32.50661955853721	0.42892640052379544
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	531	1.0785033135898803	0.796366053879504	16.27002696366329	0.014617679198050232	32.498311794153	0.4280893544126438
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	532	1.0777627036984412	0.7954994565914126	16.269074096292854	0.014601799696603138	32.490004029768784	0.42725230830149213
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	533	1.0770220938070019	0.7946328593033212	16.268121228922414	0.014585920195156043	32.48169626538457	0.4264152621903405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	534	1.0762814839155628	0.7937662620152299	16.267168361551978	0.01457004069370895	32.47338850100036	0.42557821607918883
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	535	1.0755408740241237	0.7928996647271387	16.266215494181544	0.014554161192261857	32.465080736616144	0.4247411699680372
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	536	1.0748002641326846	0.7920330674390473	16.265262626811108	0.014538281690814763	32.45677297223193	0.4239041238568856
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	537	1.0740596542412455	0.791166470150956	16.26430975944067	0.014522402189367671	32.44846520784772	0.42306707774573393
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	538	1.0733190443498062	0.7902998728628645	16.26335689207023	0.014506522687920576	32.440157443463505	0.4222300316345822
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	539	1.072578434458367	0.7894332755747733	16.262404024699798	0.014490643186473482	32.431849679079285	0.4213929855234306
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	540	1.0718378245669278	0.788566678286682	16.26145115732936	0.014474763685026388	32.42354191469507	0.420555939412279
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	541	1.0710972146754887	0.7877000809985907	16.260498289958925	0.014458884183579296	32.41523415031086	0.4197188933011273
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	542	1.0703566047840494	0.7868334837104992	16.259545422588484	0.0144430046821322	32.406926385926646	0.4188818471899756
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	543	1.0696159948926103	0.7859668864224079	16.258592555218048	0.014427125180685106	32.39861862154243	0.418044801078824
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	544	1.0688753850011712	0.7851002891343166	16.257639687847615	0.014411245679238014	32.39031085715822	0.4172077549676724
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	545	1.068134775109732	0.7842336918462254	16.256686820477174	0.01439536617779092	32.382003092774006	0.4163707088565207
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	546	1.0673941652182928	0.783367094558134	16.255733953106738	0.014379486676343827	32.373695328389786	0.4155336627453691
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	547	1.0666535553268535	0.7825004972700426	16.2547810857363	0.014363607174896733	32.36538756400557	0.4146966166342174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	548	1.0659129454354146	0.7816338999819512	16.253828218365864	0.01434772767344964	32.35707979962136	0.41385957052306577
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	549	1.0651723355439753	0.78076730269386	16.252875350995428	0.014331848172002545	32.34877203523715	0.4130225244119141
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	550	1.0644317256525362	0.7799007054057686	16.25192248362499	0.014315968670555453	32.340464270852934	0.4121854783007625
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	551	1.0636911157610969	0.7790341081176773	16.25096961625455	0.014300089169108358	32.33215650646872	0.4113484321896108
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	552	1.0629505058696578	0.7781675108295859	16.250016748884118	0.014284209667661264	32.32384874208451	0.41051138607845916
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	553	1.0622098959782185	0.7773009135414946	16.24906388151368	0.01426833016621417	32.315540977700294	0.40967433996730757
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	554	1.0614692860867796	0.7764343162534033	16.248111014143245	0.014252450664767078	32.30723321331608	0.4088372938561559
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	555	1.0607286761953403	0.775567718965312	16.247158146772808	0.014236571163319984	32.29892544893187	0.40800024774500426
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	556	1.0599880663039012	0.7747011216772206	16.246205279402368	0.014220691661872889	32.29061768454765	0.4071632016338526
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	557	1.0592474564124619	0.7738345243891293	16.245252412031935	0.014204812160425795	32.282309920163435	0.40632615552270096
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	558	1.0585068465210228	0.7729679271010379	16.244299544661498	0.014188932658978703	32.27400215577922	0.4054891094115493
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	559	1.0577662366295837	0.7721013298129467	16.24334667729106	0.014173053157531609	32.26569439139501	0.40465206330039766
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	560	1.0570256267381444	0.7712347325248552	16.24239380992062	0.014157173656084513	32.257386627010796	0.403815017189246
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	561	1.0562850168467053	0.770368135236764	16.241440942550184	0.01414129415463742	32.249078862626575	0.40297797107809435
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	562	1.0555444069552662	0.7695015379486726	16.24048807517975	0.014125414653190328	32.24077109824236	0.4021409249669427
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	563	1.0548037970638269	0.7686349406605812	16.23953520780931	0.014109535151743234	32.232463333858156	0.4013038788557911
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	564	1.0540631871723878	0.76776834337249	16.238582340438878	0.01409365565029614	32.224155569473936	0.40046683274463946
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	565	1.0533225772809485	0.7669017460843985	16.237629473068438	0.014077776148849046	32.21584780508972	0.3996297866334878
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	566	1.0525819673895094	0.7660351487963073	16.236676605698	0.014061896647401952	32.20754004070551	0.39879274052233615
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	567	1.0518413574980703	0.7651685515082159	16.235723738327565	0.014046017145954858	32.1992322763213	0.3979556944111845
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	568	1.0511007476066312	0.7643019542201246	16.234770870957128	0.014030137644507766	32.190924511937084	0.39711864830003285
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	569	1.0503601377151919	0.7634353569320332	16.23381800358669	0.014014258143060671	32.18261674755287	0.3962816021888812
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	570	1.0496195278237526	0.7625687596439419	16.232865136216255	0.013998378641613577	32.17430898316866	0.39544455607772955
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	571	1.0488789179323135	0.7617021623558505	16.231912268845818	0.013982499140166485	32.16600121878444	0.3946075099665779
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	572	1.0481383080408744	0.7608355650677593	16.23095940147538	0.013966619638719391	32.15769345440023	0.39377046385542624
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	573	1.0473976981494353	0.7599689677796679	16.230006534104945	0.013950740137272297	32.14938569001602	0.3929334177442747
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	574	1.046657088257996	0.7591023704915766	16.229053666734508	0.0139348606358252	32.1410779256318	0.39209637163312294
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	575	1.0459164783665569	0.7582357732034852	16.22810079936407	0.013918981134378108	32.132770161247585	0.39125932552197135
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	576	1.0451758684751178	0.7573691759153939	16.227147931993635	0.013903101632931014	32.12446239686337	0.39042227941081975
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	577	1.0444352585836785	0.7565025786273027	16.226195064623198	0.01388722213148392	32.11615463247916	0.3895852332996681
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	578	1.0436946486922394	0.7556359813392113	16.22524219725276	0.013871342630036827	32.10784686809494	0.3887481871885164
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	579	1.0429540388008	0.7547693840511199	16.224289329882325	0.013855463128589731	32.099539103710725	0.3879111410773647
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	580	1.0422134289093612	0.7539027867630286	16.223336462511888	0.013839583627142639	32.09123133932651	0.38707409496621314
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	581	1.0414728190179219	0.7530361894749372	16.22238359514145	0.013823704125695545	32.0829235749423	0.3862370488550615
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	582	1.0407322091264828	0.7521695921868459	16.221430727771015	0.013807824624248453	32.074615810558086	0.38540000274390984
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	583	1.0399915992350435	0.7513029948987546	16.220477860400575	0.013791945122801358	32.06630804617387	0.3845629566327582
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	584	1.0392509893436044	0.7504363976106633	16.21952499303014	0.013776065621354264	32.05800028178966	0.38372591052160654
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	585	1.0385103794521653	0.7495698003225719	16.218572125659705	0.013760186119907172	32.04969251740545	0.3828888644104549
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	586	1.0377697695607262	0.7487032030344806	16.217619258289268	0.013744306618460078	32.041384753021234	0.3820518182993033
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	587	1.0370291596692869	0.7478366057463892	16.216666390918828	0.013728427117012982	32.03307698863701	0.3812147721881516
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	588	1.0362885497778476	0.746970008458298	16.215713523548395	0.013712547615565888	32.02476922425281	0.38037772607699993
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	589	1.0355479398864085	0.7461034111702066	16.21476065617796	0.013696668114118796	32.01646145986859	0.37954067996584834
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	590	1.0348073299949694	0.7452368138821153	16.21380778880752	0.013680788612671703	32.008153695484374	0.3787036338546967
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	591	1.0340667201035303	0.7443702165940239	16.212854921437085	0.013664909111224609	31.99984593110016	0.37786658774354503
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	592	1.033326110212091	0.7435036193059326	16.21190205406665	0.013649029609777513	31.991538166715948	0.37702954163239333
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	593	1.0325855003206519	0.7426370220178413	16.21094918669621	0.013633150108330421	31.983230402331735	0.37619249552124173
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	594	1.0318448904292126	0.74177042472975	16.20999631932577	0.013617270606883327	31.97492263794752	0.3753554494100901
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	595	1.0311042805377735	0.7409038274416586	16.20904345195534	0.013601391105436234	31.96661487356331	0.37451840329893843
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	596	1.0303636706463344	0.7400372301535671	16.208090584584898	0.013585511603989138	31.95830710917909	0.3736813571877868
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	597	1.029623060754895	0.7391706328654759	16.207137717214465	0.013569632102542046	31.949999344794875	0.3728443110766351
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	598	1.028882450863456	0.7383040355773846	16.206184849844025	0.013553752601094954	31.941691580410666	0.3720072649654835
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	599	1.0281418409720169	0.7374374382892933	16.205231982473588	0.013537873099647858	31.93338381602645	0.3711702188543319
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	600	1.0274012310805778	0.736570841001202	16.20427911510315	0.013521993598200766	31.925076051642236	0.37033317274318023
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	601	1.0266606211891385	0.7357042437131105	16.203326247732715	0.01350611409675367	31.91676828725802	0.3694961266320285
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	602	1.0259200112976994	0.7348376464250193	16.20237338036228	0.013490234595306579	31.90846052287381	0.36865908052087687
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	603	1.02517940140626	0.7339710491369279	16.20142051299184	0.013474355093859483	31.900152758489597	0.3678220344097253
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	604	1.024438791514821	0.7331044518488365	16.200467645621405	0.013458475592412391	31.891844994105384	0.3669849882985736
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	605	1.0236981816233817	0.7322378545607452	16.199514778250965	0.013442596090965295	31.883537229721163	0.3661479421874219
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	606	1.0229575717319426	0.7313712572726538	16.19856191088053	0.013426716589518203	31.87522946533695	0.3653108960762703
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	607	1.0222169618405035	0.7305046599845626	16.197609043510095	0.01341083708807111	31.866921700952737	0.36447384996511867
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	608	1.0214763519490644	0.7296380626964712	16.19665617613966	0.013394957586624016	31.858613936568524	0.363636803853967
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	609	1.0207357420576253	0.7287714654083799	16.19570330876922	0.013379078085176924	31.85030617218431	0.3627997577428154
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	610	1.0199951321661858	0.7279048681202884	16.194750441398785	0.013363198583729828	31.841998407800098	0.3619627116316637
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	611	1.0192545222747467	0.7270382708321972	16.19379757402835	0.013347319082282734	31.83369064341588	0.36112566552051206
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	612	1.0185139123833076	0.7261716735441059	16.192844706657908	0.01333143958083564	31.825382879031668	0.3602886194093604
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	613	1.0177733024918685	0.7253050762560146	16.191891839287475	0.013315560079388548	31.81707511464746	0.3594515732982088
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	614	1.0170326926004292	0.7244384789679232	16.190938971917035	0.013299680577941453	31.80876735026324	0.3586145271870571
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	615	1.01629208270899	0.7235718816798319	16.189986104546602	0.01328380107649436	31.800459585879025	0.35777748107590546
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	616	1.015551472817551	0.7227052843917405	16.18903323717616	0.013267921575047265	31.792151821494812	0.35694043496475386
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	617	1.0148108629261117	0.7218386871036493	16.188080369805725	0.013252042073600173	31.7838440571106	0.3561033888536022
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	618	1.0140702530346726	0.7209720898155579	16.18712750243529	0.01323616257215308	31.775536292726386	0.35526634274245056
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	619	1.0133296431432335	0.7201054925274666	16.18617463506485	0.013220283070705984	31.76722852834217	0.3544292966312989
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	620	1.0125890332517944	0.7192388952393752	16.185221767694415	0.01320440356925889	31.75892076395796	0.3535922505201473
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	621	1.011848423360355	0.7183722979512839	16.18426890032398	0.013188524067811798	31.75061299957374	0.3527552044089956
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	622	1.011107813468916	0.7175057006631926	16.18331603295354	0.013172644566364706	31.742305235189534	0.351918158297844
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	623	1.0103672035774767	0.7166391033751012	16.182363165583105	0.01315676506491761	31.733997470805313	0.35108111218669236
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	624	1.0096265936860376	0.7157725060870099	16.18141029821267	0.013140885563470516	31.7256897064211	0.3502440660755407
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	625	1.0088859837945985	0.7149059087989186	16.18045743084223	0.013125006062023423	31.717381942036887	0.34940701996438905
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	626	1.0081453739031594	0.7140393115108272	16.179504563471795	0.01310912656057633	31.709074177652674	0.3485699738532374
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	627	1.00740476401172	0.713172714222736	16.17855169610136	0.013093247059129235	31.700766413268457	0.34773292774208575
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	628	1.006664154120281	0.7123061169346445	16.177598828730922	0.013077367557682141	31.692458648884244	0.3468958816309341
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	629	1.0059235442288417	0.7114395196465533	16.176645961360485	0.013061488056235047	31.684150884500028	0.34605883551978245
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	630	1.0051829343374026	0.7105729223584619	16.17569309399005	0.013045608554787955	31.67584312011582	0.34522178940863085
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	631	1.0044423244459635	0.7097063250703706	16.174740226619612	0.01302972905334086	31.6675353557316	0.34438474329747915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	632	1.0037017145545242	0.7088397277822793	16.173787359249175	0.013013849551893766	31.65922759134739	0.3435476971863275
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	633	1.002961104663085	0.7079731304941879	16.172834491878735	0.012997970050446672	31.65091982696317	0.34271065107517584
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	634	1.0022204947716458	0.7071065332060965	16.171881624508302	0.012982090548999578	31.64261206257896	0.3418736049640242
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	635	1.0014798848802067	0.7062399359180053	16.170928757137865	0.012966211047552485	31.63430429819475	0.3410365588528726
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	636	1.0007392749887676	0.7053733386299139	16.16997588976743	0.012950331546105392	31.625996533810536	0.34019951274172094
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	637	0.9999986650973284	0.7045067413418226	16.169023022396992	0.012934452044658297	31.61768876942632	0.3393624666305693
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	638	0.9992580552058892	0.7036401440537312	16.168070155026555	0.012918572543211203	31.609381005042103	0.33852542051941764
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	639	0.9985174453144501	0.70277354676564	16.16711728765612	0.012902693041764111	31.601073240657893	0.337688374408266
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	640	0.9977768354230108	0.7019069494775485	16.166164420285682	0.012886813540317017	31.592765476273676	0.33685132829711434
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	641	0.9970362255315717	0.7010403521894573	16.165211552915245	0.012870934038869922	31.584457711889463	0.3360142821859627
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	642	0.9962956156401324	0.7001737549013658	16.164258685544805	0.01285505453742283	31.57614994750525	0.33517723607481104
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	643	0.9955550057486933	0.6993071576132746	16.16330581817437	0.012839175035975734	31.567842183121037	0.33434018996365944
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	644	0.9948143958572542	0.6984405603251832	16.162352950803932	0.012823295534528642	31.559534418736824	0.33350314385250773
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	645	0.994073785965815	0.6975739630370918	16.1614000834335	0.012807416033081548	31.551226654352607	0.33266609774135614
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	646	0.9933331760743758	0.6967073657490006	16.16044721606306	0.012791536531634454	31.542918889968394	0.3318290516302045
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	647	0.9925925661829367	0.6958407684609091	16.159494348692622	0.012775657030187359	31.534611125584178	0.33099200551905283
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	648	0.9918519562914976	0.6949741711728179	16.15854148132219	0.012759777528740267	31.526303361199965	0.3301549594079012
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	649	0.9911113464000583	0.6941075738847265	16.157588613951752	0.012743898027293173	31.51799559681575	0.32931791329674953
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	650	0.9903707365086192	0.6932409765966352	16.156635746581312	0.01272801852584608	31.50968783243154	0.3284808671855979
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	651	0.98963012661718	0.6923743793085438	16.155682879210875	0.012712139024398985	31.501380068047325	0.32764382107444623
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	652	0.9888895167257409	0.6915077820204525	16.154730011840442	0.012696259522951892	31.493072303663112	0.3268067749632946
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	653	0.9881489068343017	0.6906411847323612	16.153777144470002	0.0126803800215048	31.484764539278896	0.3259697288521429
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	654	0.9874082969428625	0.6897745874442699	16.152824277099565	0.012664500520057704	31.47645677489468	0.3251326827409913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	655	0.9866676870514233	0.6889079901561785	16.15187140972913	0.012648621018610612	31.46814901051047	0.3242956366298397
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	656	0.9859270771599842	0.6880413928680872	16.15091854235869	0.012632741517163516	31.459841246126253	0.32345859051868797
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	657	0.9851864672685451	0.6871747955799958	16.149965674988255	0.012616862015716424	31.451533481742043	0.3226215444075364
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	658	0.9844458573771058	0.6863081982919046	16.14901280761782	0.012600982514269329	31.443225717357826	0.3217844982963847
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	659	0.9837052474856667	0.6854416010038132	16.14805994024738	0.012585103012822237	31.434917952973613	0.3209474521852331
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	660	0.9829646375942274	0.6845750037157219	16.147107072876942	0.012569223511375141	31.426610188589393	0.3201104060740814
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	661	0.9822240277027883	0.6837084064276305	16.14615420550651	0.012553344009928049	31.418302424205187	0.31927335996292977
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	662	0.9814834178113492	0.6828418091395392	16.145201338136072	0.012537464508480955	31.409994659820974	0.3184363138517781
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	663	0.98074280791991	0.6819752118514479	16.144248470765632	0.012521585007033861	31.401686895436757	0.3175992677406265
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	664	0.9800021980284708	0.6811086145633565	16.143295603395195	0.012505705505586768	31.39337913105254	0.31676222162947487
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	665	0.9792615881370316	0.6802420172752652	16.14234273602476	0.012489826004139674	31.385071366668328	0.3159251755183232
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	666	0.9785209782455925	0.6793754199871739	16.141389868654322	0.012473946502692582	31.376763602284115	0.31508812940717157
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	667	0.9777803683541533	0.6785088226990825	16.140437001283885	0.012458067001245486	31.3684558378999	0.3142510832960199
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	668	0.9770397584627141	0.6776422254109913	16.13948413391345	0.012442187499798394	31.36014807351569	0.31341403718486827
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	669	0.9762991485712749	0.6767756281228998	16.138531266543012	0.012426307998351298	31.35184030913147	0.3125769910737166
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	670	0.9755585386798358	0.6759090308348086	16.137578399172575	0.012410428496904206	31.343532544747262	0.31173994496256496
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	671	0.9748179287883967	0.6750424335467171	16.13662553180214	0.01239454899545711	31.335224780363045	0.3109028988514133
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	672	0.9740773188969574	0.6741758362586259	16.135672664431702	0.012378669494010019	31.32691701597883	0.31006585274026166
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	673	0.9733367090055183	0.6733092389705345	16.134719797061265	0.012362789992562925	31.318609251594616	0.30922880662911006
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	674	0.972596099114079	0.6724426416824432	16.13376692969083	0.01234691049111583	31.310301487210403	0.30839176051795836
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	675	0.9718554892226399	0.6715760443943519	16.132814062320392	0.012331030989668736	31.30199372282619	0.30755471440680676
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	676	0.9711148793312008	0.6707094471062605	16.131861194949956	0.012315151488221644	31.293685958441976	0.3067176682956551
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	677	0.9703742694397617	0.6698428498181692	16.13090832757952	0.012299271986774548	31.285378194057763	0.30588062218450346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	678	0.9696336595483224	0.6689762525300778	16.129955460209082	0.012283392485327454	31.277070429673543	0.3050435760733518
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	679	0.9688930496568833	0.6681096552419865	16.129002592838646	0.012267512983880362	31.268762665289334	0.30420652996220016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	680	0.968152439765444	0.6672430579538953	16.12804972546821	0.012251633482433268	31.26045490090512	0.3033694838510485
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	681	0.9674118298740049	0.6663764606658038	16.127096858097772	0.012235753980986173	31.252147136520907	0.3025324377398969
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	682	0.9666712199825658	0.6655098633777126	16.126143990727336	0.01221987447953908	31.24383937213669	0.3016953916287452
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	683	0.9659306100911265	0.6646432660896211	16.1251911233569	0.012203994978091985	31.235531607752478	0.30085834551759355
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	684	0.9651900001996875	0.6637766688015299	16.124238255986462	0.012188115476644893	31.227223843368265	0.30002129940644195
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	685	0.9644493903082483	0.6629100715134385	16.123285388616026	0.0121722359751978	31.218916078984048	0.2991842532952903
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	686	0.963708780416809	0.6620434742253472	16.12233252124559	0.012156356473750705	31.21060831459984	0.29834720718413865
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	687	0.9629681705253699	0.6611768769372558	16.121379653875152	0.012140476972303612	31.20230055021562	0.29751016107298695
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	688	0.9622275606339308	0.6603102796491644	16.120426786504716	0.012124597470856518	31.193992785831412	0.29667311496183535
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	689	0.9614869507424916	0.6594436823610732	16.11947391913428	0.012108717969409424	31.185685021447192	0.2958360688506837
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	690	0.9607463408510524	0.6585770850729818	16.118521051763842	0.01209283846796233	31.17737725706298	0.29499902273953205
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	691	0.9600057309596133	0.6577104877848905	16.117568184393406	0.012076958966515238	31.169069492678766	0.2941619766283804
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	692	0.959265121068174	0.6568438904967991	16.116615317022966	0.012061079465068143	31.160761728294553	0.29332493051722874
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	693	0.9585245111767349	0.6559772932087078	16.115662449652532	0.01204519996362105	31.15245396391034	0.29248788440607715
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	694	0.9577839012852957	0.6551106959206165	16.114709582282096	0.012029320462173955	31.144146199526126	0.29165083829492544
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	695	0.9570432913938565	0.6542440986325252	16.11375671491166	0.012013440960726863	31.13583843514191	0.2908137921837738
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	696	0.9563026815024174	0.6533775013444338	16.11280384754122	0.011997561459279767	31.127530670757693	0.28997674607262214
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	697	0.9555620716109783	0.6525109040563426	16.111850980170786	0.011981681957832675	31.119222906373484	0.28913969996147054
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	698	0.954821461719539	0.6516443067682511	16.11089811280035	0.011965802456385581	31.110915141989267	0.28830265385031884
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	699	0.9540808518280999	0.6507777094801599	16.10994524542991	0.011949922954938488	31.102607377605054	0.2874656077391672
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	700	0.9533402419366607	0.6499111121920685	16.108992378059472	0.011934043453491394	31.09429961322084	0.2866285616280156
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	701	0.9525996320452215	0.6490445149039772	16.108039510689036	0.0119181639520443	31.085991848836628	0.28579151551686394
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	702	0.9518590221537824	0.648177917615886	16.1070866433186	0.011902284450597208	31.077684084452414	0.28495446940571234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	703	0.9511184122623433	0.6473113203277945	16.106133775948162	0.011886404949150112	31.069376320068198	0.2841174232945607
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	704	0.950377802370904	0.6464447230397032	16.105180908577726	0.01187052544770302	31.06106855568398	0.283280377183409
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	705	0.9496371924794648	0.6455781257516118	16.10422804120729	0.011854645946255925	31.052760791299768	0.28244333107225733
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	706	0.9488965825880258	0.6447115284635205	16.103275173836852	0.011838766444808833	31.044453026915562	0.28160628496110574
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	707	0.9481559726965865	0.6438449311754292	16.102322306466416	0.011822886943361737	31.036145262531342	0.2807692388499541
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	708	0.9474153628051473	0.6429783338873378	16.10136943909598	0.011807007441914645	31.02783749814713	0.27993219273880243
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	709	0.9466747529137083	0.6421117365992465	16.100416571725543	0.01179112794046755	31.019529733762916	0.2790951466276508
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	710	0.945934143022269	0.6412451393111551	16.099463704355102	0.011775248439020457	31.011221969378695	0.27825810051649913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	711	0.9451935331308299	0.6403785420230639	16.09851083698467	0.011759368937573364	31.00291420499449	0.2774210544053475
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	712	0.9444529232393906	0.6395119447349725	16.09755796961423	0.01174348943612627	30.994606440610276	0.2765840082941958
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	713	0.9437123133479515	0.6386453474468812	16.096605102243792	0.011727609934679174	30.98629867622606	0.2757469621830442
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	714	0.9429717034565122	0.6377787501587897	16.095652234873356	0.01171173043323208	30.977990911841843	0.2749099160718925
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	715	0.9422310935650731	0.6369121528706986	16.09469936750292	0.011695850931784988	30.96968314745763	0.2740728699607409
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	716	0.941490483673634	0.6360455555826072	16.093746500132482	0.011679971430337895	30.961375383073417	0.2732358238495892
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	717	0.9407498737821949	0.6351789582945159	16.092793632762046	0.011664091928890799	30.953067618689204	0.27239877773843757
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	718	0.9400092638907556	0.6343123610064245	16.091840765391613	0.011648212427443707	30.94475985430499	0.271561731627286
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	719	0.9392686539993165	0.633445763718333	16.090887898021172	0.011632332925996611	30.936452089920774	0.2707246855161343
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	720	0.9385280441078774	0.6325791664302419	16.08993503065074	0.01161645342454952	30.928144325536564	0.26988763940498267
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	721	0.9377874342164381	0.6317125691421506	16.0889821632803	0.011600573923102426	30.919836561152348	0.269050593293831
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	722	0.937046824324999	0.6308459718540591	16.088029295909863	0.011584694421655332	30.91152879676813	0.26821354718267937
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	723	0.9363062144335598	0.6299793745659678	16.087076428539426	0.011568814920208236	30.903221032383918	0.2673765010715277
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	724	0.9355656045421207	0.6291127772778765	16.08612356116899	0.011552935418761144	30.89491326799971	0.2665394549603761
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	725	0.9348249946506815	0.6282461799897852	16.085170693798553	0.011537055917314052	30.886605503615492	0.26570240884922447
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	726	0.9340843847592423	0.6273795827016938	16.084217826428116	0.011521176415866956	30.87829773923128	0.26486536273807276
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	727	0.9333437748678031	0.6265129854136025	16.08326495905768	0.011505296914419863	30.869989974847062	0.26402831662692117
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	728	0.9326031649763638	0.6256463881255111	16.082312091687243	0.011489417412972769	30.861682210462845	0.2631912705157695
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	729	0.9318625550849247	0.6247797908374199	16.081359224316806	0.011473537911525677	30.853374446078636	0.26235422440461786
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	730	0.9311219451934856	0.6239131935493285	16.08040635694637	0.011457658410078581	30.845066681694423	0.2615171782934662
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	731	0.9303813353020465	0.6230465962612372	16.079453489575933	0.01144177890863149	30.83675891731021	0.26068013218231456
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	732	0.9296407254106072	0.6221799989731458	16.078500622205496	0.011425899407184394	30.828451152925993	0.2598430860711629
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	733	0.9289001155191681	0.6213134016850546	16.07754775483506	0.011410019905737302	30.82014338854178	0.25900603996001126
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	734	0.928159505627729	0.6204468043969631	16.076594887464623	0.011394140404290208	30.811835624157567	0.2581689938488596
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	735	0.9274188957362897	0.6195802071088718	16.075642020094186	0.011378260902843114	30.80352785977335	0.25733194773770796
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	736	0.9266782858448505	0.6187136098207805	16.07468915272375	0.01136238140139602	30.79522009538914	0.2564949016265563
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	737	0.9259376759534114	0.6178470125326891	16.073736285353313	0.011346501899948926	30.786912331004924	0.25565785551540465
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	738	0.9251970660619723	0.6169804152445978	16.072783417982876	0.011330622398501832	30.77860456662071	0.25482080940425306
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	739	0.9244564561705331	0.6161138179565064	16.07183055061244	0.011314742897054739	30.770296802236494	0.2539837632931014
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	740	0.9237158462790939	0.6152472206684151	16.070877683242003	0.011298863395607645	30.76198903785228	0.25314671718194975
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	741	0.9229752363876547	0.6143806233803238	16.069924815871566	0.011282983894160551	30.753681273468068	0.2523096710707981
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	742	0.9222346264962156	0.6135140260922325	16.06897194850113	0.011267104392713459	30.74537350908386	0.25147262495964645
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	743	0.9214940166047764	0.6126474288041411	16.068019081130693	0.011251224891266363	30.737065744699642	0.2506355788484948
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	744	0.9207534067133373	0.6117808315160498	16.067066213760256	0.01123534538981927	30.72875798031543	0.24979853273734315
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	745	0.9200127968218981	0.6109142342279584	16.066113346389816	0.011219465888372176	30.720450215931212	0.2489614866261915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	746	0.9192721869304588	0.6100476369398671	16.06516047901938	0.011203586386925082	30.712142451546995	0.24812444051503987
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	747	0.9185315770390197	0.6091810396517758	16.064207611648946	0.011187706885477988	30.703834687162782	0.24728739440388822
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	748	0.9177909671475805	0.6083144423636845	16.063254744278506	0.011171827384030896	30.69552692277857	0.24645034829273657
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	749	0.9170503572561413	0.6074478450755931	16.06230187690807	0.0111559478825838	30.687219158394356	0.24561330218158492
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	750	0.9163097473647022	0.6065812477875018	16.061349009537633	0.011140068381136708	30.678911394010143	0.2447762560704333
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	751	0.9155691374732631	0.6057146504994105	16.0603961421672	0.011124188879689615	30.67060362962593	0.24393920995928164
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	752	0.9148285275818239	0.6048480532113192	16.05944327479676	0.011108309378242521	30.662295865241717	0.24310216384813
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	753	0.9140879176903847	0.6039814559232278	16.058490407426323	0.011092429876795427	30.6539881008575	0.24226511773697834
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	754	0.9133473077989455	0.6031148586351365	16.057537540055886	0.011076550375348333	30.645680336473283	0.2414280716258267
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	755	0.9126066979075063	0.6022482613470451	16.05658467268545	0.011060670873901238	30.637372572089074	0.24059102551467504
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	756	0.9118660880160672	0.6013816640589539	16.055631805315013	0.011044791372454146	30.62906480770486	0.2397539794035234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	757	0.9111254781246281	0.6005150667708625	16.054678937944576	0.011028911871007052	30.620757043320644	0.23891693329237174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	758	0.9103848682331888	0.5996484694827711	16.053726070574136	0.011013032369559958	30.61244927893643	0.23807988718122008
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	759	0.9096442583417497	0.5987818721946798	16.052773203203703	0.010997152868112866	30.604141514552214	0.23724284107006846
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	760	0.9089036484503106	0.5979152749065885	16.051820335833266	0.01098127336666577	30.595833750168005	0.23640579495891684
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	761	0.9081630385588713	0.5970486776184971	16.05086746846283	0.010965393865218677	30.587525985783792	0.23556874884776519
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	762	0.9074224286674322	0.5961820803304059	16.049914601092393	0.010949514363771585	30.579218221399575	0.23473170273661353
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	763	0.9066818187759929	0.5953154830423144	16.048961733721956	0.010933634862324489	30.570910457015362	0.23389465662546188
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	764	0.9059412088845538	0.5944488857542232	16.04800886635152	0.010917755360877395	30.562602692631145	0.23305761051431023
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	765	0.9052005989931147	0.5935822884661318	16.04705599898108	0.010901875859430303	30.554294928246932	0.2322205644031586
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	766	0.9044599891016755	0.5927156911780405	16.046103131610643	0.010885996357983208	30.54598716386272	0.23138351829200696
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	767	0.9037193792102363	0.5918490938899491	16.045150264240206	0.010870116856536114	30.537679399478506	0.23054647218085528
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	768	0.9029787693187971	0.5909824966018578	16.04419739686977	0.01085423735508902	30.529371635094293	0.22970942606970363
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	769	0.902238159427358	0.5901158993137665	16.043244529499336	0.010838357853641928	30.52106387071008	0.22887237995855203
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	770	0.9014975495359188	0.5892493020256752	16.0422916621289	0.010822478352194834	30.512756106325867	0.22803533384740038
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	771	0.9007569396444797	0.5883827047375838	16.041338794758463	0.01080659885074774	30.50444834194165	0.22719828773624873
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	772	0.9000163297530405	0.5875161074494925	16.040385927388023	0.010790719349300645	30.496140577557433	0.22636124162509708
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	773	0.8992757198616013	0.5866495101614011	16.039433060017586	0.01077483984785355	30.48783281317322	0.2255241955139454
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	774	0.8985351099701622	0.5857829128733099	16.038480192647153	0.010758960346406459	30.47952504878901	0.22468714940279377
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	775	0.897794500078723	0.5849163155852185	16.037527325276713	0.010743080844959365	30.471217284404794	0.22385010329164212
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	776	0.8970538901872838	0.5840497182971272	16.036574457906276	0.010727201343512271	30.46290952002058	0.2230130571804905
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	777	0.8963132802958447	0.5831831210090358	16.03562159053584	0.010711321842065177	30.454601755636364	0.22217601106933885
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	778	0.8955726704044055	0.5823165237209444	16.034668723165403	0.010695442340618084	30.44629399125215	0.2213389649581872
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	779	0.8948320605129663	0.5814499264328532	16.033715855794966	0.010679562839170991	30.437986226867938	0.22050191884703554
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	780	0.8940914506215271	0.5805833291447617	16.03276298842453	0.010663683337723896	30.429678462483725	0.2196648727358839
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	781	0.8933508407300879	0.5797167318566704	16.031810121054093	0.010647803836276802	30.42137069809951	0.21882782662473227
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	782	0.8926102308386487	0.5788501345685791	16.030857253683656	0.010631924334829708	30.413062933715295	0.21799078051358062
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	783	0.8918696209472096	0.5779835372804878	16.02990438631322	0.010616044833382616	30.404755169331082	0.21715373440242897
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	784	0.8911290110557704	0.5771169399923964	16.028951518942783	0.010600165331935522	30.39644740494687	0.21631668829127731
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	785	0.8903884011643313	0.5762503427043051	16.027998651572346	0.010584285830488427	30.388139640562652	0.21547964218012566
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	786	0.8896477912728921	0.5753837454162137	16.02704578420191	0.010568406329041333	30.37983187617844	0.214642596068974
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	787	0.888907181381453	0.5745171481281225	16.026092916831473	0.010552526827594241	30.37152411179423	0.2138055499578224
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	788	0.8881665714900138	0.5736505508400311	16.025140049461037	0.010536647326147145	30.363216347410013	0.2129685038466707
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	789	0.8874259615985746	0.5727839535519398	16.0241871820906	0.010520767824700052	30.354908583025797	0.21213145773551909
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	790	0.8866853517071354	0.5719173562638484	16.023234314720163	0.01050488832325296	30.346600818641583	0.21129441162436743
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	791	0.8859447418156963	0.5710507589757572	16.022281447349723	0.010489008821805866	30.338293054257367	0.21045736551321578
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	792	0.8852041319242571	0.5701841616876657	16.02132857997929	0.010473129320358772	30.32998528987316	0.20962031940206416
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	793	0.8844635220328179	0.5693175643995745	16.020375712608853	0.010457249818911678	30.321677525488944	0.2087832732909125
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	794	0.8837229121413787	0.568450967111483	16.019422845238417	0.010441370317464584	30.313369761104727	0.20794622717976086
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	795	0.8829823022499395	0.5675843698233918	16.018469977867976	0.01042549081601749	30.305061996720514	0.2071091810686092
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	796	0.8822416923585004	0.5667177725353004	16.017517110497543	0.010409611314570398	30.2967542323363	0.20627213495745758
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	797	0.8815010824670612	0.5658511752472091	16.016564243127107	0.010393731813123303	30.288446467952085	0.20543508884630593
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	798	0.8807604725756221	0.5649845779591177	16.015611375756666	0.010377852311676209	30.280138703567875	0.20459804273515428
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	799	0.8800198626841829	0.5641179806710264	16.01465850838623	0.010361972810229115	30.27183093918366	0.2037609966240026
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	800	0.8792792527927437	0.5632513833829351	16.013705641015793	0.010346093308782021	30.263523174799445	0.20292395051285095
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	801	0.8785386429013046	0.5623847860948438	16.012752773645357	0.010330213807334928	30.255215410415232	0.20208690440169935
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	802	0.8777980330098654	0.5615181888067524	16.01179990627492	0.010314334305887834	30.246907646031016	0.2012498582905477
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	803	0.8770574231184262	0.5606515915186611	16.010847038904483	0.01029845480444074	30.238599881646802	0.20041281217939605
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	804	0.876316813226987	0.5597849942305697	16.009894171534047	0.010282575302993646	30.23029211726259	0.1995757660682444
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	805	0.875576203335548	0.5589183969424785	16.00894130416361	0.010266695801546552	30.22198435287838	0.19873871995709275
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	806	0.8748355934441088	0.5580517996543871	16.007988436793173	0.010250816300099459	30.213676588494163	0.1979016738459411
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	807	0.8740949835526695	0.5571852023662958	16.007035569422737	0.010234936798652366	30.205368824109947	0.19706462773478944
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	808	0.8733543736612303	0.5563186050782044	16.0060827020523	0.010219057297205273	30.197061059725733	0.19622758162363782
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	809	0.872613763769791	0.5554520077901131	16.005129834681863	0.010203177795758179	30.188753295341517	0.19539053551248617
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	810	0.871873153878352	0.5545854105020218	16.004176967311427	0.010187298294311085	30.180445530957304	0.19455348940133452
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	811	0.8711325439869128	0.5537188132139305	16.00322409994099	0.010171418792863991	30.172137766573094	0.19371644329018287
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	812	0.8703919340954737	0.5528522159258391	16.002271232570553	0.010155539291416897	30.163830002188877	0.19287939717903121
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	813	0.8696513242040345	0.5519856186377478	16.001318365200117	0.010139659789969804	30.155522237804664	0.1920423510678796
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	814	0.8689107143125954	0.5511190213496565	16.00036549782968	0.01012378028852271	30.14721447342045	0.19120530495672794
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	815	0.8681701044211562	0.5502524240615652	15.999412630459242	0.010107900787075616	30.138906709036235	0.1903682588455763
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	816	0.867429494529717	0.5493858267734738	15.998459763088805	0.010092021285628522	30.13059894465202	0.18953121273442464
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	817	0.8666888846382778	0.5485192294853825	15.997506895718368	0.010076141784181428	30.12229118026781	0.18869416662327299
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	818	0.8659482747468387	0.5476526321972911	15.99655402834793	0.010060262282734333	30.11398341588359	0.18785712051212133
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	819	0.8652076648553996	0.5467860349091997	15.995601160977495	0.01004438278128724	30.105675651499382	0.18702007440096968
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	820	0.8644670549639604	0.5459194376211084	15.994648293607058	0.010028503279840147	30.097367887115166	0.18618302828981806
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	821	0.8637291404125718	0.54505636886481	15.993698985710976	0.010012688433742176	30.089087816521182	0.185349385062207
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	822	0.8635500596983257	0.5449248823668946	15.993487675497573	0.010010278796695304	30.086549591767177	0.18522127302200378
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	823	0.8633709789840796	0.5447933958689791	15.99327636528417	0.010007869159648432	30.084011367013183	0.1850931609818005
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	824	0.8631918982698337	0.5446619093710637	15.99306505507077	0.01000545952260156	30.08147314225919	0.18496504894159727
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	825	0.8630128175555876	0.5445304228731483	15.992853744857369	0.010003049885554689	30.07893491750519	0.18483693690139405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	826	0.8628337368413415	0.5443989363752328	15.992642434643965	0.010000640248507818	30.076396692751192	0.18470882486119078
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	827	0.8626546561270955	0.5442674498773175	15.992431124430562	0.009998230611460946	30.073858467997198	0.18458071282098756
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	828	0.8624755754128495	0.544135963379402	15.992219814217162	0.009995820974414074	30.0713202432432	0.18445260078078432
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	829	0.8622964946986035	0.5440044768814867	15.99200850400376	0.009993411337367204	30.068782018489205	0.1843244887405811
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	830	0.8621174139843574	0.5438729903835712	15.991797193790356	0.00999100170032033	30.066243793735204	0.18419637670037783
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	831	0.8619383332701113	0.5437415038856558	15.991585883576954	0.009988592063273459	30.06370556898121	0.18406826466017462
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	832	0.8617592525558653	0.5436100173877404	15.991374573363553	0.009986182426226588	30.061167344227215	0.18394015261997138
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	833	0.8615801718416193	0.5434785308898249	15.991163263150153	0.009983772789179717	30.058629119473213	0.18381204057976813
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	834	0.8614010911273731	0.5433470443919094	15.990951952936749	0.009981363152132843	30.056090894719215	0.1836839285395649
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	835	0.8612220104131272	0.543215557893994	15.990740642723347	0.009978953515085974	30.05355266996522	0.18355581649936165
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	836	0.8610429296988811	0.5430840713960787	15.990529332509944	0.009976543878039102	30.051014445211223	0.18342770445915843
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	837	0.8608638489846352	0.5429525848981633	15.990318022296542	0.00997413424099223	30.04847622045723	0.1832995924189552
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	838	0.860684768270389	0.5428210984002478	15.99010671208314	0.009971724603945359	30.04593799570323	0.18317148037875194
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	839	0.860505687556143	0.5426896119023323	15.989895401869738	0.009969314966898487	30.043399770949232	0.1830433683385487
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	840	0.860326606841897	0.542558125404417	15.989684091656336	0.009966905329851615	30.040861546195238	0.18291525629834549
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	841	0.860147526127651	0.5424266389065016	15.989472781442934	0.009964495692804744	30.038323321441244	0.18278714425814224
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	842	0.8599684454134049	0.5422951524085861	15.989261471229534	0.009962086055757872	30.035785096687245	0.182659032217939
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	843	0.8597893646991589	0.5421636659106707	15.98905016101613	0.009959676418710999	30.033246871933247	0.18253092017773576
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	844	0.8596102839849128	0.5420321794127553	15.988838850802729	0.009957266781664129	30.030708647179253	0.1824028081375325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	845	0.8594312032706669	0.5419006929148399	15.988627540589325	0.009954857144617258	30.02817042242525	0.1822746960973293
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	846	0.8592521225564208	0.5417692064169245	15.988416230375924	0.009952447507570386	30.025632197671257	0.18214658405712605
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	847	0.8590730418421747	0.541637719919009	15.988204920162522	0.009950037870523515	30.023093972917255	0.1820184720169228
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	848	0.8588939611279287	0.5415062334210936	15.98799360994912	0.009947628233476643	30.02055574816326	0.18189035997671957
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	849	0.8587148804136827	0.5413747469231781	15.987782299735718	0.00994521859642977	30.018017523409267	0.18176224793651635
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	850	0.8585357996994366	0.5412432604252627	15.987570989522316	0.0099428089593829	30.01547929865527	0.1816341358963131
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	851	0.8583567189851906	0.5411117739273472	15.987359679308915	0.009940399322336027	30.01294107390127	0.18150602385610987
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	852	0.8581776382709445	0.5409802874294319	15.987148369095513	0.009937989685289155	30.010402849147276	0.18137791181590662
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	853	0.8579985575566985	0.5408488009315165	15.986937058882111	0.009935580048242285	30.007864624393278	0.18124979977570338
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	854	0.8578194768424525	0.540717314433601	15.986725748668707	0.009933170411195413	30.005326399639284	0.18112168773550016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	855	0.8576403961282063	0.5405858279356855	15.986514438455306	0.00993076077414854	30.002788174885282	0.1809935756952969
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	856	0.8574613154139604	0.5404543414377702	15.986303128241904	0.00992835113710167	30.000249950131284	0.18086546365509368
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	857	0.8572822346997143	0.5403228549398548	15.986091818028502	0.009925941500054799	29.99771172537729	0.18073735161489043
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	858	0.8571031539854683	0.5401913684419394	15.9858805078151	0.009923531863007927	29.995173500623295	0.1806092395746872
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	859	0.8569240732712222	0.5400598819440239	15.985669197601696	0.009921122225961055	29.992635275869294	0.18048112753448395
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	860	0.8567449925569762	0.5399283954461085	15.985457887388296	0.009918712588914183	29.9900970511153	0.18035301549428073
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	861	0.8565659118427302	0.5397969089481931	15.985246577174895	0.00991630295186731	29.9875588263613	0.18022490345407746
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	862	0.8563868311284842	0.5396654224502777	15.985035266961493	0.00991389331482044	29.985020601607307	0.18009679141387422
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	863	0.8562077504142381	0.5395339359523623	15.98482395674809	0.009911483677773569	29.982482376853312	0.179968679373671
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	864	0.8560286696999921	0.5394024494544468	15.984612646534686	0.009909074040726697	29.97994415209931	0.17984056733346773
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	865	0.855849588985746	0.5392709629565313	15.984401336321286	0.009906664403679826	29.977405927345316	0.17971245529326452
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	866	0.8556705082715	0.5391394764586159	15.984190026107884	0.009904254766632955	29.97486770259132	0.17958434325306127
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	867	0.855491427557254	0.5390079899607005	15.983978715894482	0.009901845129586083	29.97232947783732	0.17945623121285806
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	868	0.8553123468430079	0.5388765034627852	15.983767405681078	0.00989943549253921	29.969791253083322	0.1793281191726548
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	869	0.855133266128762	0.5387450169648698	15.983556095467678	0.009897025855492339	29.967253028329328	0.17920000713245157
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	870	0.854954185414516	0.5386135304669543	15.983344785254276	0.009894616218445467	29.96471480357533	0.17907189509224833
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	871	0.8547751047002698	0.5384820439690389	15.983133475040875	0.009892206581398597	29.962176578821335	0.17894378305204509
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	872	0.8545960239860239	0.5383505574711234	15.98292216482747	0.009889796944351725	29.959638354067337	0.17881567101184184
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	873	0.8544169432717778	0.538219070973208	15.98271085461407	0.009887387307304853	29.95710012931334	0.1786875589716386
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	874	0.8542378625575316	0.5380875844752926	15.982499544400667	0.009884977670257982	29.954561904559345	0.17855944693143538
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	875	0.8540587818432858	0.5379560979773771	15.982288234187266	0.00988256803321111	29.95202367980535	0.17843133489123214
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	876	0.8538797011290395	0.5378246114794617	15.982076923973862	0.009880158396164237	29.94948545505135	0.1783032228510289
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	877	0.8537006204147937	0.5376931249815463	15.98186561376046	0.009877748759117367	29.946947230297354	0.17817511081082565
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	878	0.8535215397005476	0.5375616384836309	15.98165430354706	0.009875339122070495	29.944409005543356	0.17804699877062244
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	879	0.8533424589863016	0.5374301519857155	15.981442993333658	0.009872929485023623	29.94187078078936	0.1779188867304192
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	880	0.8531633782720555	0.5372986654878	15.981231683120255	0.009870519847976753	29.93933255603536	0.17779077469021592
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	881	0.8529842975578095	0.5371671789898845	15.981020372906851	0.00986811021092988	29.936794331281362	0.1776626626500127
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	882	0.8528052168435634	0.5370356924919691	15.98080906269345	0.009865700573883009	29.934256106527368	0.17753455060980947
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	883	0.8526261361293175	0.5369042059940539	15.98059775248005	0.009863290936836138	29.931717881773373	0.17740643856960625
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	884	0.8524470554150714	0.5367727194961385	15.980386442266648	0.009860881299789266	29.929179657019375	0.177278326529403
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	885	0.8522679747008254	0.536641232998223	15.980175132053244	0.009858471662742393	29.926641432265377	0.17715021448919976
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	886	0.8520888939865793	0.5365097465003075	15.979963821839842	0.009856062025695523	29.924103207511383	0.17702210244899652
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	887	0.8519098132723333	0.5363782600023921	15.97975251162644	0.00985365238864865	29.921564982757385	0.1768939904087933
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	888	0.8517307325580873	0.5362467735044767	15.97954120141304	0.009851242751601779	29.91902675800339	0.17676587836859006
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	889	0.8515516518438412	0.5361152870065612	15.979329891199637	0.009848833114554909	29.916488533249392	0.17663776632838682
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	890	0.8513725711295951	0.5359838005086458	15.979118580986233	0.009846423477508037	29.91395030849539	0.17650965428818358
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	891	0.8511934904153492	0.5358523140107304	15.978907270772831	0.009844013840461165	29.911412083741396	0.17638154224798033
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	892	0.8510144097011031	0.535720827512815	15.978695960559431	0.009841604203414294	29.9088738589874	0.17625343020777712
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	893	0.8508353289868571	0.5355893410148995	15.978484650346028	0.00983919456636742	29.9063356342334	0.17612531816757385
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	894	0.850656248272611	0.5354578545169841	15.978273340132626	0.009836784929320549	29.903797409479406	0.17599720612737063
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	895	0.8504771675583649	0.5353263680190687	15.978062029919224	0.009834375292273679	29.901259184725408	0.1758690940871674
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	896	0.850298086844119	0.5351948815211534	15.977850719705824	0.009831965655226807	29.898720959971413	0.17574098204696414
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	897	0.8501190061298728	0.5350633950232379	15.97763940949242	0.009829556018179935	29.896182735217415	0.1756128700067609
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	898	0.8499399254156268	0.5349319085253224	15.977428099279019	0.009827146381133064	29.893644510463417	0.1754847579665577
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	899	0.8497608447013808	0.534800422027407	15.977216789065615	0.009824736744086193	29.891106285709423	0.17535664592635442
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	900	0.8495817639871348	0.5346689355294916	15.977005478852213	0.00982232710703932	29.88856806095543	0.17522853388615117
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	901	0.8494026832728887	0.5345374490315762	15.976794168638811	0.009819917469992449	29.886029836201423	0.17510042184594796
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	902	0.8492236025586427	0.5344059625336607	15.97658285842541	0.009817507832945577	29.88349161144743	0.17497230980574469
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	903	0.8490445218443966	0.5342744760357453	15.976371548212008	0.009815098195898705	29.880953386693434	0.17484419776554147
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	904	0.8488654411301507	0.5341429895378299	15.976160237998606	0.009812688558851835	29.878415161939436	0.17471608572533823
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	905	0.8486863604159046	0.5340115030399145	15.975948927785204	0.009810278921804963	29.875876937185442	0.174587973685135
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	906	0.8485072797016586	0.533880016541999	15.975737617571802	0.00980786928475809	29.873338712431444	0.17445986164493174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	907	0.8483281989874125	0.5337485300440836	15.9755263073584	0.00980545964771122	29.870800487677446	0.17433174960472853
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	908	0.8481491182731665	0.5336170435461682	15.975314997144997	0.009803050010664349	29.86826226292345	0.17420363756452528
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	909	0.8479700375589205	0.5334855570482528	15.975103686931595	0.009800640373617477	29.865724038169454	0.17407552552432204
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	910	0.8477909568446744	0.5333540705503373	15.974892376718191	0.009798230736570605	29.863185813415456	0.1739474134841188
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	911	0.8476118761304283	0.5332225840524218	15.974681066504791	0.009795821099523733	29.86064758866146	0.17381930144391555
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	912	0.8474327954161824	0.5330910975545066	15.97446975629139	0.00979341146247686	29.85810936390746	0.17369118940371234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	913	0.8472537147019363	0.5329596110565911	15.974258446077988	0.00979100182542999	29.855571139153465	0.1735630773635091
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	914	0.8470746339876902	0.5328281245586757	15.974047135864584	0.009788592188383119	29.853032914399467	0.17343496532330585
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	915	0.8468955532734442	0.5326966380607603	15.973835825651184	0.009786182551336247	29.85049468964547	0.1733068532831026
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	916	0.8467164725591981	0.5325651515628448	15.973624515437782	0.009783772914289376	29.847956464891475	0.1731787412428994
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	917	0.8465373918449522	0.5324336650649294	15.973413205224379	0.009781363277242505	29.84541824013748	0.17305062920269615
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	918	0.846358311130706	0.5323021785670139	15.973201895010975	0.00977895364019563	29.84288001538348	0.1729225171624929
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	919	0.84617923041646	0.5321706920690985	15.972990584797575	0.00977654400314876	29.840341790629484	0.17279440512228966
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	920	0.846000149702214	0.5320392055711831	15.972779274584173	0.009774134366101889	29.83780356587549	0.17266629308208642
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	921	0.845821068987968	0.5319077190732677	15.972567964370771	0.009771724729055017	29.83526534112149	0.1725381810418832
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	922	0.8456419882737218	0.5317762325753523	15.972356654157368	0.009769315092008145	29.832727116367494	0.17241006900167993
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	923	0.845462907559476	0.5316447460774368	15.972145343943968	0.009766905454961275	29.8301888916135	0.17228195696147672
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	924	0.8452838268452298	0.5315132595795214	15.971934033730566	0.009764495817914403	29.827650666859498	0.17215384492127347
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	925	0.845104746130984	0.5313817730816061	15.971722723517164	0.009762086180867532	29.825112442105503	0.17202573288107026
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	926	0.8449256654167379	0.5312502865836906	15.97151141330376	0.00975967654382066	29.822574217351505	0.17189762084086702
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	927	0.8447465847024918	0.5311188000857752	15.971300103090357	0.009757266906773787	29.820035992597507	0.17176950880066377
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	928	0.8445675039882458	0.5309873135878598	15.971088792876955	0.009754857269726917	29.817497767843513	0.17164139676046053
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	929	0.8443884232739998	0.5308558270899443	15.970877482663555	0.009752447632680045	29.814959543089515	0.1715132847202573
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	930	0.8442093425597537	0.5307243405920289	15.970666172450153	0.009750037995633173	29.81242131833552	0.17138517268005407
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	931	0.8440302618455077	0.5305928540941135	15.97045486223675	0.0097476283585863	29.809883093581522	0.1712570606398508
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	932	0.8438511811312616	0.5304613675961981	15.970243552023348	0.009745218721539429	29.807344868827524	0.17112894859964758
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	933	0.8436721004170156	0.5303298810982826	15.970032241809948	0.009742809084492559	29.80480664407353	0.17100083655944434
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	934	0.8434930197027696	0.5301983946003672	15.969820931596546	0.009740399447445688	29.80226841931953	0.1708727245192411
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	935	0.8433139389885235	0.5300669081024518	15.96960962138314	0.009737989810398815	29.799730194565534	0.17074461247903785
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	936	0.8431348582742775	0.5299354216045363	15.969398311169739	0.009735580173351943	29.797191969811536	0.1706165004388346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	937	0.8429557775600314	0.5298039351066209	15.969187000956339	0.009733170536305073	29.79465374505754	0.17048838839863137
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	938	0.8427766968457855	0.5296724486087055	15.968975690742937	0.0097307608992582	29.792115520303543	0.17036027635842815
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	939	0.8425976161315393	0.52954096211079	15.968764380529533	0.009728351262211327	29.789577295549545	0.17023216431822488
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	940	0.8424185354172933	0.5294094756128747	15.968553070316132	0.009725941625164457	29.78703907079555	0.17010405227802164
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	941	0.8422394547030473	0.5292779891149593	15.968341760102732	0.009723531988117585	29.784500846041553	0.16997594023781842
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	942	0.8420603739888013	0.5291465026170439	15.96813044988933	0.009721122351070713	29.78196262128756	0.16984782819761518
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	943	0.8418812932745551	0.5290150161191284	15.967919139675926	0.009718712714023843	29.779424396533557	0.16971971615741194
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	944	0.8417022125603092	0.528883529621213	15.967707829462523	0.00971630307697697	29.776886171779562	0.1695916041172087
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	945	0.8415231318460631	0.5287520431232976	15.96749651924912	0.009713893439930099	29.774347947025568	0.16946349207700548
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	946	0.8413440511318171	0.5286205566253821	15.967285209035719	0.009711483802883229	29.77180972227157	0.16933538003680224
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	947	0.8411649704175711	0.5284890701274667	15.967073898822317	0.009709074165836357	29.769271497517572	0.16920726799659902
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	948	0.840985889703325	0.5283575836295513	15.966862588608915	0.009706664528789483	29.766733272763574	0.16907915595639575
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	949	0.840806808989079	0.5282260971316358	15.966651278395513	0.009704254891742613	29.764195048009576	0.1689510439161925
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	950	0.840627728274833	0.5280946106337205	15.966439968182112	0.00970184525469574	29.76165682325558	0.1688229318759893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	951	0.8404486475605869	0.527963124135805	15.96622865796871	0.009699435617648869	29.759118598501587	0.16869481983578605
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	952	0.8402695668463409	0.5278316376378895	15.966017347755308	0.009697025980601999	29.756580373747585	0.1685667077955828
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	953	0.8400904861320948	0.5277001511399741	15.965806037541904	0.009694616343555127	29.75404214899359	0.16843859575537956
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	954	0.8399114054178488	0.5275686646420588	15.965594727328503	0.009692206706508255	29.751503924239596	0.16831048371517635
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	955	0.8397323247036028	0.5274371781441434	15.965383417115103	0.009689797069461385	29.7489656994856	0.1681823716749731
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	956	0.8395532439893567	0.5273056916462279	15.965172106901699	0.009687387432414511	29.746427474731597	0.16805425963476986
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	957	0.8393741632751106	0.5271742051483125	15.964960796688297	0.009684977795367639	29.743889249977606	0.16792614759456662
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	958	0.8391950825608646	0.5270427186503971	15.964749486474895	0.009682568158320769	29.741351025223608	0.16779803555436337
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	959	0.8390160018466186	0.5269112321524817	15.964538176261495	0.009680158521273897	29.73881280046961	0.16766992351416016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	960	0.8388369211323725	0.5267797456545662	15.964326866048092	0.009677748884227025	29.73627457571561	0.1675418114739569
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	961	0.8386578404181265	0.5266482591566508	15.96411555583469	0.009675339247180155	29.733736350961614	0.16741369943375367
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	962	0.8384787597038805	0.5265167726587354	15.963904245621286	0.009672929610133283	29.73119812620762	0.16728558739355043
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	963	0.8382996789896345	0.52638528616082	15.963692935407884	0.00967051997308641	29.72865990145362	0.1671574753533472
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	964	0.8381205982753883	0.5262537996629045	15.963481625194483	0.009668110336039539	29.726121676699623	0.16702936331314394
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	965	0.8379415175611424	0.526122313164989	15.96327031498108	0.009665700698992667	29.72358345194563	0.16690125127294073
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	966	0.8377624368468963	0.5259908266670736	15.963059004767679	0.009663291061945795	29.72104522719163	0.16677313923273748
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	967	0.8375833561326503	0.5258593401691583	15.962847694554277	0.009660881424898925	29.718507002437633	0.16664502719253424
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	968	0.8374042754184043	0.5257278536712429	15.962636384340875	0.009658471787852053	29.715968777683642	0.166516915152331
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	969	0.8372251947041582	0.5255963671733274	15.962425074127474	0.00965606215080518	29.713430552929637	0.16638880311212775
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	970	0.8370461139899121	0.525464880675412	15.962213763914072	0.00965365251375831	29.710892328175643	0.16626069107192454
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	971	0.8368670332756662	0.5253333941774966	15.962002453700668	0.009651242876711439	29.708354103421648	0.16613257903172127
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	972	0.8366879525614201	0.5252019076795812	15.961791143487266	0.009648833239664567	29.70581587866765	0.16600446699151805
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	973	0.836508871847174	0.5250704211816657	15.961579833273863	0.009646423602617695	29.703277653913652	0.1658763549513148
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	974	0.836329791132928	0.5249389346837503	15.961368523060463	0.009644013965570823	29.700739429159654	0.16574824291111157
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	975	0.836150710418682	0.5248074481858349	15.961157212847061	0.009641604328523951	29.69820120440566	0.16562013087090832
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	976	0.8359716297044361	0.5246759616879195	15.960945902633659	0.00963919469147708	29.695662979651665	0.16549201883070508
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	977	0.83579254899019	0.524544475190004	15.960734592420255	0.009636785054430209	29.693124754897664	0.16536390679050184
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	978	0.835613468275944	0.5244129886920885	15.960523282206854	0.009634375417383337	29.69058653014367	0.1652357947502986
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	979	0.8354343875616979	0.5242815021941732	15.960311971993454	0.009631965780336467	29.68804830538967	0.16510768271009538
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	980	0.8352553068474519	0.5241500156962577	15.96010066178005	0.009629556143289595	29.685510080635673	0.16497957066989213
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	981	0.8350762261332056	0.5240185291983424	15.959889351566646	0.009627146506242721	29.682971855881675	0.1648514586296889
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	982	0.8348971454189598	0.523887042700427	15.959678041353246	0.00962473686919585	29.680433631127684	0.16472334658948565
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	983	0.8347180647047137	0.5237555562025115	15.959466731139845	0.009622327232148979	29.677895406373683	0.16459523454928243
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	984	0.8345389839904678	0.5236240697045961	15.959255420926443	0.009619917595102107	29.675357181619688	0.1644671225090792
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	985	0.8343599032762216	0.5234925832066806	15.95904411071304	0.009617507958055237	29.67281895686569	0.16433901046887595
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	986	0.8341808225619756	0.5233610967087652	15.95883280049964	0.009615098321008365	29.670280732111692	0.1642108984286727
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	987	0.8340017418477296	0.5232296102108498	15.958621490286237	0.009612688683961493	29.667742507357698	0.16408278638846946
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	988	0.8338226611334836	0.5230981237129344	15.958410180072836	0.009610279046914623	29.665204282603703	0.16395467434826624
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	989	0.8336435804192375	0.522966637215019	15.958198869859432	0.00960786940986775	29.662666057849705	0.163826562308063
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	990	0.8334644997049915	0.5228351507171035	15.957987559646028	0.009605459772820877	29.660127833095707	0.16369845026785976
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	991	0.8332854189907454	0.5227036642191881	15.957776249432627	0.009603050135774007	29.65758960834171	0.16357033822765651
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	992	0.8331063382764994	0.5225721777212727	15.957564939219225	0.009600640498727135	29.65505138358771	0.1634422261874533
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	993	0.8329272575622534	0.5224406912233572	15.957353629005825	0.009598230861680263	29.652513158833717	0.16331411414725006
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	994	0.8327481768480074	0.5223092047254418	15.957142318792421	0.009595821224633393	29.649974934079715	0.1631860021070468
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	995	0.8325690961337613	0.5221777182275265	15.95693100857902	0.00959341158758652	29.64743670932572	0.16305789006684357
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	996	0.8323900154195153	0.522046231729611	15.956719698365617	0.009591001950539649	29.644898484571726	0.16292977802664033
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	997	0.8322109347052693	0.5219147452316957	15.956508388152217	0.009588592313492777	29.64236025981773	0.1628016659864371
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	998	0.8320318539910232	0.5217832587337802	15.956297077938812	0.009586182676445905	29.63982203506373	0.16267355394623384
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	999	0.8318527732767771	0.5216517722358647	15.95608576772541	0.009583773039399033	29.637283810309736	0.16254544190603062
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	1000	0.8316736925625311	0.5215202857379493	15.95587445751201	0.009581363402352163	29.634745585555738	0.16241732986582738


==> results/pbrt4/bathroom/bathroom_metropolis.txt <==
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	1	2.3975043369572537	112.74213613463479	2888.4057654291482	2.0664024496701443	248.38751005385393	110.20552758801752
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	2	2.3896337546617303	111.99499375833054	2865.409249104679	2.0527109484920905	247.76265310333224	109.4781832595086
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	3	2.381763172366207	111.24785138202625	2842.412732780209	2.0390194473140357	247.13779615281055	108.75083893099968
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	4	2.373892590070683	110.500709005722	2819.416216455739	2.025327946135981	246.5129392022888	108.02349460249076
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	5	2.3660220077751597	109.75356662941772	2796.419700131269	2.0116364449579267	245.8880822517671	107.29615027398182
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	6	2.3581514254796367	109.00642425311344	2773.4231838067994	1.9979449437798724	245.2632253012454	106.56880594547293
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	7	2.350280843184113	108.25928187680917	2750.4266674823293	1.984253442601818	244.63836835072368	105.841461616964
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	8	2.3424102608885895	107.51213950050489	2727.4301511578597	1.970561941423763	244.01351140020193	105.11411728845508
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	9	2.334539678593066	106.7649971242006	2704.433634833389	1.9568704402457087	243.38865444968025	104.38677295994614
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	10	2.326669096297543	106.01785474789634	2681.43711850892	1.9431789390676542	242.76379749915856	103.65942863143725
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	11	2.3187985140020198	105.27071237159207	2658.4406021844497	1.9294874378895996	242.13894054863684	102.93208430292833
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	12	2.310927931706496	104.52356999528779	2635.4440858599796	1.915795936711545	241.51408359811515	102.2047399744194
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	13	2.3030573494109725	103.7764276189835	2612.4475695355095	1.9021044355334904	240.8892266475934	101.47739564591048
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	14	2.2951867671154496	103.02928524267925	2589.4510532110403	1.888412934355436	240.26436969707174	100.75005131740156
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	15	2.287316184819926	102.28214286637497	2566.45453688657	1.8747214331773816	239.63951274655	100.02270698889264
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	16	2.2794456025244028	101.5350004900707	2543.4580205621	1.8610299319993266	239.0146557960283	99.29536266038372
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	17	2.2715750202288794	100.7878581137664	2520.4615042376304	1.8473384308212721	238.38979884550656	98.5680183318748
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	18	2.263704437933356	100.04071573746215	2497.4649879131607	1.833646929643218	237.7649418949849	97.84067400336589
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	19	2.2558338556378326	99.29357336115787	2474.4684715886906	1.8199554284651633	237.14008494446315	97.11332967485697
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	20	2.247963273342309	98.54643098485359	2451.471955264221	1.8062639272871086	236.51522799394147	96.38598534634805
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	21	2.2400926910467858	97.79928860854932	2428.475438939751	1.792572426109054	235.89037104341975	95.65864101783912
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	22	2.232222108751263	97.05214623224505	2405.478922615281	1.7788809249309998	235.26551409289806	94.93129668933021
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	23	2.224351526455739	96.30500385594077	2382.4824062908115	1.765189423752945	234.64065714237634	94.20395236082129
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	24	2.216480944160215	95.55786147963649	2359.4858899663413	1.7514979225748908	234.01580019185462	93.47660803231236
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	25	2.2086103618646917	94.81071910333222	2336.489373641871	1.737806421396836	233.39094324133288	92.74926370380344
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	26	2.2007397795691688	94.06357672702795	2313.492857317402	1.7241149202187818	232.76608629081122	92.02191937529453
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	27	2.1928691972736454	93.31643435072368	2290.496340992932	1.7104234190407273	232.1412293402895	91.2945750467856
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	28	2.1849986149781215	92.56929197441939	2267.4998246684618	1.6967319178626725	231.51637238976775	90.56723071827668
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	29	2.1771280326825986	91.82214959811512	2244.503308343992	1.683040416684618	230.89151543924606	89.83988638976777
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	30	2.169257450387075	91.07500722181085	2221.5067920195224	1.6693489155065635	230.26665848872435	89.11254206125884
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	31	2.161386868091552	90.32786484550658	2198.5102756950523	1.655657414328509	229.64180153820266	88.38519773274993
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	32	2.1535162857960284	89.5807224692023	2175.5137593705826	1.6419659131504543	229.0169445876809	87.65785340424101
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	33	2.145645703500505	88.83358009289802	2152.5172430461125	1.6282744119724	228.39208763715922	86.93050907573209
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	34	2.1377751212049816	88.08643771659374	2129.5207267216424	1.6145829107943452	227.7672306866375	86.20316474722316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	35	2.129904538909458	87.33929534028947	2106.5242103971727	1.600891409616291	227.1423737361158	85.47582041871425
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	36	2.122033956613935	86.5921529639852	2083.5276940727026	1.5871999084382364	226.51751678559407	84.74847609020532
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	37	2.1141633743184114	85.84501058768093	2060.531177748233	1.573508407260182	225.89265983507238	84.02113176169641
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	38	2.106292792022888	85.09786821137664	2037.534661423763	1.5598169060821272	225.26780288455063	83.29378743318749
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	39	2.0984222097273646	84.35072583507237	2014.5381450992932	1.546125404904073	224.64294593402894	82.56644310467857
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	40	2.090551627431841	83.6035834587681	1991.5416287748235	1.5324339037260182	224.01808898350725	81.83909877616965
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	41	2.082681045136318	82.85644108246383	1968.5451124503534	1.5187424025479639	223.39323203298557	81.11175444766073
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	42	2.0748104628407944	82.10929870615955	1945.5485961258835	1.5050509013699092	222.76837508246382	80.3844101191518
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	43	2.066939880545271	81.36215632985528	1922.5520798014138	1.4913594001918546	222.14351813194213	79.65706579064289
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	44	2.0590692982497476	80.615013953551	1899.5555634769437	1.4776678990138001	221.5186611814204	78.92972146213397
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	45	2.051198715954224	79.86787157724672	1876.559047152474	1.4639763978357456	220.8938042308987	78.20237713362505
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	46	2.043328133658701	79.12072920094243	1853.5625308280041	1.450284896657691	220.26894728037698	77.47503280511613
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	47	2.0354575513631774	78.37358682463818	1830.5660145035342	1.4365933954796364	219.6440903298553	76.74768847660721
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	48	2.027586969067654	77.6264444483339	1807.5694981790643	1.422901894301582	219.01923337933357	76.02034414809829
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	49	2.0197163867721306	76.87930207202962	1784.5729818545947	1.4092103931235276	218.39437642881188	75.29299981958937
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	50	2.011845804476607	76.13215969572535	1761.5764655301246	1.395518891945473	217.76951947829014	74.56565549108045
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	51	2.003975222181084	75.38501731942108	1738.5799492056549	1.3818273907674186	217.14466252776845	73.83831116257153
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	52	1.9961046398855604	74.6378749431168	1715.5834328811848	1.3681358895893638	216.5198055772467	73.11096683406261
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	53	1.988234057590037	73.89073256681253	1692.586916556715	1.3544443884113095	215.894948626725	72.38362250555369
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	54	1.9803634752945136	73.14359019050825	1669.590400232245	1.3407528872332548	215.27009167620332	71.65627817704477
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	55	1.9724928929989902	72.39644781420398	1646.5938839077753	1.3270613860552003	214.6452347256816	70.92893384853585
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	56	1.9646223107034668	71.6493054378997	1623.5973675833054	1.3133698848771458	214.0203777751599	70.20158952002694
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	57	1.9567517284079439	70.90216306159543	1600.6008512588355	1.2996783836990915	213.3955208246382	69.47424519151802
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	58	1.94888114611242	70.15502068529116	1577.6043349343656	1.2859868825210368	212.77066387411648	68.7469008630091
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	59	1.9410105638168969	69.40787830898688	1554.6078186098957	1.2722953813429823	212.14580692359476	68.01955653450018
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	60	1.9331399815213732	68.6607359326826	1531.611302285426	1.2586038801649277	211.52094997307304	67.29221220599126
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	61	1.92526939922585	67.91359355637833	1508.614785960956	1.2449123789868732	210.89609302255136	66.56486787748233
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	62	1.9173988169303264	67.16645118007406	1485.6182696364863	1.2312208778088185	210.27123607202964	65.83752354897342
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	63	1.9095282346348033	66.41930880376978	1462.6217533120164	1.2175293766307642	209.64637912150792	65.1101792204645
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	64	1.9016576523392796	65.6721664274655	1439.6252369875465	1.2038378754527097	209.0215221709862	64.38283489195558
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	65	1.8937870700437565	64.92502405116124	1416.6287206630766	1.1901463742746552	208.3966652204645	63.65549056344666
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	66	1.8859164877482328	64.17788167485696	1393.6322043386067	1.1764548730966005	207.77180826994277	62.92814623493774
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	67	1.8780459054527099	63.43073929855268	1370.6356880141368	1.1627633719185462	207.1469513194211	62.20080190642882
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	68	1.8701753231571863	62.683596922248405	1347.639171689667	1.1490718707404914	206.5220943688994	61.473457577919895
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	69	1.862304740861663	61.93645454594413	1324.6426553651972	1.1353803695624372	205.89723741837767	60.74611324941098
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	70	1.8544341585661395	61.18931216963986	1301.6461390407271	1.1216888683843824	205.27238046785595	60.01876892090206
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	71	1.846563576270616	60.442169793335594	1278.6496227162575	1.1079973672063281	204.64752351733424	59.29142459239314
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	72	1.8386929939750924	59.69502741703131	1255.6531063917873	1.0943058660282734	204.02266656681255	58.56408026388422
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	73	1.8308224116795693	58.94788504072704	1232.6565900673177	1.080614364850219	203.39780961629083	57.8367359353753
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	74	1.8229518293840457	58.20074266442276	1209.6600737428478	1.0669228636721644	202.7729526657691	57.10939160686638
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	75	1.8150812470885225	57.45360028811849	1186.6635574183779	1.0532313624941099	202.1480957152474	56.38204727835746
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	76	1.807210664792999	56.70645791181421	1163.667041093908	1.0395398613160554	201.5232387647257	55.65470294984854
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	77	1.799340082497476	55.959315535509944	1140.670524769438	1.0258483601380008	200.89838181420401	54.92735862133962
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	78	1.7914695002019523	55.21217315920566	1117.6740084449682	1.0121568589599463	200.27352486368227	54.2000142928307
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	79	1.7835989179064289	54.465030782901394	1094.6774921204983	0.9984653577818918	199.64866791316058	53.47266996432179
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	80	1.7757283356109055	53.71788840659711	1071.6809757960284	0.9847738566038372	199.02381096263883	52.74532563581286
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	81	1.767857753315382	52.97074603029284	1048.6844594715585	0.9710823554257828	198.39895401211714	52.01798130730394
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	82	1.7599871710198585	52.22360365398856	1025.6879431470886	0.9573908542477281	197.77409706159543	51.29063697879502
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	83	1.7521165887243353	51.47646127768429	1002.6914268226188	0.9436993530696737	197.14924011107374	50.5632926502861
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	84	1.744246006428812	50.72931890138001	979.6949104981489	0.9300078518916192	196.524383160552	49.83594832177718
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	85	1.7363754241332887	49.982176525075744	956.698394173679	0.9163163507135647	195.8995262100303	49.10860399326827
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	86	1.7298570155121795	49.39177183155964	939.0256434853975	0.9054967784301952	195.39731030091997	48.53372169472296
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	87	1.726356742442301	49.15121537247637	933.2358680665145	0.9010875296590097	195.16883680680232	48.29914410817791
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	88	1.7228564693724222	48.9106589133931	927.4460926476313	0.8966782808878242	194.9403633126846	48.06456652163287
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	89	1.7193561963025432	48.67010245430983	921.6563172287482	0.8922690321166385	194.71188981856693	47.82998893508782
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	90	1.7158559232326644	48.42954599522656	915.866541809865	0.887859783345453	194.48341632444925	47.595411348542775
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	91	1.7123556501627857	48.18898953614329	910.0767663909818	0.8834505345742675	194.25494283033157	47.360833761997725
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	92	1.708855377092907	47.94843307706002	904.2869909720986	0.8790412858030819	194.0264693362139	47.12625617545268
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	93	1.7053551040230284	47.707876617976744	898.4972155532155	0.8746320370318964	193.79799584209619	46.891678588907624
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	94	1.7018548309531496	47.46732015889348	892.7074401343323	0.8702227882607109	193.5695223479785	46.65710100236258
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	95	1.698354557883271	47.22676369981021	886.9176647154493	0.8658135394895254	193.34104885386083	46.42252341581754
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	96	1.6948542848133923	46.98620724072694	881.127889296566	0.8614042907183399	193.11257535974318	46.187945829272486
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	97	1.6913540117435135	46.74565078164367	875.3381138776829	0.8569950419471543	192.8841018656255	45.95336824272744
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	98	1.6878537386736348	46.505094322560396	869.5483384587997	0.8525857931759687	192.6556283715078	45.71879065618239
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	99	1.684353465603756	46.26453786347713	863.7585630399166	0.8481765444047832	192.4271548773901	45.48421306963734
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	100	1.6808531925338772	46.023981404393865	857.9687876210334	0.8437672956335975	192.19868138327243	45.24963548309229
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	101	1.6773529194639984	45.783424945310585	852.1790122021501	0.839358046862412	191.97020788915472	45.01505789654725
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	102	1.6738526463941197	45.54286848622732	846.3892367832669	0.8349487980912265	191.74173439503704	44.7804803100022
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	103	1.6703523733242411	45.302312027144055	840.599461364384	0.830539549320041	191.51326090091936	44.54590272345716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	104	1.6668521002543624	45.06175556806079	834.8096859455007	0.8261303005488554	191.2847874068017	44.3113251369121
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	105	1.6633518271844836	44.82119910897752	829.0199105266177	0.8217210517776699	191.05631391268403	44.07674755036706
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	106	1.6598515541146048	44.580642649894244	823.2301351077343	0.8173118030064843	190.82784041856632	43.84216996382201
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	107	1.656351281044726	44.340086190810965	817.4403596888512	0.8129025542352988	190.59936692444865	43.60759237727696
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	108	1.6528510079748473	44.099529731727706	811.650584269968	0.8084933054641132	190.37089343033097	43.373014790731915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	109	1.6493507349049685	43.858973272644434	805.8608088510849	0.8040840566929276	190.1424199362133	43.13843720418687
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	110	1.6458504618350898	43.618416813561154	800.0710334322017	0.7996748079217421	189.9139464420956	42.903859617641814
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	111	1.6423501887652114	43.377860354477896	794.2812580133186	0.7952655591505566	189.68547294797793	42.66928203109678
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	112	1.6388499156953324	43.13730389539462	788.4914825944354	0.7908563103793711	189.45699945386025	42.43470444455173
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	113	1.635349642625454	42.89674743631135	782.7017071755523	0.7864470616081854	189.22852595974257	42.20012685800668
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	114	1.631849369555575	42.656190977228086	776.9119317566691	0.7820378128369998	189.0000524656249	41.96554927146163
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	115	1.6283490964856964	42.41563451814481	771.122156337786	0.7776285640658143	188.7715789715072	41.73097168491658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	116	1.6248488234158174	42.17507805906154	765.3323809189028	0.7732193152946288	188.5431054773895	41.49639409837153
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	117	1.6213485503459388	41.93452159997827	759.5426055000196	0.7688100665234432	188.31463198327182	41.26181651182649
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	118	1.6178482772760598	41.693965140895	753.7528300811364	0.7644008177522577	188.08615848915414	41.02723892528144
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	119	1.6143480042061813	41.45340868181174	747.9630546622534	0.7599915689810722	187.8576849950365	40.792661338736394
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	120	1.6108477311363025	41.21285222272846	742.1732792433701	0.7555823202098866	187.62921150091876	40.558083752191344
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	121	1.6073474580664238	40.97229576364519	736.383503824487	0.751173071438701	187.40073800680108	40.32350616564629
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	122	1.6038471849965452	40.73173930456193	730.5937284056038	0.7467638226675155	187.1722645126834	40.08892857910125
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	123	1.6003469119266664	40.491182845478654	724.8039529867207	0.74235457389633	186.94379101856572	39.854350992556206
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	124	1.5968466388567877	40.25062638639538	719.0141775678376	0.7379453251251444	186.71531752444804	39.61977340601115
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	125	1.5933463657869091	40.01006992731212	713.2244021489544	0.7335360763539589	186.48684403033036	39.385195819466105
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	126	1.5898460927170304	39.769513468228844	707.4346267300712	0.7291268275827734	186.25837053621268	39.15061823292106
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	127	1.5863458196471516	39.52895700914558	701.644851311188	0.7247175788115878	186.029897042095	38.91604064637601
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	128	1.5828455465772726	39.288400550062306	695.8550758923047	0.7203083300404022	185.80142354797732	38.68146305983096
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	129	1.579345273507394	39.04784409097904	690.0653004734218	0.7158990812692168	185.57295005385964	38.44688547328592
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	130	1.575845000437515	38.80728763189576	684.2755250545385	0.7114898324980311	185.34447655974196	38.21230788674087
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	131	1.5723447273676365	38.566731172812496	678.4857496356553	0.7070805837268456	185.11600306562428	37.97773030019582
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	132	1.568844454297758	38.32617471372922	672.6959742167722	0.70267133495566	184.8875295715066	37.74315271365077
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	133	1.5653441812278792	38.08561825464596	666.9061987978891	0.6982620861844746	184.65905607738893	37.50857512710573
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	134	1.5618439081580004	37.845061795562685	661.1164233790059	0.693852837413289	184.43058258327125	37.273997540560686
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	135	1.558343635088122	37.60450533647942	655.3266479601227	0.6894435886421034	184.20210908915357	37.039419954015635
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	136	1.554843362018243	37.36394887739615	649.5368725412395	0.6850343398709179	183.97363559503583	36.804842367470584
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	137	1.5513430889483641	37.123392418312875	643.7470971223564	0.6806250910997322	183.74516210091818	36.570264780925534
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	138	1.5478428158784854	36.88283595922961	637.9573217034733	0.6762158423285467	183.5166886068005	36.33568719438049
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	139	1.5443425428086068	36.64227950014634	632.1675462845901	0.6718065935573612	183.28821511268282	36.10110960783544
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	140	1.540842269738728	36.401723041063065	626.3777708657069	0.6673973447861756	183.0597416185651	35.866532021290396
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	141	1.5373419966688493	36.1611665819798	620.5879954468238	0.6629880960149901	182.83126812444746	35.631954434745346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	142	1.5338417235989705	35.92061012289653	614.7982200279406	0.6585788472438046	182.60279463032978	35.3973768482003
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	143	1.5303414505290918	35.680053663813254	609.0084446090575	0.6541695984726191	182.3743211362121	35.16279926165525
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	144	1.526841177459213	35.43949720472998	603.2186691901743	0.6497603497014335	182.1458476420944	34.9282216751102
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	145	1.5233409043893342	35.198940745646716	597.4288937712911	0.645351100930248	181.91737414797672	34.69364408856515
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	146	1.5198406313194555	34.95838428656345	591.639118352408	0.6409418521590623	181.68890065385904	34.45906650202011
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	147	1.5163403582495767	34.71782782748018	585.8493429335248	0.6365326033878768	181.46042715974136	34.224488915475064
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	148	1.5128400851796981	34.477271368396906	580.0595675146417	0.6321233546166912	181.23195366562368	33.98991132893001
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	149	1.5093398121098194	34.23671490931364	574.2697920957585	0.6277141058455058	181.003480171506	33.75533374238497
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	150	1.5058395390399406	33.996158450230375	568.4800166768754	0.6233048570743203	180.77500667738832	33.52075615583992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	151	1.502339265970062	33.7556019911471	562.6902412579922	0.6188956083031347	180.54653318327064	33.28617856929487
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	152	1.4988717947664063	33.5180524440182	556.984645004643	0.614541460154359	180.32018416525855	33.054519214199814
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	153	1.4966331319358819	33.393146444718454	554.4325297986026	0.6122514660912453	180.17342129058775	32.93218129880805
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	154	1.494394469105357	33.2682404454187	551.8804145925621	0.6099614720281317	180.02665841591696	32.80984338341629
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	155	1.4921558062748324	33.14333444611895	549.3282993865217	0.6076714779650181	179.87989554124616	32.68750546802454
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	156	1.4899171434443075	33.01842844681919	546.7761841804814	0.6053814839019044	179.73313266657533	32.56516755263278
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	157	1.4876784806137828	32.893522447519445	544.224068974441	0.6030914898387907	179.58636979190453	32.44282963724102
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	158	1.4854398177832582	32.76861644821969	541.6719537684006	0.600801495775677	179.43960691723373	32.32049172184926
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	159	1.4832011549527333	32.64371044891994	539.1198385623601	0.5985115017125633	179.2928440425629	32.1981538064575
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	160	1.4809624921222087	32.51880444962019	536.5677233563198	0.5962215076494497	179.1460811678921	32.075815891065744
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	161	1.4787238292916838	32.393898450320435	534.0156081502794	0.593931513586336	178.9993182932213	31.953477975673984
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	162	1.476485166461159	32.26899245102068	531.463492944239	0.5916415195232223	178.8525554185505	31.831140060282227
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	163	1.4742465036306345	32.14408645172093	528.9113777381986	0.5893515254601086	178.70579254387968	31.70880214489047
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	164	1.4720078408001096	32.01918045242118	526.3592625321581	0.587061531396995	178.55902966920888	31.58646422949871
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	165	1.469769177969585	31.89427445312143	523.8071473261177	0.5847715373338813	178.41226679453808	31.464126314106952
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	166	1.46753051513906	31.769368453821674	521.2550321200773	0.5824815432707676	178.26550391986729	31.341788398715195
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	167	1.4652918523085354	31.644462454521925	518.7029169140369	0.5801915492076539	178.11874104519646	31.219450483323435
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	168	1.4630531894780108	31.519556455222173	516.1508017079966	0.5779015551445403	177.97197817052566	31.097112567931678
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	169	1.460814526647486	31.394650455922424	513.5986865019561	0.5756115610814266	177.82521529585486	30.97477465253992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	170	1.4585758638169612	31.269744456622668	511.0465712959157	0.5733215670183129	177.67845242118403	30.85243673714816
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	171	1.4563372009864364	31.144838457322916	508.4944560898753	0.5710315729551992	177.53168954651323	30.730098821756403
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	172	1.454098538155912	31.019932458023163	505.94234088383496	0.5687415788920857	177.38492667184244	30.607760906364646
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	173	1.451859875325387	30.895026458723414	503.3902256777945	0.566451584828972	177.2381637971716	30.485422990972886
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	174	1.4496212124948622	30.770120459423662	500.83811047175413	0.5641615907658584	177.0914009225008	30.36308507558113
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	175	1.4473825496643375	30.64521446012391	498.2859952657137	0.5618715967027446	176.94463804782998	30.240747160189365
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	176	1.445143886833813	30.520308460824157	495.7338800596733	0.559581602639631	176.79787517315918	30.118409244797608
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	177	1.442905224003288	30.395402461524405	493.1817648536329	0.5572916085765173	176.65111229848839	29.99607132940585
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	178	1.4406665611727634	30.270496462224656	490.6296496475925	0.5550016145134036	176.5043494238176	29.87373341401409
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	179	1.4384278983422387	30.145590462924904	488.0775344415521	0.55271162045029	176.3575865491468	29.751395498622333
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	180	1.4361892355117138	30.020684463625148	485.52541923551166	0.5504216263871763	176.21082367447596	29.629057583230576
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	181	1.4339505726811892	29.895778464325396	482.9733040294713	0.5481316323240626	176.06406079980513	29.506719667838816
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	182	1.4317119098506645	29.770872465025647	480.42118882343095	0.5458416382609489	175.91729792513433	29.38438175244706
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	183	1.4294732470201397	29.645966465725895	477.8690736173904	0.5435516441978352	175.77053505046354	29.2620438370553
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	184	1.4272345841896148	29.521060466426142	475.3169584113501	0.5412616501347216	175.62377217579274	29.13970592166354
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	185	1.4249959213590904	29.39615446712639	472.7648432053097	0.538971656071608	175.4770093011219	29.017368006271784
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	186	1.4227572585285655	29.271248467826638	470.2127279992693	0.5366816620084942	175.3302464264511	28.895030090880027
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	187	1.4205185956980408	29.14634246852689	467.6606127932289	0.5343916679453806	175.18348355178028	28.772692175488267
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	188	1.4182799328675162	29.021436469227133	465.1084975871885	0.5321016738822669	175.03672067710949	28.650354260096513
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	189	1.4160412700369913	28.896530469927384	462.55638238114807	0.5298116798191532	174.8899578024387	28.528016344704753
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	190	1.4138026072064664	28.771624470627632	460.00426717510766	0.5275216857560396	174.7431949277679	28.405678429312992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	191	1.4115639443759418	28.64671847132788	457.45215196906724	0.5252316916929259	174.5964320530971	28.283340513921235
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	192	1.4093252815454171	28.52181247202813	454.90003676302683	0.5229416976298122	174.4496691784263	28.16100259852948
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	193	1.4070866187148923	28.396906472728375	452.3479215569865	0.5206517035666987	174.30290630375546	28.038664683137718
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	194	1.4048479558843678	28.272000473428626	449.79580635094607	0.518361709503585	174.15614342908464	27.916326767745957
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	195	1.402609293053843	28.14709447412887	447.2436911449057	0.5160717154404713	174.00938055441384	27.793988852354204
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	196	1.4003706302233183	28.02218847482912	444.6915759388653	0.5137817213773577	173.86261767974304	27.671650936962447
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	197	1.3981319673927937	27.897282475529373	442.1394607328249	0.511491727314244	173.71585480507224	27.549313021570686
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	198	1.3958933045622688	27.772376476229617	439.58734552678453	0.5092017332511303	173.56909193040144	27.42697510617893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	199	1.393654641731744	27.647470476929865	437.03523032074406	0.5069117391880166	173.42232905573061	27.30463719078717
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	200	1.3914159789012193	27.522564477630112	434.48311511470365	0.5046217451249029	173.2755661810598	27.18229927539541
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	201	1.3891773160706944	27.397658478330364	431.93099990866324	0.5023317510617892	173.128803306389	27.059961360003648
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	202	1.3869386532401697	27.272752479030608	429.3788847026228	0.5000417569986756	172.9820404317182	26.93762344461189
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	203	1.384699990409645	27.147846479730855	426.8267694965824	0.4977517629355619	172.8352775570474	26.815285529220134
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	204	1.3824613275791204	27.022940480431107	424.274654290542	0.49546176887244825	172.68851468237656	26.692947613828373
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	205	1.3802226647485956	26.898034481131354	421.7225390845016	0.49317177480933455	172.54175180770577	26.57060969843662
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	206	1.3779840019180707	26.7731284818316	419.17042387846124	0.4908817807462209	172.39498893303497	26.44827178304486
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	207	1.3757453390875463	26.64822248253185	416.6183086724208	0.4885917866831072	172.24822605836414	26.3259338676531
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	208	1.3735066762570214	26.523316483232097	414.06619346638047	0.48630179261999357	172.10146318369334	26.20359595226134
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	209	1.3712680134264965	26.398410483932345	411.51407826034006	0.48401179855687987	171.95470030902254	26.081258036869585
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	210	1.3690293505959719	26.273504484632596	408.9619630542996	0.4817218044937662	171.80793743435174	25.958920121477824
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	211	1.366790687765447	26.14859848533284	406.40984784825923	0.4794318104306525	171.66117455968092	25.836582206086067
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	212	1.3645520249349226	26.02369248603309	403.8577326422188	0.4771418163675389	171.51441168501012	25.71424429069431
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	213	1.3623133621043977	25.89878648673334	401.3056174361784	0.47485182230442524	171.36764881033932	25.59190637530255
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	214	1.360074699273873	25.773880487433587	398.753502230138	0.47256182824131154	171.2208859356685	25.469568459910793
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	215	1.3578360364433482	25.648974488133838	396.2013870240976	0.4702718341781979	171.07412306099766	25.347230544519036
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	216	1.3555973736128233	25.524068488834082	393.64927181805723	0.4679818401150842	170.92736018632687	25.224892629127275
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	217	1.3533587107822989	25.39916248953433	391.0971566120168	0.46569184605197056	170.78059731165607	25.10255471373552
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	218	1.351196092917278	25.285442984861355	388.8982956476404	0.46360698814397155	170.64599915038232	24.99117950297366
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	219	1.3491844299837799	25.19392950683556	387.40067071522355	0.46192934081254344	170.53554885301614	24.901566079014444
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	220	1.3471727670502818	25.10241602880976	385.90304578280677	0.4602516934811153	170.42509855564995	24.811952655055222
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	221	1.3451611041167837	25.01090255078396	384.40542085039	0.45857404614968716	170.31464825828377	24.722339231096004
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	222	1.3431494411832856	24.919389072758168	382.90779591797326	0.45689639881825905	170.20419796091758	24.632725807136786
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	223	1.3411377782497875	24.82787559473237	381.4101709855565	0.4552187514868309	170.0937476635514	24.54311238317757
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	224	1.3391261153162894	24.736362116706573	379.9125460531397	0.4535411041554027	169.9832973661852	24.45349895921835
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	225	1.3371144523827911	24.64484863868077	378.41492112072285	0.4518634568239746	169.872847068819	24.36388553525913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	226	1.3351027894492933	24.553335160654974	376.9172961883061	0.4501858094925465	169.76239677145284	24.274272111299915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	227	1.333091126515795	24.46182168262918	375.4196712558894	0.4485081621611184	169.65194647408666	24.184658687340693
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	228	1.331079463582297	24.37030820460338	373.9220463234726	0.4468305148296902	169.54149617672044	24.095045263381476
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	229	1.3290678006487986	24.278794726577583	372.42442139105583	0.4451528674982621	169.4310458793543	24.005431839422258
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	230	1.3270561377153007	24.187281248551784	370.92679645863905	0.443475220166834	169.3205955819881	23.91581841546304
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	231	1.3250444747818027	24.09576777052599	369.42917152622226	0.4417975728354059	169.21014528462192	23.826204991503822
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	232	1.3230328118483046	24.004254292500192	367.9315465938055	0.4401199255039777	169.09969498725573	23.7365915675446
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	233	1.3210211489148063	23.91274081447439	366.4339216613887	0.43844227817254955	168.98924468988955	23.646978143585383
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	234	1.3190094859813084	23.821227336448597	364.93629672897197	0.4367646308411215	168.87879439252336	23.557364719626168
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	235	1.31699782304781	23.729713858422798	363.4386717965551	0.4350869835096933	168.76834409515718	23.467751295666947
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	236	1.3149861601143122	23.638200380397002	361.94104686413834	0.43340933617826516	168.657893797791	23.37813787170773
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	237	1.312974497180814	23.5466869023712	360.44342193172156	0.43173168884683705	168.54744350042478	23.28852444774851
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	238	1.310962834247316	23.455173424345407	358.94579699930483	0.43005404151540894	168.43699320305862	23.198911023789293
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	239	1.3089511713138178	23.363659946319608	357.44817206688805	0.4283763941839808	168.32654290569243	23.10929759983007
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	240	1.3069395083803197	23.272146468293812	355.95054713447126	0.42669874685255266	168.21609260832625	23.019684175870857
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	241	1.3049278454468216	23.180632990268013	354.4529222020545	0.42502109952112455	168.10564231096004	22.930070751911636
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	242	1.3029161825133235	23.089119512242217	352.95529726963775	0.4233434521896965	167.99519201359388	22.84045732795242
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	243	1.3009045195798254	22.997606034216417	351.45767233722097	0.4216658048582683	167.8847417162277	22.7508439039932
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	244	1.2988928566463271	22.90609255619062	349.9600474048042	0.41998815752684016	167.7742914188615	22.661230480033986
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	245	1.2968811937128293	22.814579078164826	348.4624224723874	0.4183105101954121	167.66384112149535	22.571617056074764
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	246	1.294869530779331	22.723065600139023	346.9647975399706	0.4166328628639839	167.5533908241291	22.482003632115543
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	247	1.292857867845833	22.631552122113227	345.46717260755383	0.41495521553255577	167.44294052676292	22.39239020815633
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	248	1.2908462049123348	22.54003864408743	343.96954767513705	0.41327756820112765	167.33249022939674	22.302776784197107
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	249	1.288834541978837	22.448525166061636	342.47192274272027	0.41159992086969954	167.22203993203058	22.213163360237893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	250	1.2868228790453384	22.357011688035833	340.9742978103035	0.4099222735382714	167.11158963466437	22.12354993627867
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	251	1.2848112161118403	22.265498210010037	339.47667287788676	0.4082446262068432	167.0011393372982	22.033936512319453
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	252	1.2827995531783423	22.17398473198424	337.9790479454699	0.40656697887541515	166.89068903993203	21.944323088360235
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	253	1.2807878902448442	22.082471253958445	336.48142301305325	0.404889331543987	166.78023874256584	21.854709664401017
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	254	1.278776227311346	21.990957775932642	334.9837980806364	0.4032116842125588	166.66978844519963	21.765096240441796
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	255	1.276764564377848	21.899444297906847	333.4861731482196	0.40153403688113065	166.55933814783347	21.67548281648258
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	256	1.27475290144435	21.80793081988105	331.9885482158029	0.3998563895497026	166.4488878504673	21.58586939252336
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	257	1.2727412385108519	21.716417341855255	330.4909232833861	0.3981787422182745	166.3384375531011	21.496255968564146
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	258	1.2707295755773536	21.624903863829452	328.9932983509693	0.3965010948868463	166.22798725573492	21.406642544604924
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	259	1.2687179126438557	21.533390385803656	327.49567341855254	0.3948234475554182	166.1175369583687	21.317029120645707
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	260	1.2667062497103576	21.44187690777786	325.99804848613576	0.39314580022399004	166.00708666100255	21.227415696686485
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	261	1.2646945867768595	21.350363429752065	324.500423553719	0.3914681528925619	165.89663636363636	21.13780227272727
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	262	1.2626829238433612	21.258849951726265	323.0027986213022	0.3897905055611338	165.78618606627015	21.04818884876805
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	263	1.2606712609098631	21.16733647370047	321.5051736888854	0.3881128582297057	165.675735768904	20.95857542480883
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	264	1.258659597976365	21.07582299567467	320.0075487564687	0.38643521089827754	165.56528547153778	20.868962000849614
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	265	1.256647935042867	20.984309517648875	318.5099238240519	0.3847575635668494	165.45483517417162	20.7793485768904
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	266	1.2546362721093687	20.892796039623075	317.01229889163506	0.38307991623542126	165.34438487680544	20.689735152931178
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	267	1.2526246091758708	20.801282561597276	315.5146739592183	0.38140226890399315	165.23393457943922	20.600121728971956
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	268	1.2506129462423727	20.70976908357148	314.01704902680154	0.379724621572565	165.12348428207306	20.51050830501274
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	269	1.2486012833088747	20.618255605545684	312.51942409438476	0.3780469742411369	165.01303398470688	20.420894881053524
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	270	1.2454503038145022	20.487900113865738	310.34735960871586	0.3756573527767713	164.82634201128306	20.292841152114274
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	271	1.241355795248693	20.325377470110237	307.61675560271203	0.3726781073960974	164.5765102220382	20.132952947569997
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	272	1.2372612866828838	20.16285482635474	304.88615159670826	0.3696988620154236	164.32667843279333	19.97306474302572
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	273	1.2331667781170748	20.000332182599244	302.1555475907044	0.3667196166347497	164.0768466435485	19.813176538481443
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	274	1.2290722695512655	19.837809538843743	299.42494358470054	0.3637403712540758	163.8270148543036	19.653288333937162
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	275	1.2249777609854562	19.67528689508824	296.6943395786967	0.3607611258734019	163.57718306505876	19.493400129392885
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	276	1.2208832524196471	19.512764251332747	293.96373557269294	0.3577818804927281	163.3273512758139	19.333511924848608
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	277	1.2167887438538378	19.350241607577246	291.2331315666891	0.3548026351120542	163.07751948656903	19.173623720304327
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	278	1.2126942352880286	19.187718963821744	288.5025275606853	0.35182338973138033	162.82768769732417	19.01373551576005
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	279	1.2085997267222193	19.02519632006625	285.77192355468145	0.34884414435070643	162.5778559080793	18.853847311215773
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	280	1.20450521815641	18.86267367631075	283.0413195486776	0.3458648989700326	162.32802411883443	18.693959106671496
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	281	1.200410709590601	18.700151032555247	280.3107155426738	0.34288565358935874	162.07819232958957	18.53407090212722
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	282	1.1963162010247916	18.53762838879975	277.58011153666996	0.33990640820868484	161.8283605403447	18.37418269758294
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	283	1.1922216924589826	18.37510574504425	274.84950753066613	0.33692716282801094	161.57852875109984	18.21429449303866
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	284	1.188127183893173	18.21258310128875	272.1189035246623	0.3339479174473371	161.32869696185497	18.054406288494384
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	285	1.184032675327364	18.050060457533252	269.38829951865847	0.3309686720666632	161.0788651726101	17.894518083950107
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	286	1.1799381667615547	17.887537813777755	266.65769551265464	0.3279894266859893	160.82903338336524	17.734629879405826
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	287	1.1758436581957457	17.725015170022253	263.9270915066508	0.32501018130531545	160.5792015941204	17.57474167486155
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	288	1.1717491496299364	17.562492526266755	261.196487500647	0.3220309359246416	160.32936980487554	17.414853470317272
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	289	1.1683143718366886	17.426554444569415	258.8952597758033	0.3195389967382746	160.1190497881753	17.28110356915233
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	290	1.1671390259813295	17.38166260638098	258.06455081918045	0.31871597345630415	160.0440488508979	17.236871574251115
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	291	1.1659636801259698	17.33677076819255	257.23384186255765	0.31789295017433356	159.96904791362047	17.192639579349905
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	292	1.1647883342706107	17.29187893000412	256.40313290593485	0.317069926892363	159.89404697634308	17.14840758444869
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	293	1.1636129884152513	17.24698709181569	255.57242394931205	0.3162469036103925	159.8190460390657	17.10417558954748
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	294	1.162437642559892	17.202095253627263	254.74171499268923	0.31542388032842195	159.74404510178832	17.05994359464627
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	295	1.1612622967045327	17.157203415438833	253.91100603606645	0.3146008570464514	159.66904416451092	17.01571159974506
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	296	1.1600869508491733	17.112311577250402	253.08029707944362	0.3137778337644809	159.59404322723353	16.97147960484385
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	297	1.158911604993814	17.06741973906197	252.24958812282085	0.3129548104825104	159.51904228995613	16.92724760994264
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	298	1.1577362591384546	17.02252790087354	251.41887916619805	0.31213178720053986	159.44404135267874	16.88301561504143
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	299	1.1565609132830952	16.97763606268511	250.58817020957522	0.31130876391856926	159.36904041540132	16.838783620140212
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	300	1.1553855674277358	16.93274422449668	249.75746125295242	0.3104857406365988	159.29403947812392	16.794551625239006
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	301	1.1542102215723764	16.88785238630825	248.92675229632962	0.30966271735462825	159.21903854084653	16.750319630337792
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	302	1.153034875717017	16.84296054811982	248.09604333970682	0.3088396940726577	159.14403760356913	16.706087635436585
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	303	1.1518595298616576	16.79806870993139	247.26533438308402	0.3080166707906872	159.06903666629174	16.66185564053537
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	304	1.1506841840062985	16.75317687174296	246.43462542646122	0.3071936475087167	158.99403572901434	16.61762364563416
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	305	1.149508838150939	16.708285033554528	245.60391646983845	0.3063706242267461	158.91903479173695	16.57339165073295
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	306	1.1483334922955797	16.663393195366098	244.77320751321562	0.3055476009447756	158.84403385445955	16.52915965583174
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	307	1.1471581464402203	16.618501357177667	243.9424985565928	0.30472457766280503	158.76903291718216	16.484927660930527
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	308	1.145982800584861	16.573609518989237	243.11178959997	0.3039015543808345	158.69403197990474	16.440695666029317
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	309	1.1448074547295017	16.528717680800806	242.28108064334722	0.303078531098864	158.61903104262737	16.396463671128107
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	310	1.1436321088741424	16.483825842612376	241.4503716867244	0.3022555078168935	158.54403010534998	16.352231676226893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	311	1.142456763018783	16.43893400442395	240.61966273010162	0.30143248453492294	158.46902916807258	16.307999681325683
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	312	1.1412814171634236	16.39404216623552	239.7889537734788	0.3006094612529524	158.3940282307952	16.263767686424472
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	313	1.1401060713080642	16.349150328047088	238.95824481685602	0.29978643797098187	158.31902729351776	16.219535691523262
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	314	1.138930725452705	16.304258489858658	238.1275358602332	0.29896341468901133	158.2440263562404	16.175303696622052
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	315	1.1377553795973454	16.259366651670227	237.29682690361037	0.2981403914070408	158.16902541896297	16.13107170172084
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	316	1.136580033741986	16.214474813481797	236.4661179469876	0.29731736812507026	158.0940244816856	16.086839706819628
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	317	1.1354046878866266	16.169582975293366	235.6354089903648	0.2964943448430998	158.01902354440818	16.042607711918418
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	318	1.1342293420312675	16.124691137104936	234.804700033742	0.2956713215611292	157.9440226071308	15.998375717017206
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	319	1.1330539961759083	16.079799298916505	233.9739910771192	0.2948482982791587	157.8690216698534	15.954143722115997
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	320	1.131878650320549	16.03490746072808	233.1432821204964	0.29402527499718817	157.794020732576	15.909911727214787
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	321	1.1307033044651895	15.990015622539644	232.3125731638736	0.29320225171521763	157.7190197952986	15.865679732313575
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	322	1.1295279586098301	15.945123784351214	231.4818642072508	0.2923792284332471	157.64401885802118	15.821447737412363
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	323	1.1283526127544707	15.900231946162783	230.651155250628	0.29155620515127656	157.56901792074382	15.777215742511153
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	324	1.1271772668991114	15.855340107974355	229.8204462940052	0.290733181869306	157.49401698346642	15.732983747609941
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	325	1.126001921043752	15.810448269785923	228.98973733738234	0.2899101585873355	157.419016046189	15.688751752708729
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	326	1.1248265751883926	15.765556431597492	228.15902838075957	0.28908713530536495	157.3440151089116	15.644519757807519
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	327	1.1236512293330334	15.720664593409065	227.32831942413677	0.28826411202339447	157.26901417163424	15.600287762906309
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	328	1.122475883477674	15.675772755220635	226.497610467514	0.28744108874142393	157.19401323435682	15.556055768005098
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	329	1.1213005376223146	15.630880917032204	225.66690151089117	0.28661806545945334	157.11901229707942	15.511823773103888
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	330	1.1201251917669552	15.585989078843774	224.83619255426837	0.28579504217748286	157.04401135980203	15.467591778202676
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	331	1.118949845911596	15.541097240655343	224.00548359764556	0.2849720188955123	156.96901042252463	15.423359783301464
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	332	1.1177745000562365	15.496205402466913	223.17477464102276	0.28414899561354173	156.89400948524724	15.379127788400254
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	333	1.1165991542008773	15.451313564278482	222.34406568439994	0.28332597233157125	156.81900854796982	15.334895793499042
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	334	1.115423808345518	15.406421726090052	221.51335672777714	0.2825029490496007	156.74400761069242	15.290663798597832
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	335	1.1142484624901585	15.361529887901623	220.68264777115436	0.2816799257676302	156.66900667341505	15.246431803696623
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	336	1.1130731166347991	15.316638049713193	219.85193881453154	0.28085690248565964	156.59400573613766	15.202199808795411
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	337	1.11189777077944	15.271746211524762	219.02122985790876	0.2800338792036891	156.51900479886027	15.157967813894201
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	338	1.1107224249240806	15.226854373336332	218.19052090128594	0.2792108559217186	156.44400386158284	15.113735818992987
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	339	1.1095470790687212	15.181962535147902	217.35981194466314	0.27838783263974803	156.36900292430545	15.069503824091777
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	340	1.1083717332133616	15.137070696959473	216.52910298804034	0.2775648093577775	156.29400198702805	15.025271829190565
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	341	1.1071963873580024	15.09217885877104	215.6983940314175	0.27674178607580696	156.21900104975066	14.981039834289355
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	342	1.106021041502643	15.04728702058261	214.8676850747947	0.2759187627938364	156.14400011247326	14.936807839388145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	343	1.1050391541356803	15.011087119297416	214.31767143662384	0.27525502518319184	156.0805490299471	14.900973534920086
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	344	1.1040836474716804	14.976072482135391	213.80593443278727	0.2746130083459098	156.01867292761423	14.866284370056551
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	345	1.1031281408076803	14.941057844973363	213.2941974289507	0.2739709915086278	155.95679682528137	14.831595205193011
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	346	1.1021726341436808	14.906043207811337	212.7824604251141	0.27332897467134576	155.8949207229485	14.796906040329473
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	347	1.101217127479681	14.87102857064931	212.27072342127758	0.2726869578340637	155.83304462061568	14.762216875465937
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	348	1.1002616208156808	14.836013933487282	211.75898641744095	0.27204494099678167	155.77116851828282	14.727527710602397
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	349	1.0993061141516811	14.800999296325257	211.24724941360438	0.2714029241594997	155.70929241594996	14.692838545738859
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	350	1.0983506074876812	14.765984659163227	210.7355124097678	0.2707609073222176	155.6474163136171	14.65814938087532
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	351	1.0973951008236813	14.730970022001202	210.22377540593124	0.2701188904849356	155.58554021128427	14.623460216011784
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	352	1.0964395941596816	14.695955384839175	209.7120384020947	0.26947687364765355	155.52366410895138	14.588771051148246
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	353	1.0954840874956817	14.660940747677147	209.2003013982581	0.2688348568103715	155.46178800661855	14.554081886284708
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	354	1.0945285808316818	14.62592611051512	208.68856439442152	0.26819283997308946	155.3999119042857	14.51939272142117
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	355	1.093573074167682	14.590911473353092	208.17682739058495	0.2675508231358074	155.33803580195283	14.48470355655763
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	356	1.092617567503682	14.555896836191065	207.66509038674837	0.26690880629852537	155.27615969962	14.450014391694094
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	357	1.0916620608396823	14.52088219902904	207.15335338291183	0.2662667894612434	155.21428359728714	14.415325226830555
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	358	1.0907065541756824	14.485867561867012	206.64161637907523	0.26562477262396134	155.15240749495428	14.380636061967017
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	359	1.0897510475116827	14.450852924704986	206.12987937523866	0.2649827557866793	155.09053139262141	14.345946897103481
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	360	1.0887955408476826	14.415838287542957	205.6181423714021	0.26434073894939725	155.02865529028855	14.311257732239941
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	361	1.087840034183683	14.380823650380933	205.10640536756551	0.26369872211211526	154.96677918795572	14.276568567376405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	362	1.086884527519683	14.345809013218904	204.59466836372897	0.2630567052748332	154.90490308562286	14.241879402512865
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	363	1.085929020855683	14.310794376056876	204.08293135989237	0.26241468843755117	154.84302698329	14.207190237649327
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	364	1.0849735141916832	14.275779738894851	203.57119435605583	0.2617726716002692	154.78115088095717	14.172501072785789
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	365	1.0840180075276833	14.240765101732823	203.05945735221923	0.2611306547629871	154.7192747786243	14.137811907922252
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	366	1.0830625008636836	14.205750464570798	202.54772034838265	0.2604886379257051	154.65739867629145	14.103122743058714
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	367	1.082106994199684	14.17073582740877	202.03598334454608	0.25984662108842305	154.5955225739586	14.068433578195176
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	368	1.0811514875356838	14.135721190246741	201.5242463407095	0.259204604251141	154.53364647162573	14.033744413331636
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	369	1.0801959808716841	14.100706553084716	201.01250933687294	0.25856258741385896	154.47177036929287	13.9990552484681
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	370	1.0792404742076842	14.065691915922688	200.50077233303637	0.2579205705765769	154.40989426696	13.964366083604562
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	371	1.0782849675436843	14.030677278760662	199.9890353291998	0.25727855373929487	154.34801816462715	13.929676918741023
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	372	1.0773294608796844	13.995662641598633	199.47729832536322	0.2566365369020128	154.28614206229432	13.894987753877485
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	373	1.0763739542156845	13.960648004436607	198.96556132152665	0.25599452006473083	154.22426595996149	13.860298589013947
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	374	1.0754184475516848	13.925633367274578	198.45382431769008	0.2553525032274488	154.1623898576286	13.825609424150409
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	375	1.074462940887685	13.890618730112553	197.9420873138535	0.2547104863901668	154.10051375529576	13.790920259286871
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	376	1.0735074342236852	13.855604092950525	197.43035031001693	0.25406846955288476	154.0386376529629	13.756231094423335
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	377	1.072551927559685	13.820589455788497	196.91861330618036	0.2534264527156027	153.97676155063004	13.721541929559796
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	378	1.0715964208956854	13.785574818626472	196.4068763023438	0.25278443587832067	153.91488544829718	13.686852764696258
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	379	1.0706409142316855	13.750560181464444	195.89513929850722	0.2521424190410386	153.85300934596432	13.652163599832718
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	380	1.0696854075676856	13.715545544302415	195.38340229467065	0.2515004022037566	153.79113324363146	13.61747443496918
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	381	1.0687299009036857	13.68053090714039	194.87166529083407	0.2508583853664746	153.72925714129863	13.582785270105644
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	382	1.067774394239686	13.645516269978362	194.3599282869975	0.25021636852919255	153.66738103896577	13.548096105242106
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	383	1.066818887575686	13.610501632816337	193.8481912831609	0.2495743516919105	153.6055049366329	13.513406940378568
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	384	1.0658633809116862	13.575486995654309	193.33645427932436	0.24893233485462846	153.54362883430008	13.47871777551503
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	385	1.0649078742476865	13.540472358492282	192.82471727548779	0.24829031801734644	153.48175273196722	13.444028610651493
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	386	1.0639523675836866	13.505457721330256	192.31298027165118	0.2476483011800644	153.41987662963436	13.409339445787953
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	387	1.0629968609196867	13.470443084168227	191.80124326781464	0.24700628434278238	153.3580005273015	13.374650280924415
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	388	1.0620413542556868	13.4354284470062	191.28950626397807	0.24636426750550033	153.29612442496864	13.339961116060879
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	389	1.061085847591687	13.400413809844174	190.77776926014147	0.2457222506682183	153.23424832263578	13.30527195119734
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	390	1.0601303409276872	13.365399172682148	190.26603225630492	0.24508023383093627	153.17237222030295	13.2705827863338
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	391	1.0591748342636873	13.33038453552012	189.75429525246832	0.24443821699365423	153.1104961179701	13.235893621470263
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	392	1.0582193275996874	13.295369898358093	189.24255824863175	0.24379620015637218	153.0486200156372	13.201204456606725
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	393	1.0572638209356875	13.260355261196066	188.7308212447952	0.24315418331909017	152.98674391330437	13.166515291743188
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	394	1.0563083142716878	13.225340624034038	188.2190842409586	0.24251216648180812	152.92486781097153	13.131826126879648
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	395	1.055352807607688	13.190325986872013	187.70734723712206	0.24187014964452613	152.86299170863867	13.097136962016112
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	396	1.054397300943688	13.155311349709985	187.19561023328546	0.2412281328072441	152.8011156063058	13.062447797152574
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	397	1.053441794279688	13.120296712547956	186.68387322944886	0.24058611596996202	152.73923950397295	13.027758632289036
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	398	1.0525566390340602	13.091977217116195	186.23396015298053	0.24006690975350914	152.67826785607016	12.999848515247992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	399	1.0516808055505495	13.064544846919363	185.79223892192786	0.23956397629202458	152.6174160509401	12.97283664123666
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	400	1.0508049720670392	13.03711247672253	185.3505176908752	0.23906104283054	152.55656424581005	12.945824767225325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	401	1.0499291385835288	13.009680106525698	184.90879645982258	0.2385581093690555	152.49571244068	12.918812893213993
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	402	1.049053305100018	12.982247736328866	184.46707522876994	0.23805517590757092	152.43486063554994	12.89180101920266
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	403	1.0481774716165075	12.954815366132033	184.02535399771727	0.23755224244608636	152.37400883041988	12.864789145191326
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	404	1.047301638132997	12.927382995935204	183.58363276666466	0.23704930898460183	152.31315702528985	12.837777271179991
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	405	1.0464258046494863	12.89995062573837	183.141911535612	0.23654637552311727	152.25230522015977	12.810765397168657
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	406	1.045549971165976	12.872518255541536	182.70019030455933	0.2360434420616327	152.1914534150297	12.783753523157323
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	407	1.0446741376824653	12.845085885344705	182.25846907350672	0.23554050860014816	152.13060160989968	12.756741649145992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	408	1.0437983041989547	12.817653515147873	181.81674784245408	0.23503757513866363	152.06974980476963	12.729729775134658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	409	1.042922470715444	12.79022114495104	181.37502661140144	0.23453464167717905	152.00889799963954	12.702717901123323
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	410	1.0420466372319337	12.76278877475421	180.9333053803488	0.23403170821569452	151.94804619450952	12.675706027111993
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	411	1.041170803748423	12.735356404557377	180.49158414929613	0.23352877475420997	151.88719438937946	12.648694153100658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	412	1.0402949702649125	12.707924034360543	180.04986291824352	0.2330258412927254	151.8263425842494	12.621682279089324
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	413	1.039419136781402	12.680491664163712	179.60814168719088	0.23252290783124085	151.76549077911935	12.594670405077991
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	414	1.0385433032978915	12.65305929396688	179.1664204561382	0.2320199743697563	151.7046389739893	12.567658531066659
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	415	1.037667469814381	12.625626923770048	178.7246992250856	0.23151704090827177	151.64378716885926	12.540646657055325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	416	1.0367916363308705	12.598194553573215	178.28297799403293	0.2310141074467872	151.5829353637292	12.51363478304399
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	417	1.0359158028473598	12.570762183376383	177.8412567629803	0.23051117398530263	151.52208355859912	12.486622909032658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	418	1.0350399693638492	12.54332981317955	177.39953553192765	0.2300082405238181	151.4612317534691	12.459611035021325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	419	1.0341641358803388	12.51589744298272	176.95781430087504	0.22950530706233355	151.40037994833904	12.43259916100999
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	420	1.0332883023968282	12.488465072785885	176.51609306982238	0.22900237360084896	151.33952814320898	12.405587286998657
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	421	1.0324124689133178	12.461032702589055	176.07437183876974	0.22849944013936446	151.27867633807892	12.378575412987324
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	422	1.031536635429807	12.433600332392222	175.6326506077171	0.2279965066778799	151.2178245329489	12.351563538975991
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	423	1.0306608019462966	12.40616796219539	175.19092937666446	0.22749357321639535	151.1569727278188	12.324551664964659
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	424	1.029784968462786	12.378735591998556	174.74920814561182	0.2269906397549108	151.09612092268878	12.297539790953323
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	425	1.0289091349792754	12.351303221801725	174.30748691455915	0.22648770629342624	151.0352691175587	12.27052791694199
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	426	1.028033301495765	12.323870851604893	173.86576568350654	0.22598477283194168	150.97441731242867	12.243516042930658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	427	1.0271574680122544	12.29643848140806	173.42404445245387	0.22548183937045713	150.9135655072986	12.216504168919325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	428	1.0262816345287438	12.269006111211228	172.98232322140123	0.22497890590897257	150.85271370216856	12.18949229490799
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	429	1.0254058010452334	12.241573741014395	172.5406019903486	0.22447597244748801	150.7918618970385	12.162480420896657
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	430	1.0245299675617228	12.214141370817565	172.09888075929595	0.2239730389860035	150.73101009190844	12.135468546885324
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	431	1.0236541340782122	12.18670900062073	171.6571595282433	0.2234701055245189	150.6701582867784	12.10845667287399
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	432	1.0227783005947018	12.1592766304239	171.21543829719067	0.22296717206303435	150.60930648164833	12.081444798862655
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	433	1.0219024671111911	12.131844260227066	170.77371706613803	0.22246423860154982	150.5484546765183	12.054432924851323
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	434	1.0210266336276805	12.104411890030235	170.33199583508537	0.22196130514006523	150.48760287138822	12.02742105083999
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	435	1.0201508001441701	12.076979519833403	169.89027460403275	0.2214583716785807	150.4267510662582	12.000409176828656
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	436	1.0192749666606595	12.04954714963657	169.44855337298011	0.22095543821709618	150.36589926112813	11.973397302817325
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	437	1.018399133177149	12.022114779439738	169.00683214192745	0.22045250475561162	150.30504745599808	11.94638542880599
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	438	1.0175232996936385	11.994682409242905	168.5651109108748	0.21994957129412704	150.24419565086802	11.919373554794657
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	439	1.016647466210128	11.967250039046073	168.12338967982217	0.2194466378326425	150.18334384573797	11.892361680783322
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	440	1.0157716327266173	11.93981766884924	167.68166844876953	0.21894370437115793	150.1224920406079	11.865349806771988
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	441	1.014895799243107	11.912385298652408	167.23994721771692	0.2184407709096734	150.06164023547785	11.838337932760657
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	442	1.0140199657595963	11.884952928455576	166.79822598666422	0.21793783744818884	150.0007884303478	11.811326058749323
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	443	1.0131441322760857	11.857520558258743	166.35650475561158	0.2174349039867043	149.93993662521774	11.784314184737989
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	444	1.012268298792575	11.83008818806191	165.91478352455897	0.21693197052521976	149.8790848200877	11.757302310726658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	445	1.0113924653090645	11.802655817865078	165.47306229350633	0.21642903706373517	149.81823301495763	11.730290436715322
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	446	1.010516631825554	11.775223447668246	165.03134106245366	0.21592610360225062	149.7573812098276	11.70327856270399
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	447	1.0096407983420435	11.747791077471415	164.58961983140105	0.2154231701407661	149.69652940469754	11.676266688692655
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	448	1.0088079778714436	11.725640279241306	164.28544494204425	0.21501715450474185	149.63958443098	11.654355347734457
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	449	1.0079778057604494	11.703814673340357	163.9897389357218	0.21461710620828942	149.5828800052687	11.632758052335792
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	450	1.0071476336494554	11.68198906743941	163.69403292939936	0.214217057911837	149.52617557955745	11.611160756937124
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	451	1.0063174615384614	11.660163461538462	163.39832692307692	0.21381700961538463	149.46947115384617	11.58956346153846
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	452	1.0054872894274673	11.638337855637513	163.10262091675446	0.2134169613189322	149.41276672813487	11.567966166139794
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	453	1.0046571173164733	11.616512249736564	162.806914910432	0.2130169130224798	149.35606230242362	11.54636887074113
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	454	1.0038269452054793	11.594686643835617	162.5112089041096	0.21261686472602737	149.29935787671232	11.524771575342466
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	455	1.0029967730944853	11.572861037934667	162.21550289778713	0.21221681642957496	149.24265345100105	11.5031742799438
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	456	1.0021666009834913	11.55103543203372	161.91979689146467	0.21181676813312256	149.18594902528977	11.481576984545132
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	457	1.0013364288724973	11.529209826132771	161.62409088514224	0.21141671983667015	149.12924459957853	11.459979689146468
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	458	1.0005062567615033	11.507384220231822	161.3283848788198	0.21101667154021775	149.07254017386722	11.438382393747803
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	459	0.9996760846505093	11.485558614330875	161.03267887249734	0.21061662324376534	149.01583574815595	11.416785098349138
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	460	0.9988459125395152	11.463733008429925	160.7369728661749	0.21021657494731294	148.9591313224447	11.395187802950474
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	461	0.9980157404285213	11.441907402528978	160.44126685985248	0.20981652665086056	148.9024268967334	11.373590507551807
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	462	0.997185568317527	11.420081796628029	160.14556085353001	0.20941647835440813	148.84572247102213	11.351993212153141
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	463	0.996355396206533	11.39825619072708	159.84985484720755	0.20901643005795573	148.78901804531085	11.330395916754476
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	464	0.9955252240955392	11.376430584826133	159.55414884088515	0.20861638176150335	148.7323136195996	11.308798621355812
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	465	0.9946950519845451	11.354604978925185	159.25844283456266	0.20821633346505092	148.6756091938883	11.287201325957145
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	466	0.9938648798735511	11.332779373024236	158.96273682824025	0.2078162851685985	148.61890476817703	11.265604030558482
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	467	0.9930347077625572	11.310953767123287	158.66703082191782	0.2074162368721461	148.56220034246576	11.244006735159818
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	468	0.992204535651563	11.289128161222338	158.37132481559536	0.2070161885756937	148.50549591675446	11.222409439761151
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	469	0.991374363540569	11.267302555321391	158.0756188092729	0.2066161402792413	148.4487914910432	11.200812144362486
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	470	0.990544191429575	11.245476949420443	157.77991280295043	0.2062160919827889	148.3920870653319	11.17921484896382
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	471	0.9897140193185809	11.223651343519494	157.48420679662803	0.2058160436863365	148.33538263962066	11.157617553565156
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	472	0.9888838472075869	11.201825737618545	157.18850079030557	0.2054159953898841	148.2786782139094	11.13602025816649
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	473	0.9880536750965929	11.180000131717598	156.89279478398313	0.20501594709343168	148.2219737881981	11.114422962767826
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	474	0.9872235029855988	11.158174525816648	156.5970887776607	0.20461589879697928	148.16526936248684	11.092825667369159
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	475	0.9863933308746047	11.1363489199157	156.30138277133824	0.20421585050052687	148.10856493677554	11.071228371970493
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	476	0.9855631587636109	11.114523314014754	156.0056767650158	0.20381580220407447	148.0518605110643	11.04963107657183
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	477	0.9847329866526168	11.092697708113803	155.70997075869334	0.20341575390762207	147.99515608535302	11.028033781173164
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	478	0.9839028145416227	11.070872102212855	155.41426475237088	0.20301570561116966	147.93845165964171	11.006436485774497
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	479	0.9830726424306286	11.049046496311908	155.11855874604845	0.20261565731471726	147.88174723393047	10.984839190375833
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	480	0.9822424703196346	11.027220890410959	154.82285273972602	0.20221560901826485	147.82504280821917	10.963241894977168
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	481	0.9814122982086406	11.00539528451001	154.52714673340358	0.20181556072181245	147.76833838250792	10.941644599578503
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	482	0.9805821260976466	10.983569678609062	154.23144072708112	0.20141551242536002	147.71163395679662	10.920047304179837
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	483	0.9797519539866526	10.961744072708115	153.9357347207587	0.20101546412890764	147.65492953108537	10.898450008781172
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	484	0.9789217818756586	10.939918466807166	153.64002871443623	0.20061541583245524	147.59822510537407	10.876852713382506
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	485	0.9780916097646645	10.918092860906217	153.3443227081138	0.2002153675360028	147.5415206796628	10.855255417983841
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	486	0.9772614376536706	10.89626725500527	153.04861670179136	0.19981531923955043	147.48481625395155	10.833658122585176
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	487	0.9764312655426765	10.87444164910432	152.7529106954689	0.199415270943098	147.42811182824025	10.81206082718651
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	488	0.9756010934316824	10.852616043203373	152.45720468914647	0.1990152226466456	147.371407402529	10.790463531787845
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	489	0.9747709213206885	10.830790437302424	152.161498682824	0.1986151743501932	147.3147029768177	10.768866236389181
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	490	0.9739407492096944	10.808964831401475	151.86579267650157	0.19821512605374078	147.25799855110645	10.747268940990516
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	491	0.9731105770987003	10.787139225500527	151.5700866701791	0.19781507775728838	147.20129412539515	10.72567164559185
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	492	0.9722804049877064	10.765313619599578	151.27438066385668	0.197415029460836	147.1445896996839	10.704074350193185
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	493	0.9713732972619382	10.741966638631904	151.0189836463882	0.19698703681898888	147.0864564059434	10.680922035323801
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	494	0.9703458543438308	10.716240071021401	150.8266340217425	0.19651533635485782	147.0260882160546	10.655337510513036
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	495	0.9693184114257235	10.690513503410896	150.63428439709685	0.19604363589072674	146.9657200261658	10.62975298570227
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	496	0.9682909685076161	10.664786935800393	150.44193477245116	0.19557193542659568	146.905351836277	10.604168460891504
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	497	0.9672635255895089	10.63906036818989	150.2495851478055	0.1951002349624646	146.8449836463882	10.57858393608074
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	498	0.9662360826714015	10.613333800579385	150.05723552315982	0.1946285344983335	146.7846154564994	10.552999411269974
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	499	0.9652086397532942	10.587607232968882	149.86488589851416	0.19415683403420242	146.72424726661063	10.527414886459209
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	500	0.9641811968351868	10.561880665358379	149.6725362738685	0.19368513357007136	146.6638790767218	10.501830361648443
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	501	0.9631537539170795	10.536154097747875	149.48018664922282	0.19321343310594027	146.60351088683302	10.476245836837679
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	502	0.9621263109989722	10.51042753013737	149.28783702457716	0.19274173264180922	146.54314269694422	10.450661312026913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	503	0.9610988680808648	10.484700962526867	149.09548739993147	0.19227003217767813	146.48277450705544	10.425076787216149
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	504	0.9600714251627575	10.458974394916364	148.9031377752858	0.19179833171354702	146.42240631716663	10.399492262405381
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	505	0.9590439822446502	10.433247827305859	148.71078815064013	0.19132663124941596	146.36203812727783	10.373907737594617
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	506	0.9580165393265427	10.407521259695358	148.51843852599447	0.19085493078528487	146.30166993738905	10.348323212783852
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	507	0.9569890964084355	10.381794692084853	148.32608890134878	0.19038323032115378	146.24130174750024	10.322738687973086
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	508	0.9559616534903281	10.356068124474348	148.13373927670312	0.18991152985702273	146.18093355761147	10.297154163162322
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	509	0.9549342105722207	10.330341556863846	147.94138965205744	0.18943982939289164	146.12056536772266	10.271569638351554
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	510	0.9539067676541133	10.304614989253341	147.74904002741178	0.18896812892876058	146.06019717783386	10.24598511354079
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	511	0.952879324736006	10.278888421642838	147.5566904027661	0.1884964284646295	145.99982898794508	10.220400588730024
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	512	0.9518518818178987	10.253161854032335	147.36434077812044	0.1880247280004984	145.93946079805627	10.194816063919259
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	513	0.9508244388997913	10.22743528642183	147.17199115347478	0.18755302753636732	145.87909260816747	10.169231539108495
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	514	0.9497969959816841	10.201708718811327	146.9796415288291	0.18708132707223624	145.8187244182787	10.143647014297729
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	515	0.9487695530635767	10.175982151200824	146.7872919041834	0.18660962660810515	145.75835622838989	10.118062489486963
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	516	0.9477421101454694	10.150255583590319	146.59494227953775	0.18613792614397406	145.69798803850108	10.092477964676199
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	517	0.946714667227362	10.124529015979816	146.40259265489206	0.185666225679843	145.63761984861227	10.066893439865433
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	518	0.9456872243092546	10.098802448369312	146.2102430302464	0.18519452521571195	145.5772516587235	10.041308915054667
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	519	0.9446597813911473	10.073075880758807	146.01789340560074	0.18472282475158083	145.5168834688347	10.015724390243902
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	520	0.9436323384730398	10.047349313148304	145.82554378095506	0.18425112428744975	145.4565152789459	9.990139865433138
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	521	0.9426048955549327	10.021622745537801	145.6331941563094	0.1837794238233187	145.39614708905708	9.964555340622372
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	522	0.9415774526368252	9.995896177927296	145.4408445316637	0.1833077233591876	145.3357788991683	9.938970815811606
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	523	0.9405500097187178	9.970169610316793	145.24849490701806	0.18283602289505654	145.2754107092795	9.91338629100084
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	524	0.9395225668006105	9.944443042706288	145.05614528237237	0.18236432243092543	145.2150425193907	9.887801766190075
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	525	0.9386365643191268	9.922199246361746	144.8664074844075	0.18195649506237005	145.16208562889813	9.86569989475052
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	526	0.9381019452220078	9.90860777027027	144.68315830115833	0.18170734893822393	145.1275407818533	9.852250050675677
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	527	0.9375673261248887	9.895016294178793	144.49990911790914	0.18145820281407782	145.09299593480844	9.838800206600832
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	528	0.9370327070277696	9.881424818087318	144.31665993465992	0.1812090566899317	145.0584510877636	9.825350362525988
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	529	0.9364980879306505	9.867833341995842	144.13341075141076	0.18095991056578556	145.02390624071876	9.811900518451143
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	530	0.9359634688335314	9.854241865904365	143.95016156816158	0.18071076444163944	144.9893613936739	9.798450674376298
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	531	0.9354288497364122	9.84065038981289	143.7669123849124	0.1804616183174933	144.95481654662905	9.785000830301454
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	532	0.9348942306392932	9.827058913721414	143.58366320166323	0.18021247219334718	144.9202716995842	9.771550986226611
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	533	0.9343596115421741	9.813467437629939	143.40041401841404	0.17996332606920107	144.88572685253936	9.758101142151768
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	534	0.933824992445055	9.799875961538461	143.21716483516485	0.17971417994505492	144.8511820054945	9.744651298076922
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	535	0.9332903733479359	9.786284485446984	143.03391565191566	0.17946503382090884	144.81663715844965	9.731201454002079
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	536	0.9327557542508168	9.772693009355509	142.85066646866647	0.1792158876967627	144.78209231140482	9.717751609927234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	537	0.9322211351536978	9.759101533264033	142.66741728541732	0.1789667415726166	144.74754746435997	9.704301765852392
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	538	0.9316865160565786	9.745510057172558	142.4841681021681	0.17871759544847046	144.7130026173151	9.690851921777547
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	539	0.9311518969594594	9.731918581081082	142.3009189189189	0.17846844932432432	144.67845777027028	9.677402077702702
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	540	0.9306172778623404	9.718327104989605	142.11766973566975	0.1782193032001782	144.64391292322543	9.663952233627858
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	541	0.9300826587652212	9.70473562889813	141.93442055242056	0.17797015707603206	144.60936807618057	9.650502389553013
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	542	0.9295480396681024	9.691144152806654	141.7511713691714	0.17772101095188597	144.57482322913575	9.637052545478172
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	543	0.9290134205709831	9.677552676715177	141.56792218592219	0.17747186482773983	144.5402783820909	9.623602701403327
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	544	0.9284788014738641	9.6639612006237	141.38467300267303	0.1772227187035937	144.50573353504603	9.610152857328483
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	545	0.9279441823767449	9.650369724532224	141.20142381942384	0.17697357257944757	144.47118868800118	9.596703013253638
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	546	0.9274095632796258	9.636778248440748	141.01817463617465	0.17672442645530145	144.43664384095635	9.583253169178795
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	547	0.9268749441825066	9.623186772349271	140.83492545292546	0.17647528033115534	144.4020989939115	9.56980332510395
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	548	0.9263403250853877	9.609595296257798	140.65167626967627	0.17622613420700922	144.36755414686667	9.556353481029106
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	549	0.9258057059882685	9.59600382016632	140.4684270864271	0.1759769880828631	144.3330092998218	9.542903636954263
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	550	0.9252710868911496	9.582412344074843	140.28517790317792	0.17572784195871696	144.29846445277695	9.52945379287942
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	551	0.9247364677940304	9.568820867983368	140.1019287199287	0.17547869583457082	144.2639196057321	9.516003948804574
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	552	0.9242018486969112	9.555229391891892	139.91867953667955	0.17522954971042473	144.22937475868724	9.50255410472973
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	553	0.9236672295997922	9.541637915800415	139.7354303534304	0.1749804035862786	144.19482991164244	9.489104260654887
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	554	0.9231326105026731	9.528046439708941	139.5521811701812	0.17473125746213247	144.1602850645976	9.475654416580042
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	555	0.922597991405554	9.514454963617464	139.36893198693198	0.17448211133798633	144.1257402175527	9.462204572505197
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	556	0.9220633723084348	9.500863487525987	139.1856828036828	0.1742329652138402	144.09119537050788	9.448754728430353
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	557	0.9215287532113158	9.487272011434511	139.00243362043364	0.17398381908969413	144.05665052346305	9.43530488435551
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	558	0.9209941341141967	9.473680535343036	138.81918443718445	0.17373467296554798	144.0221056764182	9.421855040280665
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	559	0.9204595150170776	9.460089059251558	138.63593525393526	0.17348552684140187	143.98756082937334	9.408405196205823
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	560	0.9199248959199585	9.446497583160083	138.45268607068607	0.17323638071725572	143.9530159823285	9.394955352130976
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	561	0.9193902768228395	9.432906107068607	138.26943688743688	0.1729872345931096	143.91847113528365	9.381505508056133
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	562	0.9188556577257203	9.41931463097713	138.08618770418772	0.1727380884689635	143.8839262882388	9.36805566398129
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	563	0.9183210386286013	9.405723154885656	137.90293852093853	0.17248894234481735	143.84938144119394	9.354605819906446
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	564	0.9177864195314822	9.392131678794179	137.71968933768935	0.17223979622067123	143.8148365941491	9.341155975831601
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	565	0.917251800434363	9.378540202702702	137.53644015444016	0.1719906500965251	143.78029174710426	9.327706131756756
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	566	0.9167171813372439	9.364948726611226	137.35319097119097	0.171741503972379	143.7457469000594	9.314256287681912
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	567	0.9161825622401248	9.35135725051975	137.1699417879418	0.17149235784823286	143.71120205301457	9.300806443607069
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	568	0.9156479431430058	9.337765774428275	136.98669260469262	0.17124321172408674	143.67665720596972	9.287356599532226
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	569	0.9151133240458866	9.324174298336798	136.80344342144343	0.17099406559994063	143.64211235892486	9.27390675545738
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	570	0.9145787049487676	9.310582822245323	136.62019423819424	0.1707449194757945	143.60756751188003	9.260456911382537
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	571	0.9140440858516483	9.296991346153845	136.43694505494506	0.17049577335164834	143.57302266483518	9.247007067307692
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	572	0.9135094667545293	9.28339987006237	136.25369587169587	0.17024662722750225	143.53847781779032	9.233557223232848
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	573	0.9129748476574102	9.269808393970894	136.07044668844668	0.16999748110335614	143.5039329707455	9.220107379158005
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	574	0.9124402285602912	9.256216917879417	135.88719750519752	0.16974833497921	143.46938812370064	9.20665753508316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	575	0.911905609463172	9.242625441787942	135.70394832194833	0.1694991888550639	143.43484327665578	9.193207691008316
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	576	0.911370990366053	9.229033965696466	135.52069913869914	0.16925004273091773	143.40029842961093	9.179757846933473
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	577	0.9108363712689339	9.21544248960499	135.33744995544996	0.16900089660677162	143.36575358256607	9.16630800285863
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	578	0.9103017521718147	9.201851013513513	135.1542007722008	0.1687517504826255	143.33120873552124	9.152858158783785
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	579	0.9097184058480409	9.18682091684116	134.9437465599761	0.16847615991125736	143.2921307209094	9.137959641788813
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	580	0.9090663717469339	9.169762885133114	134.6949430900389	0.16816329222754015	143.2466625785223	9.121019019593179
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	581	0.9084143376458271	9.152704853425067	134.44613962010172	0.16785042454382293	143.2011944361352	9.104078397397549
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	582	0.9077623035447204	9.135646821717021	134.19733615016452	0.1675375568601057	143.15572629374813	9.087137775201915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	583	0.9071102694436135	9.118588790008975	133.94853268022734	0.1672246891763885	143.11025815136105	9.070197153006283
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	584	0.9064582353425068	9.101530758300928	133.69972921029017	0.16691182149267125	143.064790008974	9.05325653081065
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	585	0.9058062012414	9.084472726592882	133.45092574035297	0.16659895380895404	143.0193218665869	9.036315908615016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	586	0.9051541671402933	9.067414694884834	133.2021222704158	0.16628608612523682	142.9738537241998	9.019375286419384
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	587	0.9045021330391864	9.050356663176787	132.95331880047863	0.1659732184415196	142.92838558181276	9.002434664223752
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	588	0.9038500989380797	9.03329863146874	132.70451533054145	0.1656603507578024	142.88291743942568	8.985494042028119
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	589	0.903198064836973	9.016240599760694	132.45571186060425	0.16534748307408517	142.8374492970386	8.968553419832487
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	590	0.9025460307358659	8.999182568052648	132.20690839066708	0.16503461539036796	142.79198115465152	8.951612797636855
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	591	0.9018939966347592	8.982124536344601	131.9581049207299	0.16472174770665074	142.74651301226444	8.934672175441221
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	592	0.9012419625336525	8.965066504636553	131.7093014507927	0.1644088800229335	142.70104486987736	8.917731553245588
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	593	0.9005899284325456	8.948008472928509	131.46049798085554	0.16409601233921628	142.65557672749028	8.900790931049956
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	594	0.8999378943314389	8.930950441220462	131.21169451091833	0.1637831446554991	142.6101085851032	8.883850308854324
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	595	0.8992858602303321	8.913892409512414	130.96289104098116	0.16347027697178185	142.56464044271613	8.86690968665869
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	596	0.8986338261292253	8.896834377804367	130.714087571044	0.16315740928806463	142.51917230032905	8.849969064463059
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	597	0.8979817920281185	8.879776346096321	130.46528410110682	0.16284454160434741	142.47370415794197	8.833028442267425
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	598	0.8973297579270116	8.862718314388275	130.21648063116962	0.16253167392063017	142.4282360155549	8.816087820071793
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	599	0.8966777238259049	8.845660282680228	129.96767716123244	0.16221880623691298	142.38276787316784	8.79914719787616
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	600	0.896025689724798	8.828602250972182	129.71887369129524	0.16190593855319574	142.33729973078073	8.782206575680528
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	601	0.8953736556236913	8.811544219264135	129.47007022135807	0.16159307086947852	142.29183158839368	8.765265953484896
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	602	0.8947216215225846	8.794486187556089	129.2212667514209	0.1612802031857613	142.2463634460066	8.748325331289262
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	603	0.8940695874214777	8.777428155848042	128.9724632814837	0.1609673355020441	142.2008953036195	8.73138470909363
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	604	0.893417553320371	8.760370124139996	128.72365981154653	0.16065446781832687	142.1554271612324	8.714444086897997
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	605	0.8927655192192641	8.743312092431948	128.47485634160932	0.16034160013460963	142.10995901884536	8.697503464702365
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	606	0.8921134851181574	8.726254060723901	128.22605287167215	0.1600287324508924	142.06449087645825	8.680562842506731
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	607	0.8914614510170507	8.709196029015855	127.97724940173498	0.1597158647671752	142.0190227340712	8.6636222203111
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	608	0.8908094169159438	8.692137997307809	127.7284459317978	0.15940299708345798	141.97355459168412	8.646681598115466
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	609	0.890157382814837	8.675079965599762	127.47964246186062	0.15909012939974077	141.92808644929704	8.629740975919834
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	610	0.8895053487137302	8.658021933891716	127.23083899192343	0.15877726171602352	141.88261830690996	8.6128003537242
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	611	0.8888533146126234	8.640963902183667	126.98203552198625	0.1584643940323063	141.83715016452288	8.595859731528568
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	612	0.8882012805115167	8.623905870475621	126.73323205204906	0.1581515263485891	141.7916820221358	8.578919109332936
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	613	0.8875492464104098	8.606847838767575	126.48442858211189	0.15783865866487187	141.74621387974872	8.561978487137303
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	614	0.886897212309303	8.589789807059528	126.2356251121747	0.15752579098115466	141.70074573736167	8.545037864941671
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	615	0.8862451782081963	8.572731775351482	125.98682164223752	0.15721292329743744	141.65527759497456	8.528097242746037
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	616	0.8855931441070894	8.555673743643435	125.73801817230036	0.15690005561372022	141.6098094525875	8.511156620550405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	617	0.8849411100059826	8.538615711935389	125.48921470236316	0.15658718793000298	141.5643413102004	8.494215998354772
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	618	0.8842890759048758	8.521557680227343	125.24041123242597	0.1562743202462858	141.51887316781335	8.47727537615914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	619	0.8837070195812192	8.506232003144431	125.01915103980564	0.15599322027084975	141.47776375687846	8.462044396483957
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	620	0.8832890248695777	8.494967799614095	124.8624655542057	0.155786599103123	141.44687331165582	8.450821642249698
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	621	0.8828710301579361	8.483703596083759	124.70578006860575	0.1555799779353963	141.41598286643324	8.439598888015437
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	622	0.8824530354462945	8.472439392553422	124.5490945830058	0.15537335676766956	141.38509242121063	8.428376133781178
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	623	0.8820350407346531	8.461175189023084	124.39240909740586	0.15516673559994285	141.354201975988	8.417153379546917
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	624	0.8816170460230116	8.449910985492748	124.23572361180592	0.15496011443221613	141.3233115307654	8.405930625312658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	625	0.88119905131137	8.438646781962412	124.07903812620597	0.1547534932644894	141.29242108554277	8.394707871078397
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	626	0.8807810565997284	8.427382578432075	123.92235264060602	0.15454687209676268	141.26153064032016	8.383485116844138
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	627	0.880363061888087	8.416118374901739	123.7656671550061	0.15434025092903597	141.23064019509758	8.372262362609879
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	628	0.8799450671764454	8.404854171371401	123.60898166940615	0.15413362976130923	141.19974974987494	8.361039608375618
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	629	0.8795270724648039	8.393589967841065	123.45229618380621	0.15392700859358252	141.16885930465233	8.349816854141357
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	630	0.8791090777531625	8.382325764310728	123.29561069820627	0.1537203874258558	141.13796885942972	8.338594099907098
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	631	0.8786910830415207	8.37106156078039	123.13892521260632	0.15351376625812907	141.1070784142071	8.327371345672837
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	632	0.8782730883298793	8.359797357250056	122.98223972700637	0.15330714509040236	141.0761879689845	8.316148591438578
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	633	0.8778550936182378	8.348533153719718	122.82555424140644	0.15310052392267565	141.0452975237619	8.304925837204317
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	634	0.8774370989065962	8.337268950189381	122.66886875580649	0.1528939027549489	141.01440707853928	8.293703082970058
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	635	0.8770191041949547	8.326004746659045	122.51218327020655	0.1526872815872222	140.98351663331667	8.282480328735797
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	636	0.876601109483313	8.314740543128707	122.3554977846066	0.15248066041949548	140.95262618809406	8.271257574501536
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	637	0.8761831147716715	8.303476339598372	122.19881229900665	0.15227403925176874	140.92173574287145	8.260034820267277
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	638	0.87576512006003	8.292212136068036	122.04212681340672	0.15206741808404203	140.89084529764884	8.248812066033018
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	639	0.8753471253483884	8.280947932537698	121.88544132780677	0.15186079691631532	140.8599548524262	8.237589311798757
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	640	0.874929130636747	8.269683729007362	121.72875584220684	0.15165417574858858	140.8290644072036	8.226366557564498
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	641	0.8745111359251054	8.258419525477027	121.5720703566069	0.1514475545808619	140.798173961981	8.215143803330237
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	642	0.8740931412134638	8.247155321946689	121.41538487100695	0.15124093341313516	140.7672835167584	8.203921049095978
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	643	0.8736751465018224	8.235891118416351	121.258699385407	0.15103431224540842	140.7363930715358	8.192698294861717
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	644	0.8732571517901808	8.224626914886016	121.10201389980708	0.15082769107768174	140.70550262631318	8.181475540627458
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	645	0.8728391570785392	8.213362711355678	120.94532841420713	0.150621069909955	140.67461218109054	8.170252786393197
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	646	0.8724211623668978	8.202098507825342	120.78864292860717	0.15041444874222826	140.64372173586796	8.159030032158938
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	647	0.8720031676552562	8.190834304295006	120.63195744300722	0.15020782757450155	140.61283129064532	8.147807277924677
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	648	0.8715851729436147	8.17957010076467	120.47527195740729	0.15000120640677483	140.5819408454227	8.136584523690416
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	649	0.8711671782319732	8.168305897234333	120.31858647180735	0.14979458523904812	140.5510504002001	8.125361769456159
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	650	0.8707491835203316	8.157041693703995	120.1619009862074	0.1495879640713214	140.5201599549775	8.114139015221898
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	651	0.8703311888086901	8.145777490173659	120.00521550060746	0.14938134290359467	140.48926950975488	8.102916260987637
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	652	0.8699131940970486	8.134513286643323	119.84853001500753	0.14917472173586796	140.45837906453227	8.091693506753378
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	653	0.869495199385407	8.123249083112986	119.69184452940758	0.14896810056814122	140.42748861930966	8.080470752519117
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	654	0.8690772046737655	8.11198487958265	119.53515904380762	0.1487614794004145	140.39659817408705	8.069247998284858
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	655	0.868659209962124	8.100720676052314	119.37847355820769	0.1485548582326878	140.36570772886444	8.058025244050597
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	656	0.8682412152504824	8.089456472521977	119.22178807260775	0.14834823706496106	140.33481728364183	8.046802489816338
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	657	0.8678232205388408	8.07819226899164	119.0651025870078	0.14814161589723435	140.30392683841922	8.035579735582077
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	658	0.8674052258271994	8.066928065461303	118.90841710140788	0.14793499472950764	140.27303639319663	8.024356981347818
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	659	0.8669872311155578	8.055663861930967	118.75173161580791	0.1477283735617809	140.242145947974	8.013134227113557
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	660	0.8665692364039161	8.044399658400629	118.59504613020798	0.14752175239405418	140.21125550275138	8.001911472879296
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	661	0.8661512416922748	8.033135454870294	118.43836064460803	0.14731513122632747	140.18036505752877	7.990688718645038
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	662	0.8657332469806331	8.021871251339958	118.28167515900809	0.14710851005860076	140.14947461230616	7.979465964410778
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	663	0.8653152522689918	8.010607047809621	118.12498967340815	0.14690188889087402	140.11858416708355	7.968243210176519
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	664	0.8648972575573501	7.999342844279283	117.9683041878082	0.1466952677231473	140.08769372186094	7.957020455942258
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	665	0.8644792628457086	7.988078640748947	117.81161870220825	0.14648864655542057	140.05680327663833	7.945797701707997
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	666	0.8640612681340671	7.976814437218611	117.65493321660833	0.14628202538769386	140.02591283141572	7.934574947473738
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	667	0.8636432734224255	7.9655502336882735	117.49824773100838	0.14607540421996715	139.9950223861931	7.923352193239478
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	668	0.8632252787107839	7.954286030157937	117.34156224540844	0.1458687830522404	139.9641319409705	7.912129439005217
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	669	0.8628072839991425	7.943021826627601	117.1848767598085	0.14566216188451372	139.9332414957479	7.900906684770958
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	670	0.8623892892875009	7.931757623097264	117.02819127420855	0.14545554071678699	139.90235105052528	7.889683930536698
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	671	0.8619712945758594	7.920493419566927	116.8715057886086	0.14524891954906027	139.87146060530267	7.878461176302438
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	672	0.8615532998642179	7.909229216036591	116.71482030300868	0.14504229838133353	139.8405701600801	7.867238422068178
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	673	0.8611353051525764	7.897965012506254	116.55813481740871	0.14483567721360682	139.80967971485745	7.856015667833918
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	674	0.8607173104409348	7.886700808975918	116.40144933180878	0.14462905604588008	139.77878926963484	7.844792913599658
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	675	0.860319976377032	7.876196082329553	116.26008610521745	0.1444363804567553	139.74993111916737	7.834338863123779
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	676	0.8599651640743773	7.867254438077418	116.15025768080592	0.1442724063183922	139.7252556426149	7.825466884909034
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	677	0.8596103517717226	7.858312793825285	116.04042925639442	0.1441084321800291	139.70058016606248	7.81659490669429
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	678	0.859255539469068	7.84937114957315	115.9306008319829	0.14394445804166597	139.67590468951002	7.807722928479544
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	679	0.8589007271664133	7.840429505321016	115.82077240757138	0.14378048390330286	139.65122921295756	7.798850950264798
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	680	0.8585459148637586	7.831487861068882	115.71094398315988	0.14361650976493978	139.62655373640513	7.789978972050054
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	681	0.858191102561104	7.822546216816747	115.60111555874836	0.14345253562657667	139.60187825985267	7.781106993835309
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	682	0.8578362902584493	7.813604572564613	115.49128713433684	0.1432885614882136	139.5772027833002	7.772235015620563
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	683	0.8574814779557947	7.804662928312478	115.38145870992533	0.14312458734985048	139.55252730674778	7.763363037405818
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	684	0.85712666565314	7.795721284060345	115.27163028551382	0.1429606132114874	139.52785183019532	7.754491059191073
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	685	0.8567718533504853	7.78677963980821	115.1618018611023	0.1427966390731243	139.50317635364286	7.7456190809763275
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	686	0.8564170410478307	7.777837995556075	115.05197343669079	0.14263266493476118	139.4785008770904	7.736747102761582
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	687	0.8560622287451761	7.768896351303942	114.94214501227928	0.1424686907963981	139.45382540053797	7.727875124546838
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	688	0.8557074164425214	7.759954707051807	114.83231658786775	0.14230471665803499	139.4291499239855	7.719003146332092
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	689	0.8553526041398667	7.751013062799673	114.72248816345623	0.14214074251967188	139.40447444743307	7.710131168117346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	690	0.854997791837212	7.742071418547539	114.61265973904474	0.1419767683813088	139.3797989708806	7.701259189902602
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	691	0.8546429795345574	7.733129774295405	114.50283131463323	0.1418127942429457	139.35512349432815	7.692387211687857
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	692	0.8542881672319026	7.72418813004327	114.3930028902217	0.14164882010458257	139.33044801777572	7.683515233473111
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	693	0.853933354929248	7.715246485791136	114.28317446581019	0.14148484596621952	139.30577254122326	7.674643255258367
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	694	0.8535785426265934	7.706304841539002	114.17334604139867	0.1413208718278564	139.2810970646708	7.665771277043621
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	695	0.8532237303239387	7.697363197286867	114.06351761698716	0.1411568976894933	139.25642158811834	7.6568992988288755
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	696	0.8528689180212841	7.6884215530347335	113.95368919257564	0.14099292355113022	139.23174611156594	7.648027320614132
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	697	0.8525141057186294	7.679479908782599	113.84386076816413	0.1408289494127671	139.20707063501345	7.639155342399386
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	698	0.8521592934159747	7.670538264530464	113.7340323437526	0.140664975274404	139.18239515846102	7.63028336418464
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	699	0.8518044811133201	7.66159662027833	113.62420391934108	0.1405010011360409	139.15771968190856	7.621411385969895
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	700	0.8514496688106654	7.652654976026197	113.5143754949296	0.1403370269976778	139.13304420535613	7.6125394077551505
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	701	0.8510948565080108	7.6437133317740615	113.40454707051808	0.1401730528593147	139.10836872880367	7.603667429540405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	702	0.8507400442053561	7.634771687521928	113.29471864610656	0.14000907872095159	139.0836932522512	7.594795451325659
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	703	0.8503852319027014	7.625830043269794	113.18489022169504	0.13984510458258853	139.05901777569875	7.585923473110915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	704	0.8500304196000468	7.616888399017659	113.07506179728352	0.13968113044422542	139.03434229914632	7.577051494896169
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	705	0.8496756072973921	7.607946754765525	112.965233372872	0.1395171563058623	139.00966682259386	7.5681795166814245
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	706	0.8493207949947374	7.5990051105133904	112.8554049484605	0.1393531821674992	138.9849913460414	7.55930753846668
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	707	0.8489659826920828	7.590063466261256	112.74557652404899	0.1391892080291361	138.96031586948897	7.550435560251934
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	708	0.8486111703894281	7.581121822009122	112.63574809963748	0.139025233890773	138.93564039293653	7.541563582037189
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	709	0.8482563580867735	7.572180177756987	112.52591967522596	0.1388612597524099	138.91096491638407	7.532691603822443
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	710	0.8479015457841188	7.563238533504853	112.41609125081445	0.13869728561404682	138.88628943983161	7.523819625607699
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	711	0.8475467334814641	7.5542968892527185	112.30626282640293	0.1385333114756837	138.86161396327915	7.514947647392953
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	712	0.8471919211788095	7.545355245000585	112.19643440199141	0.13836933733732062	138.83693848672672	7.506075669178208
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	713	0.8468371088761548	7.536413600748451	112.08660597757991	0.13820536319895751	138.81226301017426	7.497203690963464
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	714	0.8464822965735002	7.527471956496315	111.97677755316838	0.1380413890605944	138.7875875336218	7.4883317127487175
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	715	0.8461274842708456	7.518530312244183	111.86694912875687	0.13787741492223132	138.76291205706934	7.479459734533973
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	716	0.8457726719681911	7.509588667992048	111.75712070434537	0.13771344078386824	138.7382365805169	7.470587756319229
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	717	0.8454178596655362	7.500647023739912	111.64729227993384	0.1375494666455051	138.71356110396445	7.461715778104482
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	718	0.8450630473628816	7.4917053794877795	111.53746385552233	0.13738549250714202	138.68888562741202	7.452843799889737
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	719	0.844708235060227	7.482763735235645	111.42763543111082	0.1372215183687789	138.66421015085956	7.443971821674992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	720	0.8443534227575722	7.473822090983511	111.3178070066993	0.13705754423041583	138.6395346743071	7.435099843460247
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	721	0.8439986104549175	7.464880446731376	111.20797858228778	0.13689357009205272	138.61485919775467	7.426227865245502
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	722	0.843643798152263	7.455938802479242	111.09815015787628	0.13672959595368964	138.5901837212022	7.417355887030757
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	723	0.8432889858496082	7.4469971582271075	110.98832173346476	0.13656562181532653	138.56550824464975	7.408483908816011
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	724	0.8429341735469535	7.438055513974974	110.87849330905325	0.13640164767696342	138.5408327680973	7.399611930601266
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	725	0.8425793612442989	7.429113869722839	110.76866488464172	0.13623767353860033	138.51615729154486	7.390739952386522
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	726	0.8422245489416442	7.420172225470704	110.6588364602302	0.13607369940023722	138.4914818149924	7.381867974171776
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	727	0.8418697366389896	7.411230581218571	110.54900803581869	0.13590972526187414	138.46680633843997	7.372995995957031
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	728	0.8415149243363349	7.402288936966437	110.43917961140718	0.13574575112351103	138.4421308618875	7.364124017742286
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	729	0.8411601120336804	7.393347292714302	110.32935118699568	0.13558177698514795	138.41745538533507	7.355252039527541
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	730	0.8408052997310256	7.384405648462168	110.21952276258415	0.1354178028467848	138.39277990878261	7.346380061312795
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	731	0.8404504874283709	7.375464004210034	110.10969433817264	0.13525382870842173	138.36810443223018	7.337508083098051
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	732	0.8400956751257163	7.3665223599579	109.99986591376113	0.13508985457005862	138.34342895567772	7.328636104883306
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	733	0.8397408628230617	7.357580715705764	109.89003748934961	0.13492588043169554	138.31875347912523	7.319764126668559
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	734	0.839386050520407	7.348639071453631	109.7802090649381	0.13476190629333243	138.2940780025728	7.310892148453815
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	735	0.8389661174984206	7.338683267214149	109.65006595072646	0.13457934921036005	138.26486026531902	7.301003551484523
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	736	0.8384727504737839	7.327583835754895	109.49701478205937	0.13437583689197724	138.23052040429565	7.289968554643082
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	737	0.8379793834491471	7.3164844042956405	109.34396361339228	0.13417232457359443	138.19618054327228	7.278933557801642
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	738	0.8374860164245104	7.305384972836385	109.1909124447252	0.1339688122552116	138.16184068224888	7.267898560960202
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	739	0.8369926493998736	7.294285541377131	109.0378612760581	0.13376529993682879	138.1275008212255	7.2568635641187615
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	740	0.8364992823752367	7.283186109917876	108.88481010739102	0.13356178761844598	138.09316096020214	7.2458285672773215
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	741	0.8360059153506001	7.272086678458622	108.73175893872393	0.13335827530006314	138.05882109917877	7.234793570435881
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	742	0.8355125483259633	7.260987246999367	108.57870777005684	0.13315476298168033	138.0244812381554	7.2237585735944405
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	743	0.8350191813013266	7.249887815540113	108.42565660138976	0.13295125066329752	137.99014137713203	7.212723576753
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	744	0.8345258142766898	7.238788384080858	108.27260543272266	0.1327477383449147	137.95580151610866	7.2016885799115595
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	745	0.8340324472520529	7.2276889526216035	108.11955426405558	0.13254422602653188	137.92146165508527	7.1906535830701195
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	746	0.8335390802274163	7.21658952116235	107.9665030953885	0.13234071370814907	137.8871217940619	7.1796185862286785
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	747	0.8330457132027795	7.205490089703094	107.8134519267214	0.13213720138976626	137.85278193303853	7.168583589387239
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	748	0.8325523461781428	7.19439065824384	107.66040075805432	0.13193368907138345	137.81844207201516	7.157548592545799
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	749	0.8320589791535059	7.1832912267845845	107.50734958938722	0.1317301767530006	137.7841022109918	7.146513595704358
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	750	0.8315656121288691	7.172191795325331	107.35429842072014	0.1315266644346178	137.74976234996842	7.135478598862918
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	751	0.8310722451042324	7.161092363866076	107.20124725205307	0.131323152116235	137.71542248894502	7.124443602021477
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	752	0.8305788780795957	7.149992932406822	107.04819608338597	0.13111963979785218	137.68108262792168	7.113408605180037
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	753	0.8300855110549589	7.138893500947567	106.89514491471888	0.13091612747946935	137.64674276689829	7.102373608338597
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	754	0.8295921440303221	7.127794069488313	106.7420937460518	0.13071261516108654	137.61240290587492	7.091338611497157
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	755	0.8290987770056854	7.116694638029058	106.5890425773847	0.13050910284270373	137.57806304485155	7.080303614655716
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	756	0.8286054099810485	7.105595206569803	106.43599140871761	0.1303055905243209	137.54372318382815	7.069268617814275
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	757	0.8281120429564117	7.094495775110548	106.28294024005052	0.13010207820593808	137.50938332280478	7.058233620972835
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	758	0.827618675931775	7.083396343651294	106.12988907138345	0.12989856588755527	137.4750434617814	7.047198624131395
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	759	0.8271253089071382	7.072296912192039	105.97683790271634	0.12969505356917244	137.44070360075804	7.036163627289955
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	760	0.8266319418825014	7.061197480732785	105.82378673404926	0.12949154125078963	137.40636373973467	7.025128630448514
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	761	0.8261385748578647	7.0500980492735295	105.67073556538217	0.12928802893240682	137.37202387871127	7.014093633607075
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	762	0.8256452078332279	7.038998617814276	105.51768439671508	0.12908451661402398	137.33768401768793	7.003058636765635
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	763	0.8251518408085912	7.027899186355022	105.364633228048	0.12888100429564117	137.30334415666454	6.992023639924193
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	764	0.8246584737839544	7.016799754895767	105.21158205938092	0.12867749197725836	137.26900429564117	6.980988643082754
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	765	0.8241651067593176	7.005700323436511	105.05853089071383	0.12847397965887553	137.2346644346178	6.969953646241314
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	766	0.8236717397346809	6.994600891977257	104.90547972204673	0.12827046734049274	137.20032457359443	6.958918649399873
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	767	0.8231783727100441	6.983501460518003	104.75242855337964	0.1280669550221099	137.16598471257106	6.947883652558433
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	768	0.8226850056854074	6.972402029058749	104.59937738471257	0.1278634427037271	137.1316448515477	6.936848655716992
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	769	0.8221916386607706	6.961302597599493	104.44632621604548	0.1276599303853443	137.09730499052432	6.925813658875552
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	770	0.8216982716361337	6.9502031661402395	104.2932750473784	0.12745641806696145	137.06296512950095	6.914778662034113
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	771	0.8212049046114971	6.939103734680985	104.1402238787113	0.12725290574857864	137.02862526847755	6.903743665192672
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	772	0.8207115375868603	6.92800430322173	103.98717271004422	0.12704939343019583	136.99428540745419	6.892708668351232
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	773	0.8202181705622236	6.916904871762475	103.83412154137713	0.126845881111813	136.95994554643082	6.881673671509791
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	774	0.8197248035375867	6.9058054403032205	103.68107037271004	0.1266423687934302	136.92560568540742	6.870638674668351
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	775	0.8193670503601311	6.898575914112096	103.60951969558718	0.12650977875711042	136.90026311906655	6.863423559377973
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	776	0.8190252071870935	6.891800399153545	103.54753052864547	0.12638550921198236	136.87597610126386	6.856656586615931
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	777	0.8186833640140557	6.885024884194994	103.48554136170378	0.12626123966685435	136.8516890834611	6.84988961385389
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	778	0.818341520841018	6.8782493692364435	103.42355219476207	0.1261369701217263	136.82740206565842	6.843122641091848
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	779	0.8179996776679803	6.871473854277893	103.36156302782038	0.12601270057659827	136.8031150478557	6.836355668329807
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	780	0.8176578344949426	6.864698339319342	103.29957386087868	0.12588843103147024	136.77882803005298	6.829588695567765
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	781	0.8173159913219049	6.8579228243607915	103.23758469393698	0.1257641614863422	136.7545410122503	6.822821722805724
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	782	0.8169741481488672	6.851147309402239	103.17559552699527	0.12563989194121414	136.73025399444754	6.816054750043682
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	783	0.8166323049758294	6.844371794443688	103.11360636005358	0.12551562239608613	136.70596697664485	6.80928777728164
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	784	0.8162904618027916	6.837596279485138	103.05161719311187	0.1253913528509581	136.68167995884212	6.802520804519599
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	785	0.8159486186297539	6.830820764526587	102.98962802617018	0.12526708330583006	136.6573929410394	6.7957538317575565
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	786	0.8156067754567162	6.824045249568036	102.92763885922848	0.12514281376070202	136.6331059232367	6.788986858995515
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	787	0.8152649322836786	6.817269734609486	102.86564969228678	0.12501854421557398	136.608818905434	6.782219886233474
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	788	0.8149230891106407	6.810494219650934	102.80366052534508	0.12489427467044593	136.58453188763127	6.775452913471431
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	789	0.8145812459376031	6.803718704692383	102.74167135840338	0.12477000512531788	136.56024486982855	6.76868594070939
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	790	0.8142394027645653	6.796943189733832	102.67968219146168	0.12464573558018988	136.53595785202583	6.761918967947349
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	791	0.8138975595915277	6.790167674775281	102.61769302451998	0.12452146603506184	136.51167083422314	6.755151995185307
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	792	0.8135557164184899	6.783392159816731	102.5557038575783	0.1243971964899338	136.48738381642042	6.748385022423266
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	793	0.8132138732454522	6.77661664485818	102.49371469063658	0.12427292694480577	136.4630967986177	6.741618049661224
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	794	0.8128720300724145	6.769841129899628	102.4317255236949	0.12414865739967773	136.438809780815	6.734851076899183
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	795	0.8125301868993767	6.763065614941077	102.36973635675318	0.12402438785454968	136.41452276301226	6.728084104137141
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	796	0.8121883437263391	6.756290099982527	102.3077471898115	0.12390011830942166	136.39023574520957	6.721317131375099
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	797	0.8118465005533013	6.7495145850239755	102.24575802286978	0.12377584876429361	136.36594872740685	6.714550158613058
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	798	0.8115046573802636	6.742739070065426	102.1837688559281	0.12365157921916559	136.34166170960413	6.707783185851016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	799	0.8111628142072259	6.735963555106874	102.12177968898638	0.12352730967403755	136.31737469180143	6.701016213088975
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	800	0.8108209710341882	6.7291880401483235	102.0597905220447	0.12340304012890951	136.29308767399868	6.694249240326933
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	801	0.8104791278611505	6.722412525189773	101.997801355103	0.12327877058378148	136.268800656196	6.687482267564892
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	802	0.8101372846881127	6.715637010231221	101.9358121881613	0.12315450103865344	136.24451363839327	6.68071529480285
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	803	0.809795441515075	6.70886149527267	101.87382302121958	0.12303023149352539	136.22022662059055	6.673948322040808
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	804	0.8094535983420372	6.70208598031412	101.8118338542779	0.12290596194839737	136.19593960278783	6.667181349278767
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	805	0.8091117551689995	6.695310465355568	101.74984468733618	0.12278169240326932	136.1716525849851	6.660414376516725
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	806	0.8087699119959618	6.688534950397018	101.68785552039449	0.1226574228581413	136.14736556718242	6.653647403754684
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	807	0.8084280688229242	6.681759435438467	101.62586635345279	0.12253315331301325	136.1230785493797	6.646880430992642
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	808	0.8080862256498864	6.674983920479916	101.56387718651109	0.12240888376788522	136.09879153157698	6.6401134582306
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	809	0.8077443824768487	6.668208405521364	101.50188801956938	0.12228461422275719	136.0745045137743	6.633346485468558
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	810	0.8074025393038109	6.661432890562814	101.43989885262768	0.12216034467762914	136.05021749597157	6.626579512706517
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	811	0.8070606961307731	6.6546573756042635	101.37790968568598	0.12203607513250112	136.02593047816885	6.619812539944475
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	812	0.8067188529577356	6.647881860645712	101.31592051874429	0.12191180558737308	136.00164346036615	6.613045567182434
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	813	0.8063770097846978	6.641106345687161	101.25393135180259	0.12178753604224504	135.97735644256343	6.6062785944203934
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	814	0.8060351666116601	6.634330830728611	101.19194218486089	0.121663266497117	135.9530694247607	6.599511621658351
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	815	0.8056933234386223	6.627555315770059	101.12995301791919	0.12153899695198897	135.928782406958	6.592744648896309
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	816	0.8053514802655846	6.620779800811508	101.06796385097748	0.12141472740686092	135.90449538915527	6.585977676134267
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	817	0.8050096370925468	6.614004285852958	101.00597468403579	0.12129045786173288	135.88020837135255	6.579210703372226
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	818	0.8046677939195092	6.607228770894407	100.94398551709409	0.12116618831660483	135.85592135354983	6.572443730610184
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	819	0.8043259507464715	6.600453255935856	100.88199635015239	0.12104191877147683	135.83163433574714	6.565676757848143
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	820	0.8039841075734337	6.593677740977305	100.82000718321069	0.12091764922634879	135.80734731794442	6.558909785086102
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	821	0.803642264400396	6.586902226018754	100.75801801626899	0.12079337968122075	135.7830603001417	6.5521428123240595
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	822	0.8033004212273582	6.580126711060203	100.69602884932728	0.12066911013609272	135.75877328233898	6.545375839562018
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	823	0.8029585780543205	6.573351196101652	100.63403968238559	0.12054484059096467	135.7344862645363	6.538608866799976
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	824	0.8026167348812828	6.566575681143101	100.57205051544389	0.12042057104583664	135.71019924673357	6.531841894037934
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	825	0.8022748917082452	6.559800166184551	100.5100613485022	0.12029630150070861	135.68591222893085	6.525074921275894
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	826	0.8019535709178658	6.5535465131825905	100.4388500205559	0.12018161733845742	135.66296192689248	6.518835551702566
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	827	0.8016648945392797	6.548122972204845	100.35296924479398	0.12008218039145588	135.64213790329785	6.513435426579677
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	828	0.8013762181606935	6.542699431227098	100.26708846903207	0.11998274344445437	135.62131387970325	6.508035301456788
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	829	0.8010875417821075	6.537275890249352	100.18120769327017	0.11988330649745285	135.60048985610865	6.5026351763339
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	830	0.8007988654035213	6.531852349271607	100.09532691750827	0.11978386955045134	135.57966583251405	6.49723505121101
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	831	0.8005101890249352	6.5264288082938595	100.00944614174635	0.1196844326034498	135.55884180891945	6.4918349260881225
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	832	0.8002215126463491	6.521005267316115	99.92356536598444	0.11958499565644828	135.53801778532485	6.486434800965234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	833	0.799932836267763	6.515581726338368	99.83768459022254	0.11948555870944677	135.51719376173025	6.481034675842345
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	834	0.7996441598891769	6.5101581853606225	99.75180381446063	0.11938612176244524	135.49636973813566	6.475634550719457
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	835	0.7993554835105907	6.504734644382876	99.66592303869871	0.11928668481544372	135.47554571454106	6.470234425596567
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	836	0.7990668071320046	6.49931110340513	99.5800422629368	0.1191872478684422	135.45472169094646	6.4648343004736795
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	837	0.7987781307534185	6.493887562427385	99.4941614871749	0.11908781092144069	135.43389766735186	6.459434175350791
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	838	0.7984894543748324	6.488464021449639	99.40828071141298	0.11898837397443918	135.41307364375726	6.454034050227903
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	839	0.7982007779962463	6.483040480471892	99.32239993565108	0.11888893702743765	135.39224962016266	6.448633925105014
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	840	0.7979121016176602	6.477616939494146	99.23651915988917	0.11878950008043614	135.37142559656803	6.443233799982125
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	841	0.7976234252390741	6.4721933985164	99.15063838412726	0.11869006313343462	135.35060157297346	6.437833674859237
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	842	0.797334748860488	6.4667698575386545	99.06475760836535	0.1185906261864331	135.32977754937886	6.4324335497363485
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	843	0.797046072481902	6.461346316560908	98.97887683260345	0.11849118923943157	135.30895352578423	6.42703342461346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	844	0.7967573961033158	6.455922775583162	98.89299605684154	0.11839175229243004	135.28812950218963	6.421633299490571
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	845	0.7964687197247298	6.450499234605417	98.80711528107963	0.11829231534542854	135.26730547859506	6.416233174367683
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	846	0.7961800433461436	6.44507569362767	98.72123450531771	0.11819287839842701	135.24648145500043	6.410833049244795
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	847	0.7958913669675574	6.4396521526499235	98.63535372955582	0.1180934414514255	135.22565743140584	6.4054329241219055
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	848	0.7956026905889713	6.434228611672179	98.5494729537939	0.11799400450442399	135.20483340781124	6.400032798999018
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	849	0.7953140142103852	6.428805070694432	98.46359217803199	0.11789456755742247	135.18400938421664	6.394632673876129
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	850	0.7950253378317991	6.423381529716686	98.37771140227008	0.11779513061042093	135.16318536062204	6.38923254875324
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	851	0.794736661453213	6.41795798873894	98.29183062650817	0.11769569366341942	135.14236133702744	6.383832423630351
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	852	0.7944479850746269	6.412534447761194	98.20594985074626	0.1175962567164179	135.12153731343284	6.378432298507462
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	853	0.7941593086960408	6.407110906783449	98.12006907498436	0.1174968197694164	135.10071328983824	6.3730321733845745
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	854	0.7938706323174547	6.401687365805702	98.03418829922245	0.11739738282241485	135.0798892662436	6.367632048261685
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	855	0.7935819559388686	6.396263824827956	97.94830752346053	0.11729794587541334	135.059065242649	6.362231923138797
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	856	0.7932932795602825	6.390840283850211	97.86242674769863	0.11719850892841183	135.0382412190544	6.356831798015909
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	857	0.7930046031816963	6.385416742872464	97.77654597193671	0.11709907198141031	135.0174171954598	6.35143167289302
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	858	0.7927159268031102	6.3799932018947185	97.6906651961748	0.11699963503440879	134.99659317186521	6.3460315477701315
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	859	0.7924272504245241	6.374569660916972	97.6047844204129	0.11690019808740726	134.97576914827062	6.340631422647243
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	860	0.792138574045938	6.369146119939226	97.51890364465099	0.11680076114040575	134.95494512467602	6.335231297524354
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	861	0.7918498976673518	6.363722578961481	97.43302286888908	0.11670132419340423	134.93412110108142	6.329831172401466
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	862	0.7915612212887657	6.358299037983734	97.34714209312716	0.11660188724640272	134.9132970774868	6.324431047278578
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	863	0.7912725449101796	6.3528754970059875	97.26126131736527	0.11650245029940118	134.89247305389222	6.319030922155688
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	864	0.7909838685315935	6.347451956028242	97.17538054160336	0.11640301335239966	134.87164903029762	6.3136307970328005
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	865	0.7906951921530074	6.342028415050496	97.08949976584145	0.11630357640539815	134.85082500670302	6.308230671909913
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	866	0.7904065157744212	6.33660487407275	97.00361899007953	0.11620413945839662	134.8300009831084	6.302830546787023
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	867	0.7901178393958352	6.331181333095004	96.91773821431764	0.1161047025113951	134.80917695951382	6.297430421664134
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	868	0.7898291630172491	6.325757792117258	96.83185743855573	0.1160052655643936	134.7883529359192	6.292030296541246
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	869	0.7895404866386629	6.320334251139512	96.74597666279381	0.11590582861739207	134.76752891232462	6.2866301714183574
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	870	0.7892518102600768	6.314910710161766	96.6600958870319	0.11580639167039054	134.74670488873	6.281230046295469
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	871	0.7889631338814908	6.30948716918402	96.57421511127	0.11570695472338903	134.72588086513537	6.27582992117258
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	872	0.7886744575029048	6.304063628206274	96.48833433550809	0.1156075177763875	134.7050568415408	6.270429796049692
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	873	0.7883857811243186	6.298640087228528	96.40245355974618	0.11550808082938599	134.6842328179462	6.265029670926803
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	874	0.7880971047457324	6.293216546250782	96.31657278398427	0.11540864388238448	134.6634087943516	6.259629545803914
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	875	0.7878084283671463	6.287793005273036	96.23069200822235	0.11530920693538296	134.64258477075697	6.2542294206810265
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	876	0.7875197519885602	6.28236946429529	96.14481123246046	0.11520976998838144	134.6217607471624	6.248829295558138
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	877	0.7872310756099741	6.276945923317545	96.05893045669855	0.11511033304137992	134.60093672356777	6.243429170435249
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	878	0.786942399231388	6.271522382339798	95.97304968093663	0.1150108960943784	134.58011269997317	6.238029045312361
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	879	0.7866537228528018	6.2660988413620515	95.88716890517472	0.11491145914737687	134.55928867637857	6.232628920189471
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	880	0.7863650464742158	6.260675300384306	95.80128812941281	0.11481202220037537	134.53846465278397	6.2272287950665834
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	881	0.7860763700956297	6.25525175940656	95.7154073536509	0.11471258525337384	134.51764062918937	6.221828669943695
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	882	0.78579744441877	6.250020800568787	95.63329892641308	0.11461668604692497	134.49773027017417	6.216622950408816
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	883	0.7855308784749377	6.245033953785994	95.55597222893708	0.11452527118734446	134.47897804834696	6.211663654283683
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	884	0.7852643125311055	6.240047107003199	95.47864553146107	0.11443385632776394	134.46022582651972	6.206704358158549
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	885	0.7849977465872734	6.235060260220405	95.40131883398506	0.11434244146818343	134.4414736046925	6.2017450620334165
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	886	0.7847311806434412	6.230073413437611	95.32399213650906	0.11425102660860291	134.42272138286526	6.196785765908283
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	887	0.7844646146996089	6.2250865666548165	95.24666543903305	0.1141596117490224	134.40396916103802	6.19182646978315
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	888	0.7841980487557767	6.220099719872023	95.16933874155704	0.11406819688944186	134.3852169392108	6.186867173658016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	889	0.7839314828119446	6.215112873089228	95.09201204408105	0.11397678202986135	134.36646471738356	6.181907877532883
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	890	0.7836649168681123	6.210126026306435	95.01468534660503	0.11388536717028083	134.34771249555632	6.17694858140775
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	891	0.7833983509242801	6.2051391795236395	94.93735864912904	0.1137939523107003	134.3289602737291	6.171989285282616
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	892	0.7831317849804478	6.200152332740846	94.86003195165303	0.11370253745111977	134.31020805190187	6.1670299891574825
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	893	0.7828652190366157	6.195165485958052	94.78270525417702	0.11361112259153926	134.29145583007465	6.16207069303235
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	894	0.7825986530927834	6.190178639175258	94.70537855670102	0.11351970773195874	134.2727036082474	6.157111396907216
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	895	0.7823320871489512	6.185191792392463	94.62805185922501	0.11342829287237824	134.25395138642017	6.152152100782082
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	896	0.7820655212051191	6.1802049456096695	94.550725161749	0.11333687801279771	134.23519916459296	6.1471928046569495
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	897	0.781798955261287	6.175218098826876	94.47339846427302	0.11324546315321721	134.2164469427657	6.142233508531817
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	898	0.7815323893174547	6.170231252044081	94.39607176679701	0.11315404829363668	134.1976947209385	6.137274212406684
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	899	0.7812658233736225	6.165244405261287	94.31874506932101	0.11306263343405616	134.17894249911126	6.132314916281549
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	900	0.7809992574297902	6.160257558478492	94.241418371845	0.11297121857447565	134.16019027728404	6.1273556201564165
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	901	0.780732691485958	6.155270711695699	94.16409167436899	0.11287980371489512	134.1414380554568	6.122396324031284
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	902	0.7804661255421258	6.150283864912904	94.086764976893	0.1127883888553146	134.12268583362956	6.11743702790615
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	903	0.7801995595982936	6.14529701813011	94.009438279417	0.11269697399573408	134.10393361180235	6.112477731781016
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	904	0.7799329936544614	6.140310171347316	93.93211158194097	0.11260555913615355	134.0851813899751	6.107518435655884
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	905	0.7796664277106292	6.1353233245645225	93.85478488446498	0.11251414427657304	134.0664291681479	6.102559139530751
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	906	0.779399861766797	6.130336477781728	93.77745818698898	0.11242272941699254	134.04767694632065	6.097599843405617
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	907	0.7791332958229649	6.125349630998933	93.70013148951297	0.11233131455741202	134.02892472449344	6.092640547280483
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	908	0.7788667298791326	6.120362784216139	93.62280479203696	0.11223989969783149	134.0101725026662	6.087681251155351
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	909	0.7786001639353004	6.115375937433345	93.54547809456096	0.11214848483825098	133.99142028083895	6.082721955030217
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	910	0.7783335979914682	6.110389090650552	93.46815139708497	0.11205706997867046	133.97266805901174	6.077762658905083
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	911	0.7780670320476359	6.105402243867757	93.39082469960896	0.11196565511908993	133.9539158371845	6.0728033627799505
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	912	0.7778004661038038	6.100415397084962	93.31349800213295	0.11187424025950941	133.93516361535728	6.067844066654817
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	913	0.7775339001599716	6.095428550302168	93.23617130465695	0.1117828253999289	133.91641139353004	6.062884770529684
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	914	0.7772673342161394	6.0904417035193745	93.15884460718094	0.11169141054034837	133.8976591717028	6.05792547440455
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	915	0.7770007682723071	6.085454856736581	93.08151790970493	0.11159999568076787	133.87890694987559	6.0529661782794175
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	916	0.7767342023284749	6.080468009953786	93.00419121222893	0.11150858082118734	133.86015472804834	6.048006882154284
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	917	0.7764676363846428	6.075481163170991	92.92686451475292	0.1114171659616068	133.8414025062211	6.04304758602915
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	918	0.7762010704408105	6.0704943163881975	92.84953781727693	0.1113257511020263	133.8226502843939	6.038088289904017
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	919	0.7759345044969783	6.065507469605404	92.77221111980091	0.11123433624244579	133.80389806256665	6.033128993778884
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	920	0.7756679385531461	6.060520622822608	92.6948844223249	0.11114292138286525	133.7851458407394	6.028169697653749
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	921	0.7754013726093139	6.055533776039814	92.6175577248489	0.11105150652328474	133.7663936189122	6.023210401528616
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	922	0.7751348066654816	6.05054692925702	92.5402310273729	0.11096009166370421	133.74764139708495	6.0182511054034835
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	923	0.7748682407216495	6.045560082474227	92.4629043298969	0.1108686768041237	133.7288891752577	6.01329180927835
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	924	0.7746016747778173	6.040573235691432	92.38557763242088	0.11077726194454318	133.7101369534305	6.008332513153217
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	925	0.7743351088339849	6.035586388908637	92.30825093494488	0.11068584708496267	133.69138473160325	6.003373217028083
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	926	0.7740685428901528	6.030599542125844	92.23092423746888	0.11059443222538214	133.67263250977604	5.998413920902951
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	927	0.7738019769463207	6.0256126953430496	92.15359753999289	0.11050301736580162	133.6538802879488	5.993454624777817
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	928	0.7735354110024883	6.020625848560256	92.07627084251686	0.1104116025062211	133.63512806612158	5.988495328652683
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	929	0.7732688450586561	6.015639001777462	91.99894414504087	0.11032018764664059	133.61637584429434	5.98353603252755
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	930	0.773002279114824	6.010652154994667	91.92161744756487	0.11022877278706006	133.5976236224671	5.978576736402417
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	931	0.7727357131709918	6.0056653082118725	91.84429075008886	0.11013735792747956	133.57887140063985	5.973617440277284
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	932	0.7724691472271595	6.000678461429079	91.76696405261285	0.11004594306789904	133.56011917881264	5.96865814415215
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	933	0.7722025812833274	5.995691614646285	91.68963735513685	0.10995452820831851	133.54136695698543	5.963698848027017
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	934	0.7719360153394952	5.99070476786349	91.61231065766086	0.109863113348738	133.5226147351582	5.958739551901883
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	935	0.771669449395663	5.985717921080696	91.53498396018485	0.10977169848915748	133.50386251333094	5.95378025577675
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	936	0.7714028834518307	5.980731074297902	91.45765726270884	0.10968028362957695	133.4851102915037	5.948820959651617
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	937	0.7711363175079986	5.975744227515109	91.38033056523284	0.10958886876999643	133.4663580696765	5.943861663526484
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	938	0.7708745356790359	5.970895268653357	91.30298128344099	0.10949997783588164	133.44789092829564	5.939038904261398
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	939	0.7706344013090684	5.966670233589029	91.2255298107392	0.10942250731589064	133.43071373655866	5.934833955429344
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	940	0.7703942669391006	5.962445198524701	91.14807833803744	0.10934503679589964	133.41353654482174	5.930629006597289
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	941	0.7701541325691331	5.958220163460374	91.07062686533567	0.10926756627590865	133.3963593530848	5.926424057765234
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	942	0.7699139981991655	5.953995128396046	90.9931753926339	0.10919009575591765	133.37918216134787	5.922219108933179
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	943	0.7696738638291978	5.949770093331718	90.91572391993212	0.10911262523592666	133.36200496961092	5.918014160101124
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	944	0.7694337294592302	5.94554505826739	90.83827244723034	0.10903515471593565	133.34482777787397	5.913809211269069
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	945	0.7691935950892625	5.941320023203061	90.76082097452857	0.10895768419594468	133.32765058613703	5.909604262437014
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	946	0.7689534607192949	5.937094988138734	90.6833695018268	0.10888021367595367	133.3104733944001	5.90539931360496
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	947	0.7687133263493274	5.932869953074406	90.60591802912505	0.10880274315596268	133.29329620266316	5.901194364772905
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	948	0.7684731919793597	5.928644918010079	90.52846655642327	0.10872527263597169	133.27611901092624	5.896989415940849
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	949	0.7682330576093921	5.924419882945751	90.4510150837215	0.10864780211598069	133.2589418191893	5.892784467108795
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	950	0.7679929232394245	5.920194847881422	90.37356361101972	0.10857033159598968	133.24176462745234	5.88857951827674
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	951	0.7677527888694569	5.915969812817094	90.29611213831795	0.10849286107599869	133.2245874357154	5.884374569444685
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	952	0.7675126544994892	5.911744777752767	90.21866066561618	0.1084153905560077	133.20741024397847	5.88016962061263
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	953	0.7672725201295216	5.9075197426884385	90.1412091929144	0.1083379200360167	133.19023305224152	5.875964671780576
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	954	0.767032385759554	5.903294707624111	90.06375772021264	0.1082604495160257	133.1730558605046	5.871759722948521
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	955	0.7667922513895864	5.899069672559783	89.98630624751087	0.1081829789960347	133.15587866876766	5.867554774116465
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	956	0.7665521170196188	5.894844637495455	89.9088547748091	0.10810550847604372	133.1387014770307	5.863349825284411
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	957	0.7663119826496512	5.890619602431128	89.83140330210733	0.10802803795605273	133.1215242852938	5.859144876452357
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	958	0.7660718482796836	5.8863945673668	89.75395182940555	0.10795056743606171	133.10434709355684	5.854939927620301
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	959	0.7658317139097159	5.882169532302472	89.67650035670378	0.10787309691607073	133.0871699018199	5.850734978788246
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	960	0.7655915795397483	5.877944497238143	89.599048884002	0.10779562639607973	133.06999271008294	5.846530029956192
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	961	0.7653514451697807	5.873719462173815	89.52159741130023	0.10771815587608873	133.052815518346	5.8423250811241365
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	962	0.7651113107998131	5.869494427109488	89.44414593859847	0.10764068535609773	133.03563832660907	5.838120132292081
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	963	0.7648711764298455	5.86526939204516	89.3666944658967	0.10756321483610674	133.01846113487215	5.833915183460027
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	964	0.7646310420598779	5.861044356980832	89.28924299319493	0.10748574431611574	133.0012839431352	5.8297102346279726
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	965	0.7643909076899102	5.856819321916504	89.21179152049315	0.10740827379612475	132.98410675139826	5.825505285795917
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	966	0.7641507733199425	5.852594286852176	89.13434004779137	0.10733080327613376	132.9669295596613	5.821300336963862
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	967	0.7639106389499749	5.848369251787848	89.0568885750896	0.10725333275614275	132.94975236792436	5.817095388131808
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	968	0.7636705045800074	5.84414421672352	88.97943710238783	0.10717586223615176	132.93257517618744	5.8128904392997525
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	969	0.7634303702100398	5.839919181659193	88.90198562968607	0.10709839171616077	132.9153979844505	5.808685490467698
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	970	0.7631902358400722	5.835694146594864	88.8245341569843	0.10702092119616977	132.89822079271354	5.804480541635643
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	971	0.7629501014701046	5.831469111530537	88.74708268428253	0.10694345067617878	132.88104360097662	5.8002755928035885
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	972	0.7627099671001369	5.82724407646621	88.66963121158076	0.10686598015618778	132.86386640923968	5.796070643971534
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	973	0.7624698327301692	5.823019041401881	88.59217973887898	0.1067885096361968	132.84668921750273	5.791865695139478
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	974	0.7622296983602016	5.818794006337553	88.5147282661772	0.10671103911620577	132.82951202576578	5.787660746307424
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	975	0.761989563990234	5.814568971273226	88.43727679347543	0.10663356859621478	132.81233483402886	5.783455797475369
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	976	0.7617494296202665	5.810343936208898	88.35982532077367	0.1065560980762238	132.79515764229194	5.779250848643314
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	977	0.7615092952502989	5.80611890114457	88.2823738480719	0.1064786275562328	132.777980450555	5.77504589981126
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	978	0.7612691608803311	5.801893866080242	88.20492237537013	0.1064011570362418	132.76080325881804	5.7708409509792045
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	979	0.7610290265103635	5.797668831015914	88.12747090266836	0.10632368651625079	132.7436260670811	5.766636002147149
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	980	0.7607888921403959	5.793443795951586	88.05001942996658	0.10624621599625982	132.72644887534415	5.762431053315094
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	981	0.7605487577704283	5.789218760887258	87.97256795726481	0.10616874547626882	132.70927168360723	5.75822610448304
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	982	0.7603086234004607	5.784993725822931	87.89511648456306	0.10609127495627782	132.6920944918703	5.754021155650985
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	983	0.760068489030493	5.7807686907586024	87.81766501186127	0.10601380443628683	132.67491730013333	5.74981620681893
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	984	0.7598283546605255	5.776543655694274	87.7402135391595	0.10593633391629582	132.6577401083964	5.745611257986875
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	985	0.7595882202905578	5.772318620629946	87.66276206645773	0.10585886339630483	132.64056291665946	5.74140630915482
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	986	0.7593480859205901	5.7680935855656195	87.58531059375596	0.10578139287631383	132.6233857249225	5.737201360322765
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	987	0.7591079515506226	5.763868550501291	87.5078591210542	0.10570392235632285	132.6062085331856	5.732996411490711
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	988	0.758867817180655	5.759643515436964	87.43040764835241	0.10562645183633185	132.58903134144865	5.728791462658656
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	989	0.7586276828106873	5.755418480372635	87.35295617565065	0.10554898131634084	132.5718541497117	5.724586513826601
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	990	0.7583875484407198	5.751193445308307	87.27550470294887	0.10547151079634985	132.55467695797478	5.720381564994546
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	991	0.7581474140707521	5.746968410243979	87.1980532302471	0.10539404027635886	132.53749976623783	5.716176616162492
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	992	0.7579072797007844	5.742743375179652	87.12060175754534	0.10531656975636787	132.5203225745009	5.711971667330437
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	993	0.7576671453308169	5.7385183401153235	87.04315028484356	0.10523909923637687	132.50314538276396	5.707766718498382
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	994	0.7574270109608492	5.734293305050995	86.96569881214178	0.10516162871638587	132.485968191027	5.703561769666327
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	995	0.7571868765908816	5.730068269986668	86.88824733944003	0.10508415819639487	132.46879099929006	5.6993568208342715
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	996	0.7569419027777777	5.725663886986301	86.80760317732116	0.10500338945966514	132.450197108067	5.694967732115677
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	997	0.7566905138888889	5.721021763698631	86.7227268455099	0.10491824866818873	132.42972526636225	5.690334550989346
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	998	0.756439125	5.71637964041096	86.63785051369864	0.10483310787671232	132.40925342465755	5.685701369863013
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	999	0.7561877361111111	5.711737517123288	86.55297418188736	0.10474796708523591	132.38878158295282	5.681068188736682
[2.37311, 441.973, 587.106, 850.061, 1400.01, 2547.89, 4849.35, 9449.42, 18659.2, 37069.0, 73903.2, 147572.0]	1000	0.7559363472222222	5.707095393835617	86.4680978500761	0.10466282629375952	132.36830974124808	5.676435007610349


==> results/pbrt4/glass/glass_erpt.txt <==
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	1	0.12942085906087938	18.51768207981103	465.2793997566951	192.49023835867007	452.3828780279887	18.506699625275264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	2	0.11104980166228595	15.745429469169567	394.0048916938977	163.53476133941885	388.23533238616176	15.745413484762375
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	3	0.09267874426369252	12.973176858528092	322.7303836311002	134.57928432016757	324.08778674433466	12.984127344249483
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	4	0.07430768686509907	10.200924247886622	251.4558755683028	105.62380730091634	259.9402411025075	10.222841203736587
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	5	0.05593662946650563	7.4286716372451504	180.18136750550536	76.66833028166508	195.7926954606805	7.461555063223695
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	6	0.03756557206791219	4.656419026603679	108.90685944270791	47.712853262413844	131.6451498188534	4.700268922710804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	7	0.019194514669318746	1.884166415962208	37.632351379910496	18.757376243162607	67.49760417702636	1.9389827821979115
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	8	0.016997472737443533	1.0419105977075387	21.72845617902025	10.453087480473972	58.764945557916654	1.0761093330190405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	9	0.016222589021748314	0.6404971725517622	14.400280362856943	6.510377501155239	55.28829593107321	0.6622919674284621
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	10	0.01592707135031328	0.5398966344338334	12.043862325223472	5.46700696000636	53.79855892813666	0.5582263324443373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	11	0.01563155367887825	0.4392960963159045	9.687444287589997	4.42363641885748	52.308821925200114	0.4541606974602126
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	12	0.01533603600744322	0.3386955581979757	7.331026249956523	3.3802658777086014	50.81908492226357	0.3500950624760878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	13	0.0151466111738149	0.2790964873965388	5.95399160082769	2.764594078254327	49.88609104589918	0.28844003291948833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	14	0.015062602349681922	0.2602373115523178	5.550092280308731	2.5738924798777854	49.50628850582575	0.26892504671432155
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	15	0.014978593525548946	0.24137813570809682	5.146192959789772	2.383190881501243	49.12648596575234	0.24941006050915476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	16	0.014894584701415968	0.22251895986387582	4.742293639270812	2.192489283124701	48.74668342567891	0.22989507430398798
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	17	0.014810575877282989	0.2036597840196548	4.3383943187518526	2.001787684748159	48.36688088560549	0.2103800880988212
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	18	0.014726567053150012	0.1848006081754338	3.9344949982328936	1.811086086371617	47.98707834553207	0.19086510189365438
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	19	0.014642558229017033	0.16594143233121283	3.530595677713934	1.620384487995075	47.60727580545865	0.17135011568848757
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	20	0.014558549404884054	0.1470822564869918	3.126696357194975	1.429682889618533	47.22747326538523	0.15183512948332079
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	21	0.014474540580751078	0.12822308064277085	2.722797036676015	1.238981291241991	46.847670725311815	0.13232014327815403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	22	0.014423253247585852	0.12035958686171945	2.5506387314216856	1.1602424360271775	46.63467151058585	0.12417063610493749
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	23	0.014384056106509235	0.11655886358278139	2.4641059067458233	1.1228724497592746	46.48330409150319	0.12022053490655005
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	24	0.014344858965432618	0.11275814030384335	2.377573082069962	1.0855024634913721	46.33193667242054	0.1162704337081626
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	25	0.014305661824355997	0.10895741702490529	2.2910402573941	1.0481324772234692	46.18056925333789	0.11232033250977516
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	26	0.014266464683279379	0.10515669374596723	2.2045074327182386	1.0107624909555666	46.02920183425524	0.10837023131138772
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	27	0.014227267542202762	0.10135597046702918	2.1179746080423767	0.9733925046876638	45.877834415172586	0.10442013011300028
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	28	0.014188070401126142	0.09755524718809114	2.031441783366515	0.936022518419761	45.72646699608994	0.10047002891461283
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	29	0.014148873260049523	0.09375452390915309	1.944908958690653	0.8986525321518584	45.575099577007286	0.09651992771622539
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	30	0.014109676118972906	0.08995380063021505	1.858376134014791	0.8612825458839557	45.42373215792463	0.09256982651783796
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	31	0.014070478977896286	0.08615307735127699	1.7718433093389292	0.8239125596160528	45.27236473884198	0.0886197253194505
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	32	0.014031281836819667	0.08235235407233893	1.6853104846630673	0.7865425733481501	45.12099731975933	0.08466962412106306
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	33	0.013992084695743052	0.07855163079340088	1.5987776599872054	0.7491725870802475	44.96962990067668	0.08071952292267562
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	34	0.013952887554666431	0.07475090751446284	1.512244835311344	0.7118026008123446	44.81826248159403	0.07676942172428818
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	35	0.013913690413589813	0.07095018423552478	1.425712010635482	0.6744326145444419	44.66689506251137	0.07281932052590073
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	36	0.013874493272513194	0.06714946095658673	1.3391791859596203	0.6370626282765393	44.515527643428726	0.06886921932751329
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	37	0.013835296131436576	0.06334873767764869	1.2526463612837584	0.5996926420086366	44.36416022434607	0.06491911812912585
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	38	0.013796098990359957	0.05954801439871063	1.1661135366078965	0.5623226557407337	44.21279280526342	0.060969016930738404
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	39	0.013756901849283338	0.055747291119772585	1.0795807119320346	0.524952669472831	44.06142538618077	0.05701891573235096
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	40	0.013729403874056878	0.053722358286781784	1.035325930245212	0.5051775233060071	43.95929746807894	0.0549282968205891
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	41	0.013709786926871735	0.052893669227002324	1.0195513365133488	0.497254968169617	43.89033925565874	0.05409029986760012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	42	0.013690169979686594	0.05206498016722287	1.0037767427814859	0.489332413033227	43.82138104323854	0.053252302914611145
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	43	0.013670553032501451	0.05123629110744342	0.9880021490496228	0.48140985789683693	43.75242283081835	0.05241430596162217
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	44	0.01365093608531631	0.050407602047663966	0.9722275553177598	0.473487302760447	43.68346461839815	0.0515763090086332
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	45	0.013631319138131167	0.049578912987884506	0.9564529615858967	0.465564747624057	43.61450640597795	0.050738312055644226
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	46	0.013611702190946024	0.04875022392810506	0.9406783678540337	0.4576421924876669	43.54554819355775	0.04990031510265526
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	47	0.013592085243760882	0.0479215348683256	0.9249037741221706	0.4497196373512769	43.47658998113755	0.04906231814966628
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	48	0.01357246829657574	0.04709284580854615	0.9091291803903077	0.4417970822148869	43.40763176871736	0.048224321196677314
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	49	0.013552851349390597	0.04626415674876669	0.8933545866584446	0.43387452707849683	43.33867355629716	0.04738632424368834
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	50	0.013533234402205456	0.04543546768898724	0.8775799929265817	0.4259519719421069	43.26971534387697	0.04654832729069937
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	51	0.013513617455020313	0.04460677862920778	0.8618053991947185	0.4180294168057168	43.20075713145677	0.04571033033771039
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	52	0.013494000507835172	0.04377808956942832	0.8460308054628556	0.4101068616693268	43.13179891903657	0.044872333384721415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	53	0.01347438356065003	0.04294940050964886	0.8302562117309925	0.40218430653293674	43.06284070661637	0.04403433643173244
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	54	0.013454766613464886	0.04212071144986942	0.8144816179991295	0.3942617513965468	42.99388249419617	0.043196339478743476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	55	0.013435149666279744	0.04129202239008996	0.7987070242672665	0.3863391962601568	42.92492428177597	0.042358342525754496
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	56	0.013415532719094604	0.040463333330310505	0.7829324305354035	0.3784166411237667	42.85596606935578	0.04152034557276553
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	57	0.013395915771909461	0.03963464427053105	0.7671578368035403	0.3704940859873767	42.78700785693558	0.04068234861977655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	58	0.013376298824724318	0.0388059552107516	0.7513832430716774	0.3625715308509867	42.71804964451538	0.039844351666787584
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	59	0.013356681877539175	0.03797726615097214	0.7356086493398142	0.35464897571459664	42.64909143209518	0.03900635471379861
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	60	0.013337064930354036	0.03714857709119269	0.7198340556079512	0.34672642057820663	42.58013321967499	0.03816835776080964
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	61	0.013317447983168891	0.036319888031413235	0.7040594618760883	0.3388038654418166	42.51117500725479	0.03733036080782066
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	62	0.01329783103598375	0.03549119897163378	0.6882848681442253	0.3308813103054266	42.44221679483459	0.03649236385483169
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	63	0.013278214088798607	0.03466250991185432	0.6725102744123621	0.3229587551690366	42.373258582414394	0.03565436690184272
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	64	0.013258597141613468	0.03383382085207487	0.6567356806804991	0.31503620003264654	42.3043003699942	0.034816369948853745
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	65	0.013238980194428322	0.03300513179229542	0.6409610869486361	0.30711364489625653	42.235342157573996	0.033978372995864765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	66	0.013219363247243182	0.032176442732515964	0.6251864932167731	0.2991910897598665	42.166383945153804	0.0331403760428758
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	67	0.013199746300058037	0.031347753672736504	0.60941189948491	0.29126853462347646	42.097425732733605	0.032302379089886826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	68	0.013180129352872898	0.03051906461295705	0.5936373057530471	0.2833459794870865	42.02846752031341	0.03146438213689785
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	69	0.013160512405687753	0.029690375553177595	0.5778627120211839	0.27542342435069644	41.959509307893214	0.03062638518390888
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	70	0.013140895458502612	0.028861686493398143	0.5620881182893209	0.26750086921430644	41.890551095473015	0.029788388230919907
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	71	0.013121278511317471	0.028032997433618687	0.5463135245574579	0.2595783140779164	41.821592883052816	0.02895039127793093
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	72	0.013101661564132328	0.027204308373839234	0.5305389308255949	0.2516557589415264	41.752634670632624	0.028112394324941958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	73	0.013082044616947185	0.026375619314059774	0.5147643370937318	0.24373320380513638	41.683676458212425	0.027274397371952988
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	74	0.013063779810760505	0.025635438353128877	0.5007040664332565	0.23666347343112923	41.619383088104954	0.026525172154759795
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	75	0.013053996616291438	0.025450444557702533	0.49739727685694024	0.23494328020297817	41.584351001595465	0.026332787825740115
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	76	0.013044213421822373	0.025265450762276195	0.49409048728062405	0.23322308697482716	41.54931891508598	0.02614040349672044
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	77	0.013034430227353306	0.025080456966849848	0.4907836977043077	0.23150289374667612	41.514286828576495	0.02594801916770076
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	78	0.01302464703288424	0.024895463171423503	0.48747690812799144	0.22978270051852506	41.479254742067006	0.025755634838681082
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	79	0.013014863838415176	0.024710469375997163	0.48417011855167524	0.22806250729037403	41.444222655557525	0.02556325050966141
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	80	0.013005080643946109	0.024525475580570822	0.480863328975359	0.22634231406222302	41.40919056904804	0.025370866180641726
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	81	0.012995297449477042	0.024340481785144474	0.4775565393990427	0.22462212083407196	41.37415848253856	0.02517848185162205
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	82	0.012985514255007977	0.024155487989718134	0.47424974982272644	0.22290192760592092	41.33912639602908	0.024986097522602377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	83	0.012975731060538913	0.023970494194291793	0.4709429602464102	0.2211817343777699	41.30409430951959	0.024793713193582697
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	84	0.012965947866069846	0.02378550039886545	0.4676361706700939	0.21946154114961886	41.2690622230101	0.024601328864563017
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	85	0.012956164671600781	0.023600506603439105	0.4643293810937777	0.21774134792146782	41.23403013650062	0.02440894453554334
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	86	0.012946381477131714	0.02341551280801276	0.46102259151746144	0.21602115469331679	41.19899804999113	0.024216560206523664
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	87	0.012936598282662649	0.023230519012586423	0.4577158019411452	0.21430096146516575	41.16396596348165	0.02402417587750399
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	88	0.012926815088193582	0.02304552521716008	0.4544090123648289	0.21258076823701472	41.12893387697218	0.023831791548484308
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	89	0.012917031893724517	0.022860531421733735	0.45110222278851264	0.21086057500886368	41.09390179046269	0.02363940721946463
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	90	0.012907248699255452	0.02267553762630739	0.44779543321219645	0.20914038178071265	41.05886970395321	0.02344702289044496
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	91	0.012897465504786385	0.02249054383088105	0.44448864363588014	0.2074201885525616	41.02383761744372	0.02325463856142528
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	92	0.012887682310317321	0.022305550035454706	0.4411818540595639	0.20569999532441058	40.988805530934236	0.0230622542324056
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	93	0.012877899115848256	0.022120556240028365	0.43787506448324764	0.20397980209625954	40.953773444424755	0.022869869903385923
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	94	0.01286811592137919	0.02193556244460202	0.4345682749069314	0.20225960886810848	40.918741357915266	0.022677485574366246
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	95	0.012858332726910122	0.021750568649175676	0.43126148533061515	0.20053941563995747	40.883709271405785	0.02248510124534657
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	96	0.012848549532441057	0.021565574853749336	0.4279546957542989	0.19881922241180644	40.848677184896296	0.022292716916326893
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	97	0.012838766337971992	0.02138058105832299	0.42464790617798265	0.19709902918365538	40.813645098386814	0.022100332587307214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	98	0.012828983143502925	0.02119558726289665	0.42134111660166634	0.19537883595550432	40.77861301187733	0.021907948258287537
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	99	0.01281919994903386	0.021010593467470307	0.4180343270253501	0.19365864272735334	40.743580925367844	0.02171556392926786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	100	0.012809416754564793	0.020825599672043962	0.41472753744903385	0.19193844949920227	40.70854883885836	0.02152317960024818
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	101	0.012799633560095728	0.02064060587661762	0.4114207478727176	0.1902182562710512	40.673516752348874	0.021330795271228505
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	102	0.012789850365626663	0.02045561208119128	0.4081139582964014	0.18849806304290018	40.63848466583939	0.021138410942208828
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	103	0.012780067171157596	0.020270618285764933	0.40480716872008504	0.18677786981474917	40.60345257932991	0.020946026613189152
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	104	0.012770283976688529	0.020085624490338592	0.4015003791437688	0.1850576765865981	40.56842049282042	0.020753642284169472
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	105	0.012760500782219466	0.01990063069491225	0.3981935895674526	0.18333748335844707	40.53338840631094	0.020561257955149796
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	106	0.012750717587750399	0.019715636899485904	0.3948867999911363	0.18161729013029604	40.49835631980146	0.020368873626130116
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	107	0.012740934393281333	0.019530643104059563	0.39158001041482005	0.179897096902145	40.46332423329197	0.02017648929711044
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	108	0.012731151198812268	0.019345649308633223	0.38827322083850385	0.17817690367399397	40.42829214678249	0.019984104968090763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	109	0.012721368004343203	0.01916065551320688	0.38496643126218755	0.17645671044584293	40.39326006027301	0.019791720639071086
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	110	0.012711584809874138	0.018975661717780534	0.3816596416858713	0.1747365172176919	40.35822797376352	0.01959933631005141
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	111	0.01270180161540507	0.018790667922354194	0.37835285210955505	0.17301632398954087	40.32319588725404	0.019406951981031734
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	112	0.012692018420936004	0.01860567412692785	0.3750460625332388	0.17129613076138983	40.288163800744556	0.019214567652012054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	113	0.012682235226466939	0.01842068033150151	0.37173927295692255	0.1695759375332388	40.25313171423507	0.019022183322992377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	114	0.012672452031997874	0.018235686536075164	0.3684324833806063	0.16785574430508776	40.21809962772558	0.018829798993972698
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	115	0.012662668837528807	0.01805069274064882	0.36512569380429	0.16613555107693673	40.1830675412161	0.01863741466495302
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	116	0.012652885643059742	0.017865698945222476	0.3618189042279738	0.1644153578487857	40.148035454706616	0.018445030335933345
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	117	0.012643102448590675	0.017680705149796135	0.3585121146516575	0.16269516462063466	40.11300336819713	0.01825264600691367
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	118	0.01263331925412161	0.017495711354369795	0.3552053250753412	0.1609749713924836	40.077971281687645	0.01806026167789399
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	119	0.012623536059652544	0.01731071755894345	0.351898535499025	0.1592547781643326	40.042939195178164	0.017867877348874316
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	120	0.01261375286518348	0.017125723763517106	0.34859174592270875	0.15753458493618153	40.007907108668675	0.017675493019854636
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	121	0.01260396967071441	0.016940729968090762	0.34528495634639245	0.1558143917080305	39.972875022159194	0.017483108690834956
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	122	0.012594186476245349	0.01675573617266442	0.3419781667700762	0.15409419847987946	39.93784293564971	0.01729072436181528
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	123	0.012584403281776282	0.016570742377238077	0.33867137719375995	0.15237400525172842	39.902810849140224	0.017098340032795603
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	124	0.012574620087307215	0.016385748581811736	0.3353645876174437	0.15065381202357736	39.86777876263074	0.016905955703775927
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	125	0.01256483689283815	0.016200754786385392	0.33205779804112745	0.14893361879542633	39.83274667612126	0.01671357137475625
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	126	0.012555053698369083	0.016015760990959048	0.3287510084648112	0.1472134255672753	39.79771458961177	0.01652118704573657
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	127	0.01254527050390002	0.015830767195532707	0.32544421888849495	0.14549323233912426	39.76268250310229	0.016328802716716894
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	128	0.012535487309430951	0.015645773400106363	0.32213742931217865	0.14377303911097322	39.7276504165928	0.016136418387697214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	129	0.012525704114961886	0.015460779604680019	0.31883063973586245	0.1420528458828222	39.69261833008332	0.015944034058677538
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	130	0.01251592092049282	0.015275785809253678	0.3155238501595462	0.14033265265467115	39.65758624357384	0.01575164972965786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	131	0.012506137726023756	0.015090792013827334	0.3122170605832299	0.13861245942652012	39.62255415706435	0.015559265400638183
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	132	0.012496354531554689	0.014905798218400993	0.30891027100691365	0.13689226619836908	39.58752207055487	0.015366881071618507
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	133	0.012486571337085623	0.014720804422974649	0.3056034814305974	0.13517207297021805	39.55248998404539	0.015174496742598829
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	134	0.012476788142616558	0.014535810627548306	0.30229669185428115	0.13345187974206701	39.5174578975359	0.014982112413579152
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	135	0.012467004948147491	0.014350816832121964	0.2989899022779649	0.13173168651391598	39.48242581102642	0.014789728084559474
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	136	0.012457221753678428	0.01416582303669562	0.29568311270164865	0.13001149328576495	39.447393724516935	0.014597343755539798
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	137	0.01244743855920936	0.013980829241269277	0.29237632312533235	0.12829130005761388	39.412361638007454	0.01440495942652012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	138	0.012437655364740296	0.013795835445842935	0.2890695335490161	0.12657110682946285	39.377329551497965	0.014212575097500443
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	139	0.012427872170271229	0.013610841650416592	0.2857627439726999	0.12485091360131183	39.342297464988484	0.014020190768480767
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	140	0.012418088975802162	0.013425847854990248	0.2824559543963836	0.12313072037316078	39.307265378478995	0.013827806439461087
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	141	0.012408305781333097	0.013240854059563906	0.27914916482006735	0.12141052714500974	39.27223329196951	0.013635422110441409
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	142	0.012398522586864032	0.013055860264137565	0.27584237524375116	0.11969033391685872	39.23720120546003	0.013443037781421733
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	143	0.012388739392394967	0.01287086646871122	0.27253558566743485	0.11797014068870768	39.20216911895054	0.013250653452402054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	144	0.0123789561979259	0.012685872673284878	0.2692287960911186	0.11624994746055664	39.16713703244106	0.013058269123382378
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	145	0.01237206176740753	0.012590101315941443	0.26733333171216755	0.11536108486938035	39.14185569399128	0.012959137101897033
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	146	0.01236690059525958	0.012547863421447751	0.26628466245163573	0.11497102066038893	39.12242480437733	0.012915956464932288
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	147	0.012361739423111627	0.01250562552695406	0.2652359931911038	0.1145809564513975	39.102993914763374	0.012872775827967545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	148	0.012356578250963675	0.012463387632460368	0.264187323930572	0.11419089224240607	39.083563025149424	0.0128295951910028
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	149	0.012351417078815723	0.012421149737966677	0.2631386546700401	0.11380082803341465	39.06413213553547	0.012786414554038054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	150	0.012346255906667774	0.012378911843472987	0.26208998540950823	0.11341076382442324	39.04470124592152	0.012743233917073311
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	151	0.012341094734519822	0.012336673948979296	0.2610413161489764	0.1130206996154318	39.02527035630757	0.012700053280108566
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	152	0.01233593356237187	0.012294436054485606	0.25999264688844453	0.11263063540644039	39.00583946669362	0.01265687264314382
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	153	0.01233077239022392	0.012252198159991914	0.25894397762791266	0.11224057119744896	38.986408577079665	0.012613692006179077
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	154	0.012325611218075967	0.012209960265498221	0.2578953083673808	0.11185050698845753	38.966977687465715	0.012570511369214332
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	155	0.012320450045928015	0.012167722371004532	0.25684663910684896	0.11146044277946611	38.947546797851764	0.012527330732249585
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	156	0.012315288873780066	0.012125484476510842	0.2557979698463171	0.11107037857047469	38.928115908237814	0.012484150095284844
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	157	0.012310127701632114	0.01208324658201715	0.2547493005857852	0.11068031436148326	38.90868501862386	0.012440969458320099
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	158	0.012304966529484162	0.012041008687523459	0.2537006313252534	0.11029025015249183	38.889254129009906	0.012397788821355353
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	159	0.01229980535733621	0.011998770793029767	0.2526519620647215	0.1099001859435004	38.869823239395956	0.01235460818439061
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	160	0.01229464418518826	0.011956532898536078	0.25160329280418964	0.10951012173450897	38.850392349782005	0.012311427547425863
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	161	0.012289483013040307	0.011914295004042385	0.25055462354365776	0.10912005752551755	38.83096146016805	0.012268246910461118
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	162	0.012284321840892357	0.011872057109548695	0.24950595428312594	0.10872999331652614	38.811530570554105	0.012225066273496376
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	163	0.012279160668744404	0.011829819215055003	0.24845728502259404	0.1083399291075347	38.79209968094015	0.012181885636531631
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	164	0.012273999496596454	0.011787581320561314	0.24740861576206216	0.10794986489854329	38.7726687913262	0.012138704999566886
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	165	0.012268838324448503	0.011745343426067622	0.2463599465015303	0.10755980068955186	38.75323790171225	0.012095524362602143
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	166	0.012263677152300551	0.01170310553157393	0.24531127724099844	0.10716973648056043	38.73380701209828	0.012052343725637396
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	167	0.012258515980152599	0.01166086763708024	0.24426260798046656	0.10677967227156901	38.71437612248434	0.01200916308867265
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	168	0.012253354808004649	0.01161862974258655	0.24321393871993474	0.10638960806257759	38.69494523287038	0.011965982451707909
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	169	0.012248193635856698	0.011576391848092858	0.24216526945940287	0.10599954385358616	38.67551434325643	0.011922801814743164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	170	0.012243032463708746	0.011534153953599167	0.241116600198871	0.10560947964459474	38.65608345364248	0.011879621177778419
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	171	0.012237871291560794	0.011491916059105475	0.24006793093833914	0.10521941543560331	38.63665256402853	0.011836440540813674
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	172	0.012232710119412842	0.011449678164611786	0.23901926167780727	0.10482935122661188	38.61722167441457	0.011793259903848928
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	173	0.012227548947264891	0.011407440270118094	0.2379705924172754	0.10443928701762047	38.59779078480062	0.011750079266884183
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	174	0.01222238777511694	0.011365202375624404	0.23692192315674357	0.10404922280862905	38.57835989518667	0.011706898629919442
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	175	0.012217226602968988	0.011322964481130711	0.2358732538962117	0.10365915859963762	38.55892900557272	0.011663717992954696
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	176	0.012212065430821038	0.011280726586637022	0.23482458463567982	0.1032690943906462	38.53949811595877	0.01162053735598995
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	177	0.012206904258673087	0.01123848869214333	0.23377591537514797	0.10287903018165477	38.520067226344814	0.011577356719025206
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	178	0.012201743086525134	0.011196250797649639	0.2327272461146161	0.10248896597266334	38.500636336730864	0.011534176082060461
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	179	0.012196581914377183	0.011154012903155947	0.23167857685408422	0.10209890176367192	38.48120544711691	0.011490995445095716
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	180	0.012191420742229233	0.01111177500866226	0.2306299075935524	0.1017088375546805	38.46177455750296	0.011447814808130974
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	181	0.01218625957008128	0.011069537114168568	0.22958123833302052	0.10131877334568908	38.44234366788901	0.011404634171166227
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	182	0.012181098397933328	0.011027299219674875	0.22853256907248864	0.10092870913669766	38.422912778275055	0.011361453534201482
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	183	0.012175937225785378	0.010985061325181183	0.2274838998119568	0.10053864492770623	38.403481888661105	0.011318272897236739
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	184	0.012170776053637426	0.010942823430687493	0.22643523055142492	0.1001485807187148	38.384050999047155	0.011275092260271994
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	185	0.012165614881489475	0.010900585536193802	0.22538656129089304	0.09975851650972337	38.3646201094332	0.011231911623307249
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	186	0.012160453709341525	0.010858347641700112	0.22433789203036122	0.09936845230073196	38.34518921981925	0.011188730986342505
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	187	0.012155292537193572	0.01081610974720642	0.22328922276982935	0.09897838809174053	38.325758330205296	0.01114555034937776
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	188	0.01215013136504562	0.010773871852712731	0.22224055350929747	0.0985883238827491	38.306327440591346	0.011102369712413015
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	189	0.012144970192897668	0.010731633958219038	0.22119188424876562	0.09819825967375767	38.28689655097739	0.011059189075448271
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	190	0.012139809020749718	0.010689396063725346	0.22014321498823375	0.09780819546476624	38.26746566136344	0.011016008438483526
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	191	0.012134647848601767	0.010647158169231655	0.21909454572770187	0.09741813125577482	38.24803477174949	0.01097282780151878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	192	0.012129486676453815	0.010604920274737965	0.21804587646717002	0.09702806704678339	38.22860388213553	0.010929647164554038
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	193	0.012124325504305863	0.010562682380244276	0.21699720720663818	0.09663800283779198	38.20917299252159	0.010886466527589293
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	194	0.012119164332157912	0.010520444485750582	0.2159485379461063	0.09624793862880056	38.18974210290763	0.010843285890624547
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	195	0.012114003160009962	0.010478206591256891	0.21489986868557445	0.09585787441980913	38.17031121329368	0.010800105253659804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	196	0.01210884198786201	0.010435968696763203	0.21385119942504258	0.0954678102108177	38.15088032367973	0.010756924616695059
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	197	0.012103680815714057	0.01039373080226951	0.21280253016451067	0.09507774600182628	38.13144943406577	0.010713743979730312
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	198	0.012098519643566105	0.010351492907775818	0.21175386090397882	0.09468768179283485	38.11201854445182	0.010670563342765569
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	199	0.012093358471418156	0.010309255013282129	0.21070519164344698	0.09429761758384343	38.09258765483787	0.010627382705800825
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	200	0.012088197299270204	0.010267017118788437	0.2096565223829151	0.09390755337485202	38.07315676522392	0.01058420206883608
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	201	0.012083036127122252	0.010224779224294746	0.20860785312238325	0.09351748916586058	38.05372587560997	0.010541021431871335
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	202	0.012077874954974302	0.010182541329801054	0.20755918386185138	0.09312742495686915	38.03429498599601	0.01049784079490659
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	203	0.012072713782826351	0.010140303435307365	0.20651051460131953	0.09273736074787774	38.01486409638207	0.010454660157941846
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	204	0.012067552610678399	0.010098065540813673	0.20546184534078765	0.0923472965388863	37.99543320676811	0.0104114795209771
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	205	0.012062391438530447	0.010055827646319983	0.2044131760802558	0.09195723232989489	37.97600231715416	0.010368298884012358
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	206	0.012057230266382498	0.010013589751826292	0.20336450681972396	0.09156716812090347	37.95657142754021	0.010325118247047613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	207	0.012052069094234544	0.0099713518573326	0.20231583755919208	0.09117710391191204	37.937140537926254	0.010281937610082868
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	208	0.012046907922086594	0.009929113962838909	0.2012671682986602	0.09078703970292061	37.917709648312304	0.010238756973118122
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	209	0.012041746749938641	0.009886876068345218	0.20021849903812836	0.0903969754939292	37.89827875869835	0.010195576336153379
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	210	0.01203658557779069	0.009844638173851526	0.19916982977759648	0.09000691128493776	37.878847869084396	0.010152395699188632
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	211	0.01203142440564274	0.009802400279357837	0.19812116051706463	0.08961684707594635	37.85941697947045	0.01010921506222389
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	212	0.012026263233494788	0.009760162384864147	0.19707249125653278	0.08922678286695492	37.839986089856495	0.010066034425259145
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	213	0.012021102061346836	0.009717924490370454	0.1960238219960009	0.0888367186579635	37.820555200242545	0.0100228537882944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	214	0.012015940889198884	0.009675686595876764	0.19497515273546903	0.08844665444897207	37.801124310628595	0.009979673151329655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	215	0.012010779717050933	0.009633448701383072	0.19392648347493718	0.08805659023998064	37.78169342101464	0.00993649251436491
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	216	0.012005618544902983	0.009591210806889381	0.1928778142144053	0.08766652603098922	37.762262531400694	0.009893311877400167
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	217	0.01200045737275503	0.009548972912395691	0.19182914495387343	0.0872764618219978	37.742831641786736	0.009850131240435421
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	218	0.011995296200607079	0.009506735017902	0.1907804756933416	0.08688639761300637	37.723400752172786	0.009806950603470678
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	219	0.01199013502845913	0.009464497123408308	0.18973180643280974	0.08649633340401494	37.703969862558836	0.009763769966505933
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	220	0.011984973856311176	0.009422259228914617	0.18868313717227786	0.08610626919502351	37.68453897294488	0.009720589329541188
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	221	0.011979812684163225	0.009380021334420927	0.187634467911746	0.0857162049860321	37.66510808333093	0.009677408692576443
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	222	0.011974651512015273	0.009337783439927236	0.18658579865121416	0.08532614077704068	37.64567719371698	0.009634228055611697
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	223	0.011969490339867323	0.009295545545433544	0.1855371293906823	0.08493607656804925	37.62624630410302	0.009591047418646954
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	224	0.01196432916771937	0.009253307650939853	0.1844884601301504	0.08454601235905781	37.60681541448908	0.00954786678168221
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	225	0.01195916799557142	0.009211069756446163	0.18343979086961854	0.08415594815006641	37.58738452487512	0.009504686144717465
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	226	0.011954006823423468	0.009168831861952472	0.18239112160908666	0.08376588394107498	37.56795363526116	0.00946150550775272
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	227	0.011948845651275516	0.009126593967458779	0.1813424523485548	0.08337581973208355	37.54852274564721	0.009418324870787975
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	228	0.011943684479127565	0.00908435607296509	0.18029378308802296	0.08298575552309212	37.52909185603326	0.00937514423382323
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	229	0.011938523306979615	0.0090421181784714	0.1792451138274911	0.0825956913141007	37.50966096641931	0.009331963596858487
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	230	0.011933362134831663	0.008999880283977708	0.17819644456695924	0.08220562710510927	37.49023007680536	0.009288782959893743
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	231	0.011928200962683712	0.008957642389484016	0.1771477753064274	0.08181556289611785	37.47079918719141	0.009245602322928998
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	232	0.011923039790535758	0.008915404494990325	0.17609910604589551	0.08142549868712642	37.45136829757745	0.009202421685964253
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	233	0.01191787861838781	0.008873166600496633	0.17505043678536364	0.081035434478135	37.4319374079635	0.009159241048999508
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	234	0.011912717446239857	0.008830928706002945	0.1740017675248318	0.08064537026914359	37.41250651834955	0.009116060412034763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	235	0.011907556274091905	0.008788690811509252	0.17295309826429994	0.08025530606015216	37.3930756287356	0.00907287977507002
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	236	0.011902395101943955	0.008746452917015562	0.17190442900376807	0.07986524185116073	37.373644739121644	0.009029699138105274
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	237	0.011897233929796004	0.008704215022521871	0.17085575974323622	0.07947517764216931	37.354213849507694	0.00898651850114053
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	238	0.011892072757648052	0.00866197712802818	0.16980709048270434	0.0790851134331779	37.334782959893744	0.008943337864175786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	239	0.0118869115855001	0.008619739233534488	0.16875842122217247	0.07869504922418645	37.31535207027979	0.00890015722721104
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	240	0.011881750413352148	0.008577501339040798	0.16770975196164062	0.07830498501519503	37.29592118066584	0.008856976590246295
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	241	0.011876589241204197	0.008535263444547107	0.16666108270110874	0.0779149208062036	37.276490291051886	0.00881379595328155
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	242	0.011871428069056247	0.008493025550053416	0.16561241344057687	0.07752485659721217	37.257059401437935	0.008770615316316807
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	243	0.011866266896908296	0.008450787655559726	0.16456374418004505	0.07713479238822077	37.237628511823985	0.008727434679352063
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	244	0.011861105724760344	0.008408549761066034	0.16351507491951317	0.07674472817922934	37.218197622210035	0.008684254042387318
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	245	0.011855944552612392	0.008366311866572343	0.1624664056589813	0.07635466397023791	37.19876673259608	0.008641073405422573
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	246	0.011850783380464441	0.008324073972078651	0.16141773639844942	0.07596459976124649	37.17933584298213	0.008597892768457828
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	247	0.01184562220831649	0.008281836077584962	0.16036906713791757	0.07557453555225506	37.15990495336818	0.008554712131493083
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	248	0.011840461036168537	0.00823959818309127	0.15932039787738572	0.07518447134326364	37.140474063754226	0.00851153149452834
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	249	0.011835299864020586	0.00819736028859758	0.15827172861685385	0.07479440713427221	37.12104317414027	0.008468350857563594
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	250	0.011830138691872636	0.008155122394103887	0.157223059356322	0.0744043429252808	37.101612284526325	0.008425170220598851
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	251	0.011824977519724684	0.008112884499610196	0.15617439009579012	0.07401427871628936	37.08218139491237	0.008381989583634106
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	252	0.011819816347576732	0.008070646605116506	0.15512572083525825	0.07362421450729793	37.06275050529841	0.00833880894666936
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	253	0.011814655175428781	0.008028408710622815	0.1540770515747264	0.07323415029830652	37.04331961568446	0.008295628309704615
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	254	0.01180949400328083	0.007986170816129123	0.15302838231419455	0.0728440860893151	37.02388872607051	0.008252447672739872
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	255	0.011804332831132879	0.007943932921635434	0.15197971305366267	0.07245402188032367	37.00445783645656	0.008209267035775127
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	256	0.011799171658984928	0.007901695027141742	0.15093104379313083	0.07206395767133225	36.98502694684261	0.008166086398810384
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	257	0.011794010486836976	0.00785945713264805	0.14988237453259895	0.07167389346234082	36.96559605722865	0.008122905761845638
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	258	0.011788849314689025	0.00781721923815436	0.14883370527206707	0.07128382925334939	36.9461651676147	0.008079725124880893
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	259	0.011783688142541073	0.007774981343660669	0.14778503601153523	0.07089376504435797	36.92673427800075	0.008036544487916148
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	260	0.011778526970393121	0.007732743449166978	0.14673636675100338	0.07050370083536654	36.9073033883868	0.007993363850951403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	261	0.01177336579824517	0.007690505554673287	0.1456876974904715	0.07011363662637513	36.88787249877285	0.00795018321398666
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	262	0.01176820462609722	0.007648267660179597	0.14463902822993965	0.0697235724173837	36.8684416091589	0.007907002577021914
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	263	0.011763043453949268	0.007606029765685906	0.14359035896940778	0.06933350820839226	36.84901071954494	0.007863821940057171
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	264	0.011757882281801316	0.007563791871192214	0.1425416897088759	0.06894344399940085	36.82957982993099	0.007820641303092424
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	265	0.011752721109653365	0.0075215539766985235	0.14149302044834405	0.06855337979040943	36.81014894031704	0.007777460666127681
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	266	0.011747559937505415	0.007479316082204832	0.14044435118781218	0.068163315581418	36.790718050703084	0.0077342800291629364
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	267	0.011742398765357463	0.0074370781877111415	0.13939568192728033	0.06777325137242658	36.77128716108914	0.007691099392198192
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	268	0.01173723759320951	0.00739484029321745	0.13834701266674848	0.06738318716343515	36.75185627147519	0.007647918755233448
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	269	0.011732076421061558	0.007352602398723759	0.1372983434062166	0.06699312295444372	36.732425381861226	0.007604738118268702
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	270	0.011726915248913608	0.007310364504230068	0.13624967414568473	0.0666030587454523	36.712994492247276	0.007561557481303957
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	271	0.011721754076765655	0.0072681266097363775	0.13520100488515285	0.06621299453646087	36.693563602633326	0.007518376844339213
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	272	0.011716592904617705	0.007225888715242687	0.134152335624621	0.06582293032746946	36.674132713019375	0.007475196207374469
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	273	0.011711431732469755	0.007183650820748996	0.13310366636408916	0.06543286611847803	36.65470182340542	0.007432015570409725
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	274	0.011706270560321802	0.007141412926255305	0.13205499710355728	0.06504280190948661	36.63527093379147	0.00738883493344498
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	275	0.01170110938817385	0.0070991750317616125	0.1310063278430254	0.06465273770049518	36.61584004417752	0.0073456542964802345
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	276	0.0116959482160259	0.007056937137267922	0.12995765858249356	0.06426267349150376	36.59640915456357	0.007302473659515489
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	277	0.01169078704387795	0.007014699242774231	0.12890898932196168	0.06387260928251233	36.57697826494962	0.007259293022550746
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	278	0.011685625871729997	0.006972461348280541	0.12786032006142983	0.06348254507352091	36.55754737533566	0.007216112385586001
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	279	0.011680464699582045	0.00693022345378685	0.12681165080089796	0.06309248086452948	36.53811648572171	0.007172931748621257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	280	0.011675303527434094	0.006887985559293159	0.1257629815403661	0.06270241665553807	36.51868559610776	0.007129751111656512
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	281	0.011670142355286142	0.006845747664799467	0.12471431227983423	0.06231235244654663	36.49925470649381	0.007086570474691767
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	282	0.01166498118313819	0.006803509770305776	0.12366564301930238	0.061922288237555204	36.47982381687986	0.007043389837727023
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	283	0.011660071425976831	0.006764296228513289	0.12269558899291363	0.061560134141781055	36.461310521393	0.00700327204175071
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	284	0.011657613640781465	0.006754578255537904	0.12249224483069454	0.061470178677061206	36.45174623529622	0.006993025178855113
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	285	0.011655155855586099	0.006744860282562519	0.12228890066847545	0.06138022321234136	36.44218194919944	0.006982778315959517
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	286	0.011652698070390733	0.006735142309587133	0.12208555650625635	0.06129026774762151	36.43261766310266	0.00697253145306392
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	287	0.011650240285195367	0.006725424336611749	0.12188221234403727	0.06120031228290167	36.42305337700588	0.006962284590168324
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	288	0.0116477825	0.006715706363636364	0.12167886818181818	0.06111035681818182	36.41348909090909	0.006952037727272728
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	289	0.011645324714804636	0.006705988390660979	0.1214755240195991	0.06102040135346197	36.40392480481231	0.006941790864377131
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	290	0.011642866929609268	0.006696270417685593	0.12127217985738001	0.06093044588874212	36.39436051871553	0.006931544001481535
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	291	0.011640409144413902	0.006686552444710208	0.12106883569516091	0.06084049042402227	36.38479623261875	0.006921297138585939
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	292	0.011637951359218536	0.006676834471734823	0.12086549153294184	0.060750534959302424	36.375231946521964	0.006911050275690342
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	293	0.01163549357402317	0.006667116498759438	0.12066214737072276	0.06066057949458258	36.36566766042519	0.006900803412794746
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	294	0.011633035788827803	0.006657398525784054	0.12045880320850366	0.060570624029862734	36.356103374328406	0.00689055654989915
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	295	0.011630578003632437	0.006647680552808667	0.12025545904628457	0.060480668565142885	36.34653908823162	0.006880309687003552
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	296	0.011628120218437071	0.006637962579833283	0.12005211488406546	0.06039071310042304	36.33697480213484	0.006870062824107956
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	297	0.011625662433241705	0.006628244606857897	0.11984877072184638	0.06030075763570319	36.327410516038064	0.00685981596121236
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	298	0.011623204648046339	0.006618526633882512	0.1196454265596273	0.060210802170983346	36.317846229941274	0.006849569098316763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	299	0.011620746862850972	0.0066088086609071275	0.11944208239740821	0.0601208467062635	36.30828194384449	0.006839322235421167
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	300	0.011618289077655608	0.006599090687931742	0.11923873823518913	0.06003089124154365	36.298717657747716	0.00682907537252557
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	301	0.01161583129246024	0.006589372714956357	0.11903539407297004	0.0599409357768238	36.289153371650926	0.006818828509629973
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	302	0.011613373507264872	0.006579654741980972	0.11883204991075094	0.05985098031210395	36.27958908555415	0.006808581646734377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	303	0.011610915722069508	0.006569936769005587	0.11862870574853186	0.05976102484738411	36.27002479945737	0.00679833478383878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	304	0.011608457936874142	0.006560218796030202	0.11842536158631278	0.05967106938266426	36.26046051336059	0.006788087920943184
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	305	0.011606000151678775	0.006550500823054817	0.11822201742409368	0.05958111391794441	36.25089622726381	0.006777841058047587
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	306	0.01160354236648341	0.0065407828500794315	0.1180186732618746	0.05949115845322457	36.241331941167026	0.006767594195151992
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	307	0.011601084581288041	0.006531064877104046	0.11781532909965549	0.059401202988504716	36.23176765507024	0.006757347332256395
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	308	0.011598626796092675	0.006521346904128662	0.11761198493743641	0.059311247523784874	36.22220336897345	0.006747100469360798
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	309	0.01159616901089731	0.006511628931153276	0.11740864077521733	0.059221292059065025	36.21263908287668	0.006736853606465202
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	310	0.011593711225701945	0.006501910958177892	0.11720529661299824	0.05913133659434518	36.203074796779894	0.006726606743569606
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	311	0.011591253440506578	0.0064921929852025054	0.11700195245077916	0.059041381129625335	36.19351051068312	0.006716359880674009
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	312	0.01158879565531121	0.00648247501222712	0.11679860828856006	0.05895142566490548	36.18394622458633	0.006706113017778412
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	313	0.011586337870115844	0.0064727570392517355	0.11659526412634097	0.05886147020018563	36.17438193848955	0.006695866154882816
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	314	0.01158388008492048	0.00646303906627635	0.11639191996412188	0.05877151473546579	36.16481765239277	0.006685619291987219
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	315	0.011581422299725114	0.006453321093300966	0.11618857580190278	0.05868155927074594	36.155253366295995	0.006675372429091623
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	316	0.011578964514529746	0.006443603120325581	0.1159852316396837	0.0585916038060261	36.145689080199205	0.006665125566196027
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	317	0.011576506729334381	0.006433885147350196	0.11578188747746462	0.05850164834130625	36.13612479410243	0.00665487870330043
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	318	0.011574048944139013	0.00642416717437481	0.11557854331524552	0.058411692876586395	36.12656050800564	0.006644631840404833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	319	0.011571591158943649	0.006414449201399425	0.11537519915302644	0.05832173741186655	36.11699622190886	0.006634384977509237
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	320	0.011569133373748283	0.0064047312284240395	0.11517185499080736	0.058231781947146705	36.10743193581208	0.0066241381146136405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	321	0.011566675588552917	0.006395013255448655	0.11496851082858826	0.05814182648242686	36.0978676497153	0.006613891251718045
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	322	0.01156421780335755	0.0063852952824732705	0.11476516666636918	0.058051871017707014	36.088303363618515	0.006603644388822449
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	323	0.011561760018162184	0.006375577309497885	0.1145618225041501	0.057961915552987166	36.07873907752174	0.006593397525926852
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	324	0.011559302232966816	0.0063658593365225	0.11435847834193098	0.05787196008826732	36.06917479142495	0.006583150663031255
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	325	0.011556844447771452	0.006356141363547114	0.1141551341797119	0.05778200462354747	36.05961050532817	0.006572903800135659
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	326	0.011554386662576086	0.006346423390571729	0.11395179001749281	0.05769204915882762	36.05004621923139	0.0065626569372400625
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	327	0.011551928877380718	0.006336705417596344	0.11374844585527373	0.05760209369410778	36.04048193313461	0.006552410074344466
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	328	0.011549471092185353	0.006326987444620959	0.11354510169305465	0.05751213822938793	36.030917647037825	0.00654216321144887
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	329	0.011547013306989986	0.006317269471645574	0.11334175753083554	0.05742218276466808	36.02135336094104	0.006531916348553273
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	330	0.01154455552179462	0.006307551498670189	0.11313841336861646	0.05733222729994823	36.01178907484426	0.006521669485657676
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	331	0.011542097736599255	0.006297833525694805	0.11293506920639738	0.05724227183522839	36.00222478874748	0.00651142262276208
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	332	0.011539639951403887	0.006288115552719418	0.11273172504417829	0.057152316370508535	35.9926605026507	0.006501175759866484
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	333	0.011537182166208523	0.006278397579744034	0.1125283808819592	0.057062360905788694	35.98309621655392	0.006490928896970887
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	334	0.011534724381013156	0.0062686796067686484	0.11232503671974012	0.05697240544106885	35.973531930457135	0.006480682034075291
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	335	0.011532266595817789	0.006258961633793263	0.11212169255752101	0.05688244997634899	35.96396764436035	0.006470435171179694
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	336	0.011529808810622424	0.0062492436608178785	0.11191834839530193	0.05679249451162915	35.95440335826357	0.006460188308284098
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	337	0.011527351025427056	0.006239525687842493	0.11171500423308284	0.056702539046909306	35.944839072166786	0.006449941445388502
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	338	0.01152489324023169	0.006229807714867109	0.11151166007086376	0.05661258358218946	35.93527478607001	0.006439694582492906
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	339	0.011522435455036326	0.006220089741891723	0.11130831590864468	0.05652262811746961	35.92571049997323	0.006429447719597309
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	340	0.01151997766984096	0.006210371768916338	0.11110497174642558	0.05643267265274977	35.916146213876445	0.006419200856701713
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	341	0.011517519884645593	0.0062006537959409525	0.11090162758420649	0.05634271718802991	35.90658192777966	0.006408953993806116
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	342	0.011515062099450225	0.006190935822965568	0.1106982834219874	0.05625276172331006	35.89701764168288	0.006398707130910519
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	343	0.01151260431425486	0.0061812178499901825	0.1104949392597683	0.05616280625859022	35.8874533555861	0.006388460268014923
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	344	0.011510146529059493	0.006171499877014798	0.11029159509754922	0.05607285079387038	35.87788906948932	0.006378213405119326
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	345	0.011507688743864129	0.006161781904039413	0.11008825093533015	0.05598289532915053	35.86832478339254	0.00636796654222373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	346	0.01150523095866876	0.006152063931064027	0.10988490677311105	0.05589293986443068	35.85876049729576	0.006357719679328133
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	347	0.011502773173473393	0.006142345958088642	0.10968156261089196	0.055802984399710834	35.84919621119897	0.006347472816432536
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	348	0.011500315388278028	0.0061326279851132565	0.10947821844867286	0.055713028934990985	35.839631925102196	0.0063372259535369405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	349	0.011497857603082664	0.006122910012137872	0.10927487428645379	0.05562307347027114	35.83006763900541	0.006326979090641343
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	350	0.011495399817887298	0.006113192039162487	0.1090715301242347	0.055533118005551295	35.82050335290863	0.006316732227745748
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	351	0.01149294203269193	0.006103474066187102	0.10886818596201561	0.05544316254083144	35.81093906681185	0.006306485364850151
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	352	0.011490484247496564	0.006093756093211717	0.1086648417997965	0.05535320707611159	35.801374780715065	0.006296238501954555
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	353	0.011488026462301197	0.006084038120236331	0.10846149763757743	0.05526325161139175	35.79181049461828	0.006285991639058958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	354	0.011485568677105831	0.006074320147260946	0.10825815347535833	0.055173296146671894	35.7822462085215	0.006275744776163362
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	355	0.011483110891910467	0.006064602174285561	0.10805480931313925	0.05508334068195206	35.772681922424724	0.006265497913267765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	356	0.0114806531067151	0.006054884201310177	0.10785146515092017	0.05499338521723221	35.76311763632794	0.006255251050372169
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	357	0.011478195321519733	0.006045166228334791	0.10764812098870108	0.05490342975251236	35.75355335023116	0.006245004187476573
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	358	0.011475737536324367	0.006035448255359406	0.10744477682648199	0.05481347428779251	35.743989064134375	0.0062347573245809754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	359	0.011473279751129	0.0060257302823840215	0.10724143266426289	0.054723518823072664	35.73442477803759	0.006224510461685379
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	360	0.011470821965933634	0.006016012309408635	0.10703808850204381	0.054633563358352816	35.72486049194081	0.006214263598789783
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	361	0.01146836418073827	0.006006294336433251	0.10683474433982472	0.05454360789363297	35.71529620584403	0.006204016735894186
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	362	0.011465906395542902	0.005996576363457866	0.10663140017760564	0.054453652428913125	35.70573191974725	0.00619376987299859
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	363	0.011463448610347536	0.005986858390482481	0.10642805601538655	0.054363696964193284	35.69616763365047	0.006183523010102994
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	364	0.01146099082515217	0.0059771404175070954	0.10622471185316745	0.05427374149947342	35.686603347553685	0.0061732761472073966
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	365	0.011458533039956803	0.00596742244453171	0.10602136769094836	0.05418378603475358	35.6770390614569	0.0061630292843118
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	366	0.011456075254761437	0.005957704471556325	0.10581802352872928	0.05409383057003374	35.66747477536012	0.006152782421416204
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	367	0.011453617469566071	0.00594798649858094	0.1056146793665102	0.05400387510531389	35.657910489263344	0.006142535558520608
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	368	0.011451159684370705	0.005938268525605556	0.1054113352042911	0.05391391964059404	35.64834620316656	0.006132288695625012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	369	0.011448701899175337	0.005928550552630169	0.10520799104207201	0.05382396417587419	35.63878191706978	0.006122041832729415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	370	0.011446244113979973	0.005918832579654785	0.10500464687985292	0.053734008711154344	35.629217630972995	0.0061117949698338185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	371	0.011443786328784606	0.0059091146066793995	0.10480130271763383	0.053644053246434495	35.61965334487621	0.006101548106938222
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	372	0.01144132854358924	0.005899396633704015	0.10459795855541473	0.05355409778171465	35.61008905877943	0.006091301244042626
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	373	0.011438870758393874	0.0058896786607286295	0.10439461439319567	0.05346414231699481	35.600524772682654	0.0060810543811470295
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	374	0.011436412973198508	0.005879960687753244	0.10419127023097657	0.053374186852274956	35.59096048658587	0.006070807518251433
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	375	0.011433955188003142	0.005870242714777859	0.10398792606875748	0.05328423138755511	35.58139620048909	0.006060560655355836
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	376	0.011431497402807776	0.005860524741802474	0.10378458190653839	0.053194275922835266	35.571831914392305	0.00605031379246024
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	377	0.01142903961761241	0.005850806768827089	0.10358123774431931	0.05310432045811541	35.56226762829552	0.006040066929564643
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	378	0.011426581832417043	0.005841088795851704	0.10337789358210023	0.05301436499339557	35.55270334219875	0.006029820066669047
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	379	0.011424124047221677	0.00583137082287632	0.10317454941988113	0.05292440952867573	35.543139056101964	0.006019573203773451
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	380	0.01142166626202631	0.0058216528499009336	0.10297120525766204	0.05283445406395588	35.53357477000518	0.006009326340877854
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	381	0.011419208476830943	0.005811934876925548	0.10276786109544295	0.05274449859923602	35.5240104839084	0.005999079477982257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	382	0.011416750691635578	0.005802216903950164	0.10256451693322385	0.05265454313451618	35.514446197811615	0.005988832615086662
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	383	0.011414292906440212	0.005792498930974778	0.10236117277100477	0.05256458766979633	35.50488191171483	0.005978585752191065
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	384	0.011411835121244846	0.005782780957999394	0.1021578286087857	0.052474632205076484	35.49531762561805	0.005968338889295469
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	385	0.011409377336049482	0.005773062985024009	0.1019544844465666	0.05238467674035664	35.485753339521274	0.005958092026399873
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	386	0.011406919550854114	0.005763345012048623	0.10175114028434751	0.052294721275636794	35.476189053424484	0.005947845163504275
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	387	0.011404461765658748	0.005753627039073238	0.10154779612212841	0.05220476581091694	35.46662476732771	0.005937598300608679
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	388	0.011402003980463381	0.005743909066097853	0.10134445195990933	0.052114810346197096	35.457060481230926	0.005927351437713082
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	389	0.011399546195268014	0.005734191093122468	0.10114110779769023	0.05202485488147725	35.44749619513414	0.005917104574817486
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	390	0.011397088410072649	0.005724473120147083	0.10093776363547115	0.0519348994167574	35.43793190903736	0.00590685771192189
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	391	0.011394630624877283	0.005714755147171698	0.10073441947325207	0.05184494395203756	35.428367622940584	0.005896610849026294
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	392	0.011392172839681917	0.005705037174196312	0.10053107531103297	0.05175498848731771	35.418803336843794	0.0058863639861306966
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	393	0.01138971505448655	0.005695319201220928	0.10032773114881388	0.05166503302259786	35.40923905074701	0.005876117123235099
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	394	0.011387257269291184	0.005685601228245542	0.1001243869865948	0.05157507755787801	35.399674764650236	0.005865870260339504
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	395	0.011384799484095818	0.005675883255270157	0.09992104282437572	0.05148512209315817	35.39011047855345	0.005855623397443907
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	396	0.011382341698900452	0.0056661652822947725	0.09971769866215663	0.05139516662843832	35.38054619245667	0.005845376534548311
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	397	0.011379883913705086	0.005656447309319387	0.09951435449993754	0.05130521116371847	35.37098190635989	0.005835129671652714
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	398	0.01137742612850972	0.005646729336344002	0.09931101033771844	0.051215255698998624	35.361417620263104	0.0058248828087571185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	399	0.011374968343314352	0.005637011363368617	0.09910766617549935	0.051125300234278775	35.35185333416632	0.005814635945861521
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	400	0.011372510558118987	0.005627293390393231	0.09890432201328025	0.05103534476955893	35.342289048069546	0.005804389082965925
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	401	0.011370052772923621	0.0056175754174178465	0.09870097785106118	0.050945389304839085	35.33272476197276	0.005794142220070329
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	402	0.011367594987728255	0.005607857444442461	0.0984976336888421	0.050855433840119244	35.32316047587598	0.005783895357174732
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	403	0.011365137202532887	0.005598139471467076	0.09829428952662299	0.05076547837539939	35.3135961897792	0.005773648494279135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	404	0.011362679417337523	0.005588421498491691	0.09809094536440391	0.05067552291067954	35.304031903682414	0.005763401631383539
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	405	0.011360221632142155	0.005578703525516307	0.09788760120218483	0.0505855674459597	35.29446761758564	0.0057531547684879425
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	406	0.01135776384694679	0.005568985552540921	0.09768425703996574	0.05049561198123985	35.28490333148885	0.005742907905592346
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	407	0.011355306061751424	0.005559267579565536	0.09748091287774666	0.05040565651652	35.27533904539207	0.00573266104269675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	408	0.011352848276556058	0.0055495496065901505	0.09727756871552756	0.05031570105180015	35.26577475929529	0.0057224141798011535
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	409	0.01135039049136069	0.005539831633614765	0.09707422455330847	0.0502257455870803	35.25621047319851	0.005712167316905557
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	410	0.011347932706165326	0.005530113660639381	0.09687088039108938	0.050135790122360455	35.24664618710173	0.005701920454009961
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	411	0.011345474920969958	0.005520395687663995	0.09666753622887028	0.050045834657640606	35.23708190100494	0.005691673591114364
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	412	0.011343017135774593	0.005510677714688611	0.0964641920666512	0.04995587919292077	35.227517614908166	0.005681426728218768
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	413	0.011340559350579227	0.005500959741713225	0.09626084790443212	0.049865923728200916	35.21795332881138	0.005671179865323172
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	414	0.011338101565383861	0.005491241768737841	0.09605750374221303	0.049775968263481074	35.2083890427146	0.0056609330024275754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	415	0.011335643780188493	0.0054815237957624545	0.09585415957999394	0.049686012798761225	35.19882475661782	0.005650686139531978
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	416	0.011333185994993129	0.005471805822787069	0.09565081541777486	0.04959605733404138	35.189260470521035	0.005640439276636382
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	417	0.01133072820979776	0.005462087849811685	0.09544747125555575	0.04950610186932153	35.17969618442426	0.0056301924137407856
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	418	0.011328270424602396	0.0054523698768363	0.09524412709333667	0.04941614640460168	35.17013189832747	0.005619945550845189
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	419	0.01132581263940703	0.005442651903860915	0.09504078293111759	0.04932619093988184	35.16056761223069	0.005609698687949593
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	420	0.011323354854211664	0.005432933930885529	0.0948374387688985	0.04923623547516198	35.15100332613392	0.0055994518250539966
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	421	0.011320897069016296	0.005423215957910144	0.0946340946066794	0.049146280010442134	35.14143904003713	0.005589204962158399
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	422	0.011318439283820932	0.005413497984934759	0.09443075044446031	0.049056324545722285	35.13187475394035	0.005578958099262803
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	423	0.011315981498625564	0.005403780011959374	0.09422740628224123	0.04896636908100245	35.12231046784356	0.005568711236367207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	424	0.0113135237134302	0.0053940620389839895	0.09402406212002214	0.0488764136162826	35.112746181746786	0.00555846437347161
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	425	0.011311065928234833	0.005384344066008604	0.09382071795780306	0.04878645815156275	35.10318189565	0.005548217510576014
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	426	0.011308608143039467	0.005374626093033219	0.09361737379558396	0.048696502686842905	35.09361760955322	0.005537970647680418
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	427	0.011306150357844099	0.005364908120057834	0.09341402963336488	0.048606547222123056	35.08405332345644	0.005527723784784821
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	428	0.011303692572648735	0.005355190147082449	0.09321068547114579	0.04851659175740321	35.074489037359655	0.005517476921889224
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	429	0.011301234787453367	0.005345472174107063	0.0930073413089267	0.04842663629268336	35.06492475126288	0.005507230058993628
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	430	0.011298777002258	0.005335754201131678	0.0928039971467076	0.04833668082796351	35.05536046516609	0.005496983196098031
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	431	0.011296319217062636	0.0053260362281562935	0.09260065298448852	0.04824672536324367	35.04579617906931	0.005486736333202435
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	432	0.01129386143186727	0.005316318255180908	0.09239730882226943	0.04815676989852382	35.03623189297253	0.00547648947030684
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	433	0.011291403646671902	0.005306600282205523	0.09219396466005034	0.04806681443380398	35.02666760687575	0.0054662426074112425
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	434	0.011288945861476536	0.005296882309230137	0.09199062049783124	0.04797685896908413	35.017103320778965	0.005455995744515645
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	435	0.01128648807628117	0.005287164336254753	0.09178727633561216	0.04788690350436428	35.00753903468218	0.00544574888162005
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	436	0.011284030291085803	0.005277446363279367	0.09158393217339307	0.04779694803964443	34.997974748585406	0.005435502018724453
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	437	0.011281572505890437	0.005267728390303983	0.09138058801117399	0.047706992574924584	34.98841046248862	0.005425255155828857
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	438	0.011279114720695073	0.0052580104173285975	0.0911772438489549	0.04761703711020474	34.97884617639184	0.00541500829293326
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	439	0.011276656935499705	0.005248292444353212	0.0909738996867358	0.04752708164548489	34.96928189029506	0.005404761430037664
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	440	0.01127419915030434	0.005238574471377827	0.09077055552451672	0.04743712618076504	34.959717604198275	0.005394514567142067
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	441	0.011271741365108973	0.005228856498402442	0.09056721136229764	0.047347170716045196	34.9501533181015	0.005384267704246471
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	442	0.011269283579913608	0.005219138525427058	0.09036386720007855	0.04725721525132535	34.94058903200471	0.005374020841350875
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	443	0.01126682579471824	0.005209420552451672	0.09016052303785946	0.047167259786605506	34.93102474590793	0.005363773978455277
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	444	0.011264368009522876	0.005199702579476287	0.08995717887564036	0.04707730432188566	34.92146045981115	0.005353527115559682
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	445	0.011261910224327508	0.0051899846065009015	0.08975383471342127	0.04698734885716581	34.91189617371437	0.005343280252664085
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	446	0.011259452439132143	0.005180266633525516	0.08955049055120219	0.04689739339244596	34.902331887617585	0.005333033389768488
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	447	0.011256994653936776	0.005170548660550132	0.0893471463889831	0.04680743792772611	34.8927676015208	0.005322786526872892
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	448	0.011254536868741411	0.005160830687574747	0.08914380222676402	0.04671748246300627	34.883203315424026	0.005312539663977296
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	449	0.011252079083546043	0.005151112714599362	0.08894045806454492	0.04662752699828642	34.873639029327244	0.005302292801081699
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	450	0.011249621298350677	0.005141394741623976	0.08873711390232583	0.046537571533566566	34.86407474323046	0.005292045938186102
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	451	0.011247163513155311	0.005131676768648591	0.08853376974010675	0.046447616068846724	34.85451045713368	0.005281799075290506
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	452	0.011244705727959945	0.005121958795673206	0.08833042557788766	0.046357660604126875	34.844946171036895	0.0052715522123949095
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	453	0.011242247942764579	0.00511224082269782	0.08812708141566857	0.04626770513940702	34.83538188494011	0.005261305349499312
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	454	0.011239790157569212	0.0051025228497224365	0.08792373725344949	0.046177749674687185	34.82581759884333	0.005251058486603717
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	455	0.011237332372373846	0.005092804876747051	0.08772039309123039	0.04608779420996734	34.816253312746554	0.005240811623708121
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	456	0.01123487458717848	0.005083086903771666	0.0875170489290113	0.04599783874524749	34.806689026649764	0.005230564760812524
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	457	0.011232416801983114	0.00507336893079628	0.0873137047667922	0.04590788328052764	34.79712474055299	0.005220317897916927
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	458	0.011229959016787748	0.005063650957820895	0.08711036060457314	0.04581792781580779	34.787560454456205	0.0052100710350213315
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	459	0.011227501231592382	0.00505393298484551	0.08690701644235405	0.04572797235108795	34.77799616835942	0.005199824172125734
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	460	0.011225043446397017	0.005044215011870126	0.08670367228013495	0.0456380168863681	34.76843188226265	0.005189577309230139
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	461	0.01122258566120165	0.0050344970388947405	0.08650032811791586	0.04554806142164826	34.758867596165864	0.005179330446334542
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	462	0.011220127876006283	0.005024779065919355	0.08629698395569677	0.0454581059569284	34.74930331006908	0.005169083583438945
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	463	0.011217670090810917	0.00501506109294397	0.08609363979347769	0.045368150492208555	34.7397390239723	0.005158836720543349
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	464	0.01121521230561555	0.005005343119968584	0.0858902956312586	0.04527819502748871	34.730174737875515	0.005148589857647753
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	465	0.011212754520420185	0.0049956251469932	0.08568695146903951	0.045188239562768864	34.72061045177874	0.005138342994752156
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	466	0.01121029673522482	0.004985907174017815	0.08548360730682042	0.045098284098049016	34.71104616568196	0.005128096131856559
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	467	0.011207838950029452	0.004976189201042429	0.08528026314460133	0.04500832863332917	34.70148187958517	0.005117849268960963
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	468	0.011205381164834086	0.0049664712280670445	0.08507691898238225	0.04491837316860932	34.691917593488384	0.005107602406065366
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	469	0.01120292337963872	0.004956753255091659	0.08487357482016317	0.04482841770388948	34.68235330739161	0.00509735554316977
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	470	0.011200465594443352	0.004947035282116274	0.08467023065794407	0.04473846223916962	34.672789021294825	0.005087108680274174
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	471	0.011198007809247987	0.004937317309140889	0.08446688649572498	0.04464850677444978	34.66322473519804	0.005076861817378577
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	472	0.011195550024052621	0.004927599336165505	0.08426354233350589	0.04455855130972994	34.65366044910127	0.005066614954482981
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	473	0.011193092238857255	0.004917881363190119	0.08406019817128679	0.04446859584501008	34.64409616300448	0.005056368091587384
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	474	0.011190634453661889	0.004908163390214734	0.08385685400906771	0.04437864038029024	34.6345318769077	0.0050461212286917875
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	475	0.011188176668466523	0.0048984454172393485	0.08365350984684862	0.04428868491557039	34.62496759081092	0.005035874365796191
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	476	0.011185718883271158	0.004888727444263963	0.08345016568462954	0.044198729450850543	34.615403304714135	0.005025627502900595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	477	0.01118326109807579	0.004879009471288579	0.08324682152241045	0.044108773986130695	34.60583901861736	0.0050153806400049985
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	478	0.011180803312880426	0.004869291498313194	0.08304347736019135	0.044018818521410846	34.59627473252057	0.005005133777109403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	479	0.011178345527685058	0.004859573525337809	0.08284013319797227	0.043928863056691005	34.58671044642379	0.004994886914213806
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	480	0.011175887742489692	0.004849855552362423	0.08263678903575318	0.043838907591971156	34.577146160327004	0.004984640051318209
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	481	0.011173429957294326	0.004840137579387038	0.0824334448735341	0.04374895212725131	34.56758187423023	0.004974393188422613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	482	0.01117097217209896	0.0048304196064116525	0.08223010071131501	0.043658996662531466	34.558017588133445	0.004964146325527016
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	483	0.011168514386903593	0.004820701633436268	0.08202675654909591	0.04356904119781162	34.54845330203666	0.0049538994626314205
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	484	0.011166056601708227	0.004810983660460883	0.08182341238687683	0.04347908573309177	34.53888901593989	0.004943652599735823
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	485	0.011163598816512861	0.004801265687485498	0.08162006822465773	0.04338913026837192	34.5293247298431	0.004933405736840227
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	486	0.011161141031317495	0.004791547714510113	0.08141672406243865	0.04329917480365207	34.51976044374632	0.004923158873944631
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	487	0.011158683246122127	0.004781829741534727	0.08121337990021955	0.04320921933893222	34.51019615764953	0.004912912011049033
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	488	0.011156225460926763	0.004772111768559342	0.08101003573800047	0.043119263874212374	34.500631871552756	0.004902665148153438
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	489	0.011153767675731396	0.004762393795583957	0.08080669157578138	0.04302930840949253	34.49106758545597	0.004892418285257841
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	490	0.01115130989053603	0.004752675822608572	0.08060334741356229	0.042939352944772684	34.48150329935919	0.004882171422362244
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	491	0.011148852105340664	0.004742957849633187	0.08040000325134321	0.042849397480052835	34.471939013262414	0.004871924559466648
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	492	0.011146394320145298	0.004733239876657802	0.08019665908912413	0.04275944201533299	34.46237472716563	0.004861677696571052
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	493	0.011143936534949932	0.004723521903682417	0.07999331492690503	0.042669486550613145	34.45281044106885	0.004851430833675455
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	494	0.011141478749754566	0.004713803930707032	0.07978997076468594	0.042579531085893296	34.443246154972066	0.004841183970779859
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	495	0.0111390209645592	0.004704085957731647	0.07958662660246685	0.04248957562117345	34.43368186887528	0.004830937107884263
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	496	0.011136563179363833	0.004694367984756261	0.07938328244024777	0.0423996201564536	34.4241175827785	0.004820690244988666
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	497	0.011134105394168467	0.004684650011780876	0.07917993827802867	0.04230966469173375	34.41455329668172	0.004810443382093069
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	498	0.011131647608973099	0.004674932038805491	0.07897659411580958	0.0422197092270139	34.404989010584934	0.004800196519197473
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	499	0.011129189823777735	0.004665214065830106	0.0787732499535905	0.04212975376229406	34.39542472448816	0.0047899496563018765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	500	0.011126732038582367	0.004655496092854721	0.07856990579137141	0.04203979829757421	34.385860438391376	0.00477970279340628
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	501	0.011124274253387002	0.004645778119879335	0.07836656162915233	0.04194984283285436	34.37629615229459	0.004769455930510684
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	502	0.011121816468191636	0.004636060146903951	0.07816321746693324	0.041859887368134514	34.36673186619781	0.004759209067615087
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	503	0.01111935868299627	0.004626342173928565	0.07795987330471414	0.04176993190341467	34.357167580101034	0.00474896220471949
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	504	0.011116900897800902	0.004616624200953181	0.07775652914249506	0.041679976438694824	34.347603294004244	0.004738715341823894
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	505	0.011114443112605538	0.0046069062279777955	0.07755318498027597	0.041590020973974975	34.33803900790747	0.004728468478928298
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	506	0.01111198532741017	0.00459718825500241	0.07734984081805688	0.04150006550925513	34.328474721810686	0.004718221616032702
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	507	0.011109527542214805	0.004587470282027025	0.07714649665583778	0.04141011004453528	34.3189104357139	0.004707974753137105
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	508	0.011107069757019437	0.00457775230905164	0.0769431524936187	0.04132015457981543	34.30934614961712	0.004697727890241509
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	509	0.011104611971824071	0.004568034336076255	0.07673980833139961	0.04123019911509558	34.29978186352034	0.004687481027345912
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	510	0.011102154186628707	0.00455831636310087	0.07653646416918053	0.041140243650375746	34.29021757742356	0.004677234164450316
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	511	0.01109969640143334	0.004548598390125485	0.07633312000696144	0.0410502881856559	34.28065329132678	0.00466698730155472
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	512	0.011097238616237974	0.0045388804171500995	0.07612977584474234	0.04096033272093605	34.271089005229996	0.004656740438659122
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	513	0.011094780831042608	0.004529162444174715	0.07592643168252326	0.0408703772562162	34.26152471913321	0.004646493575763526
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	514	0.01109232304584724	0.00451944447119933	0.07572308752030417	0.04078042179149635	34.25196043303643	0.00463624671286793
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	515	0.011089865260651874	0.004509726498223944	0.07551974335808508	0.0406904663267765	34.24239614693965	0.004625999849972333
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	516	0.01108740747545651	0.00450000852524856	0.075316399195866	0.04060051086205666	34.23283186084287	0.004615752987076737
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	517	0.011084949690261144	0.004490290552273174	0.0751130550336469	0.04051055539733681	34.22326757474609	0.004605506124181141
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	518	0.011082491905065777	0.004480572579297789	0.07490971087142781	0.04042059993261696	34.2137032886493	0.004595259261285544
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	519	0.01108003411987041	0.0044708546063224035	0.07470636670920872	0.04033064446789711	34.20413900255252	0.004585012398389947
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	520	0.011077576334675043	0.004461136633347019	0.07450302254698965	0.04024068900317727	34.19457471645574	0.004574765535494351
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	521	0.011075118549479677	0.004451418660371634	0.07429967838477056	0.04015073353845742	34.18501043035896	0.0045645186725987545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	522	0.011072660764284311	0.004441700687396249	0.07409633422255146	0.04006077807373758	34.175446144262175	0.004554271809703158
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	523	0.011070202979088947	0.004431982714420864	0.07389299006033237	0.03997082260901773	34.1658818581654	0.004544024946807562
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	524	0.01106774519389358	0.004422264741445478	0.07368964589811329	0.03988086714429788	34.156317572068616	0.0045337780839119655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	525	0.011065287408698212	0.004412546768470093	0.0734863017358942	0.03979091167957803	34.14675328597183	0.004523531221016368
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	526	0.011062829623502846	0.0044028287954947076	0.0732829575736751	0.03970095621485818	34.13718899987505	0.004513284358120772
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	527	0.011060371838307482	0.004393110822519323	0.07307961341145602	0.039611000750138334	34.12762471377827	0.004503037495225176
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	528	0.011057914053112116	0.0043833928495439385	0.07287626924923693	0.03952104528541849	34.11806042768149	0.00449279063232958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	529	0.01105545626791675	0.004373674876568553	0.07267292508701784	0.039431089820698643	34.1084961415847	0.004482543769433984
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	530	0.011052998482721382	0.004363956903593168	0.07246958092479876	0.039341134355978795	34.09893185548792	0.004472296906538387
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	531	0.011050540697526015	0.004354238930617782	0.07226623676257966	0.039251178891258946	34.08936756939114	0.00446205004364279
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	532	0.011048082912330651	0.004344520957642397	0.07206289260036058	0.0391612234265391	34.07980328329436	0.004451803180747194
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	533	0.011045625127135283	0.0043348029846670124	0.07185954843814149	0.039071267961819256	34.07023899719758	0.004441556317851598
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	534	0.011043167341939919	0.004325085011691627	0.0716562042759224	0.03898131249709941	34.060674711100795	0.004431309454956001
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	535	0.011040709556744552	0.0043153670387162425	0.07145286011370332	0.03889135703237956	34.05111042500402	0.004421062592060404
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	536	0.011038251771549185	0.004305649065740857	0.07124951595148422	0.03880140156765971	34.041546138907236	0.004410815729164808
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	537	0.011035793986353818	0.004295931092765472	0.07104617178926513	0.03871144610293986	34.031981852810446	0.004400568866269211
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	538	0.011033336201158452	0.004286213119790086	0.07084282762704604	0.03862149063822002	34.02241756671367	0.004390322003373615
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	539	0.011030878415963088	0.004276495146814702	0.07063948346482696	0.03853153517350018	34.012853280616895	0.004380075140478019
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	540	0.011028420630767722	0.0042667771738393164	0.07043613930260786	0.03844157970878032	34.003288994520105	0.004369828277582422
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	541	0.011025962845572354	0.004257059200863932	0.07023279514038878	0.03835162424406048	33.99372470842332	0.004359581414686826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	542	0.011023505060376988	0.0042473412278885465	0.07002945097816969	0.038261668779340625	33.984160422326546	0.004349334551791229
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	543	0.011021047275181623	0.004237623254913161	0.0698261068159506	0.038171713314620784	33.97459613622976	0.0043390876888956325
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	544	0.011018589489986255	0.004227905281937777	0.06962276265373152	0.038081757849900935	33.96503185013297	0.004328840826000036
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	545	0.01101613170479089	0.004218187308962391	0.06941941849151242	0.037991802385181093	33.9554675640362	0.00431859396310444
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	546	0.011013673919595523	0.004208469335987006	0.06921607432929333	0.03790184692046124	33.945903277939415	0.0043083471002088435
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	547	0.011011216134400157	0.004198751363011621	0.06901273016707425	0.037811891455741396	33.93633899184264	0.004298100237313247
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	548	0.01100875834920479	0.004189033390036236	0.06880938600485516	0.03772193599102154	33.92677470574585	0.00428785337441765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	549	0.011006300564009424	0.0041793154170608506	0.06860604184263606	0.0376319805263017	33.917210419649074	0.004277606511522054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	550	0.01100384277881406	0.004169597444085466	0.06840269768041699	0.03754202506158185	33.90764613355229	0.004267359648626457
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	551	0.011001384993618694	0.004159879471110081	0.0681993535181979	0.03745206959686201	33.89808184745551	0.004257112785730861
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	552	0.010998927208423326	0.004150161498134696	0.0679960093559788	0.03736211413214215	33.88851756135873	0.004246865922835265
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	553	0.01099646942322796	0.004140443525159311	0.06779266519375972	0.03727215866742231	33.87895327526194	0.004236619059939668
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	554	0.010994011638032593	0.004130725552183925	0.06758932103154063	0.03718220320270246	33.86938898916516	0.004226372197044072
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	555	0.010991553852837227	0.00412100757920854	0.06738597686932153	0.037092247737982614	33.859824703068384	0.004216125334148476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	556	0.010989096067641863	0.004111289606233155	0.06718263270710245	0.037002292273262766	33.85026041697161	0.0042058784712528784
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	557	0.010986638282446495	0.00410157163325777	0.06697928854488337	0.036912336808542924	33.84069613087482	0.004195631608357282
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	558	0.010984180497251129	0.0040918536602823855	0.06677594438266428	0.03682238134382307	33.831131844778035	0.004185384745461686
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	559	0.010981722712055763	0.004082135687306999	0.06657260022044519	0.03673242587910323	33.82156755868126	0.004175137882566089
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	560	0.010979264926860396	0.004072417714331615	0.06636925605822609	0.03664247041438338	33.81200327258447	0.004164891019670493
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	561	0.01097680714166503	0.004062699741356229	0.06616591189600701	0.03655251494966353	33.80243898648769	0.004154644156774897
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	562	0.010974349356469664	0.004052981768380844	0.06596256773378792	0.03646255948494368	33.79287470039091	0.0041443972938793
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	563	0.010971891571274298	0.0040432637954054594	0.06575922357156883	0.03637260402022384	33.78331041429413	0.004134150430983704
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	564	0.010970574200432334	0.00404050264349591	0.06570537711574201	0.03634738154386297	33.77819044620976	0.00413140799460653
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	565	0.01096928248308298	0.004037897984493774	0.06565489359400584	0.03632361522879442	33.77317045255922	0.004128834369459833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	566	0.010967990765733628	0.004035293325491638	0.06560441007226965	0.03629984891372588	33.76815045890867	0.004126260744313135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	567	0.010966699048384277	0.0040326886664895	0.06555392655053346	0.03627608259865734	33.76313046525813	0.004123687119166438
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	568	0.010965407331034925	0.004030084007487364	0.06550344302879728	0.03625231628358879	33.75811047160759	0.004121113494019741
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	569	0.010964115613685573	0.004027479348485227	0.06545295950706109	0.03622854996852025	33.753090477957045	0.004118539868873043
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	570	0.010962823896336222	0.004024874689483091	0.06540247598532492	0.036204783653451714	33.7480704843065	0.004115966243726346
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	571	0.01096153217898687	0.004022270030480953	0.06535199246358873	0.03618101733838317	33.74305049065595	0.004113392618579648
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	572	0.010960240461637516	0.004019665371478817	0.06530150894185255	0.03615725102331462	33.73803049700541	0.004110818993432951
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	573	0.010958948744288165	0.00401706071247668	0.06525102542011636	0.03613348470824609	33.73301050335486	0.004108245368286254
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	574	0.010957657026938813	0.004014456053474544	0.06520054189838019	0.036109718393177545	33.72799050970432	0.004105671743139557
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	575	0.01095636530958946	0.004011851394472407	0.06515005837664399	0.036085952078109	33.72297051605377	0.004103098117992859
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	576	0.01095507359224011	0.00400924673547027	0.0650995748549078	0.03606218576304046	33.717950522403235	0.004100524492846162
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	577	0.010953781874890758	0.004006642076468134	0.06504909133317162	0.03603841944797192	33.712930528752686	0.004097950867699464
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	578	0.010952490157541404	0.004004037417465997	0.06499860781143545	0.036014653132903376	33.707910535102144	0.004095377242552767
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	579	0.010951198440192053	0.0040014327584638595	0.06494812428969926	0.035990886817834834	33.702890541451595	0.004092803617406069
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	580	0.0109499067228427	0.003998828099461723	0.06489764076796307	0.03596712050276629	33.69787054780105	0.004090229992259372
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	581	0.010948615005493347	0.003996223440459587	0.06484715724622689	0.03594335418769774	33.6928505541505	0.004087656367112675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	582	0.010947323288143997	0.00399361878145745	0.06479667372449072	0.03591958787262921	33.68783056049996	0.004085082741965977
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	583	0.010946031570794644	0.0039910141224553134	0.06474619020275453	0.035895821557560666	33.68281056684942	0.00408250911681928
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	584	0.010944739853445292	0.003988409463453176	0.06469570668101833	0.03587205524249212	33.67779057319888	0.004079935491672583
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	585	0.010943448136095942	0.00398580480445104	0.06464522315928214	0.03584828892742358	33.67277057954833	0.004077361866525885
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	586	0.01094215641874659	0.003983200145448903	0.06459473963754597	0.03582452261235504	33.667750585897785	0.004074788241379187
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	587	0.010940864701397235	0.0039805954864467665	0.06454425611580979	0.0358007562972865	33.662730592247236	0.00407221461623249
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	588	0.010939572984047885	0.00397799082744463	0.0644937725940736	0.035776989982217955	33.657710598596694	0.004069640991085793
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	589	0.010938281266698532	0.0039753861684424935	0.06444328907233741	0.03575322366714941	33.652690604946145	0.004067067365939096
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	590	0.01093698954934918	0.003972781509440356	0.06439280555060124	0.03572945735208087	33.64767061129561	0.0040644937407923985
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	591	0.01093569783199983	0.00397017685043822	0.06434232202886506	0.035705691037012335	33.64265061764507	0.004061920115645701
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	592	0.010934406114650477	0.003967572191436083	0.06429183850712887	0.035681924721943786	33.63763062399452	0.0040593464904990035
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	593	0.010933114397301123	0.0039649675324339466	0.06424135498539268	0.035658158406875244	33.632610630343976	0.004056772865352306
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	594	0.010931822679951773	0.00396236287343181	0.06419087146365651	0.03563439209180671	33.62759063669343	0.0040541992402056085
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	595	0.01093053096260242	0.003959758214429673	0.06414038794192033	0.03561062577673816	33.622570643042884	0.0040516256150589115
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	596	0.010929239245253068	0.003957153555427536	0.06408990442018414	0.03558685946166962	33.61755064939234	0.0040490519899122135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	597	0.010927947527903718	0.0039545488964254	0.06403942089844795	0.03556309314660108	33.6125306557418	0.0040464783647655165
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	598	0.010926655810554365	0.003951944237423263	0.06398893737671177	0.03553932683153254	33.60751066209125	0.0040439047396188185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	599	0.010925364093205013	0.003949339578421127	0.06393845385497558	0.03551556051646399	33.60249066844071	0.0040413311144721215
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	600	0.01092407237585566	0.00394673491941899	0.0638879703332394	0.03549179420139545	33.597470674790166	0.004038757489325424
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	601	0.010922780658506308	0.003944130260416853	0.06383748681150322	0.035468027886326914	33.59245068113962	0.0040361838641787265
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	602	0.010921488941156954	0.003941525601414716	0.06378700328976702	0.035444261571258365	33.58743068748907	0.004033610239032029
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	603	0.010920197223807604	0.003938920942412579	0.06373651976803085	0.03542049525618982	33.582410693838526	0.0040310366138853315
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	604	0.010918905506458252	0.003936316283410442	0.06368603624629467	0.03539672894112128	33.57739070018798	0.004028462988738634
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	605	0.0109176137891089	0.003933711624408306	0.06363555272455848	0.03537296262605274	33.572370706537434	0.0040258893635919364
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	606	0.010916322071759549	0.003931106965406169	0.0635850692028223	0.035349196310984196	33.56735071288689	0.004023315738445239
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	607	0.010915030354410197	0.003928502306404033	0.06353458568108612	0.03532542999591566	33.56233071923635	0.004020742113298542
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	608	0.010913738637060843	0.003925897647401896	0.06348410215934992	0.03530166368084711	33.55731072558581	0.004018168488151845
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	609	0.010912446919711492	0.003923292988399759	0.06343361863761375	0.03527789736577857	33.55229073193526	0.004015594863005147
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	610	0.01091115520236214	0.003920688329397622	0.06338313511587756	0.035254131050710034	33.547270738284716	0.00401302123785845
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	611	0.010909863485012787	0.003918083670395486	0.06333265159414138	0.035230364735641485	33.542250744634174	0.004010447612711752
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	612	0.010908571767663437	0.003915479011393349	0.06328216807240519	0.03520659842057294	33.537230750983625	0.004007873987565055
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	613	0.010907280050314085	0.003912874352391212	0.06323168455066902	0.03518283210550441	33.53221075733308	0.004005300362418358
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	614	0.01090598833296473	0.003910269693389076	0.06318120102893283	0.035159065790435866	33.52719076368254	0.00400272673727166
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	615	0.01090469661561538	0.003907665034386939	0.06313071750719665	0.03513529947536732	33.52217077003199	0.004000153112124963
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	616	0.010903404898266028	0.0039050603753848024	0.06308023398546046	0.03511153316029878	33.51715077638145	0.003997579486978266
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	617	0.010902113180916675	0.003902455716382666	0.06302975046372428	0.03508776684523024	33.51213078273091	0.003995005861831569
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	618	0.010900821463567325	0.003899851057380529	0.06297926694198809	0.0350640005301617	33.507110789080365	0.003992432236684871
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	619	0.010899529746217973	0.003897246398378392	0.0629287834202519	0.035040234215093155	33.502090795429815	0.003989858611538174
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	620	0.01089823802886862	0.0038946417393762554	0.06287829989851573	0.03501646790002461	33.49707080177927	0.003987284986391476
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	621	0.010896946311519266	0.003892037080374119	0.06282781637677955	0.03499270158495607	33.49205080812873	0.003984711361244779
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	622	0.010895654594169916	0.0038894324213719824	0.06277733285504336	0.03496893526988753	33.48703081447818	0.003982137736098081
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	623	0.010894362876820564	0.003886827762369846	0.06272684933330717	0.034945168954818986	33.48201082082764	0.003979564110951384
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	624	0.010893071159471211	0.0038842231033677085	0.06267636581157099	0.03492140263975044	33.47699082717709	0.003976990485804686
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	625	0.010891779442121859	0.003881618444365572	0.0626258822898348	0.0348976363246819	33.47197083352655	0.003974416860657989
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	626	0.010890487724772507	0.003879013785363435	0.06257539876809863	0.03487387000961336	33.466950839876	0.003971843235511292
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	627	0.010889196007423154	0.003876409126361298	0.06252491524636243	0.03485010369454481	33.46193084622546	0.003969269610364594
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	628	0.010887904290073804	0.003873804467359162	0.06247443172462625	0.03482633737947627	33.456910852574914	0.003966695985217897
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	629	0.01088661257272445	0.003871199808357025	0.06242394820289007	0.034802571064407734	33.45189085892437	0.003964122360071199
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	630	0.010885320855375098	0.0038685951493548885	0.06237346468115389	0.03477880474933919	33.44687086527382	0.003961548734924502
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	631	0.010884029138025747	0.0038659904903527516	0.06232298115941771	0.03475503843427065	33.44185087162328	0.003958975109777805
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	632	0.010882737420676395	0.003863385831350615	0.06227249763768152	0.03473127211920211	33.43683087797274	0.003956401484631108
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	633	0.010881445703327042	0.003860781172348478	0.06222201411594534	0.034707505804133565	33.43181088432219	0.00395382785948441
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	634	0.010880153985977692	0.0038581765133463416	0.06217153059420916	0.03468373948906502	33.42679089067165	0.003951254234337713
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	635	0.01087886226862834	0.003855571854344205	0.06212104707247298	0.03465997317399648	33.421770897021105	0.003948680609191015
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	636	0.010877570551278987	0.0038529671953420686	0.062070563550736785	0.03463620685892794	33.416750903370556	0.003946106984044318
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	637	0.010876278833929635	0.0038503625363399316	0.062020080029000606	0.034612440543859396	33.41173090972001	0.003943533358897621
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	638	0.010874987116580283	0.003847757877337795	0.06196959650726442	0.034588674228790854	33.40671091606947	0.003940959733750923
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	639	0.01087369539923093	0.003845153218335658	0.06191911298552824	0.03456490791372231	33.40169092241893	0.003938386108604226
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	640	0.01087240368188158	0.0038425485593335217	0.061868629463792055	0.03454114159865377	33.39667092876839	0.003935812483457529
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	641	0.010871111964532228	0.0038399439003313847	0.06181814594205587	0.034517375283585235	33.39165093511784	0.003933238858310832
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	642	0.010869820247182874	0.003837339241329248	0.06176766242031969	0.03449360896851669	33.386630941467295	0.003930665233164134
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	643	0.010868528529833523	0.0038347345823271117	0.06171717889858351	0.03446984265344814	33.381610947816746	0.003928091608017437
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	644	0.01086723681248417	0.003832129923324975	0.061666695376847325	0.03444607633837961	33.376590954166204	0.003925517982870739
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	645	0.010865945095134819	0.003829525264322838	0.06161621185511114	0.03442231002331106	33.37157096051566	0.003922944357724042
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	646	0.010864653377785466	0.0038269206053207013	0.061565728333374946	0.03439854370824252	33.36655096686511	0.003920370732577344
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	647	0.010863361660436114	0.0038243159463185643	0.06151524481163876	0.034374777393173975	33.36153097321457	0.003917797107430647
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	648	0.010862069943086762	0.003821711287316428	0.06146476128990258	0.03435101107810543	33.35651097956402	0.0039152234822839495
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	649	0.010860778225737411	0.003819106628314291	0.061414277768166395	0.03432724476303689	33.35149098591348	0.003912649857137252
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	650	0.010859486508388059	0.0038165019693121548	0.061363794246430216	0.03430347844796835	33.34647099226294	0.0039100762319905545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	651	0.010858194791038705	0.003813897310310018	0.06131331072469403	0.034279712132899806	33.34145099861239	0.003907502606843857
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	652	0.010856903073689354	0.0038112926513078813	0.06126282720295785	0.034255945817831264	33.336431004961845	0.0039049289816971595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	653	0.010855611356340002	0.0038086879923057444	0.061212343681221665	0.03423217950276272	33.3314110113113	0.003902355356550462
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	654	0.01085431963899065	0.003806083333303608	0.061161860159485486	0.03420841318769418	33.326391017660754	0.003899781731403765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	655	0.0108530279216413	0.003803478674301471	0.06111137663774929	0.03418464687262564	33.32137102401021	0.0038972081062570675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	656	0.010851736204291947	0.003800874015299334	0.061060893116013114	0.0341608805575571	33.31635103035967	0.00389463448111037
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	657	0.010850444486942593	0.003798269356297198	0.06101040959427693	0.03413711424248855	33.31133103670912	0.0038920608559636725
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	658	0.010849152769593242	0.003795664697295061	0.06095992607254075	0.03411334792742002	33.30631104305858	0.0038894872308169754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	659	0.01084786105224389	0.0037930600382929244	0.06090944255080456	0.03408958161235147	33.301291049408036	0.0038869136056702783
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	660	0.010846569334894538	0.0037904553792907874	0.060858959029068384	0.034065815297282934	33.296271055757494	0.0038843399805235804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	661	0.010845277617545187	0.003787850720288651	0.0608084755073322	0.03404204898221439	33.29125106210695	0.0038817663553768833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	662	0.010843985900195835	0.003785246061286514	0.06075799198559602	0.03401828266714585	33.2862310684564	0.003879192730230186
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	663	0.010842694182846483	0.0037826414022843775	0.06070750846385983	0.03399451635207731	33.28121107480586	0.0038766191050834888
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	664	0.01084140246549713	0.0037800367432822405	0.06065702494212365	0.033970750037008765	33.27619108115532	0.0038740454799367913
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	665	0.010840110748147778	0.0037774320842801044	0.06060654142038746	0.03394698372194022	33.27117108750477	0.0038714718547900938
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	666	0.010838819030798426	0.0037748274252779675	0.060556057898651275	0.03392321740687168	33.266151093854226	0.0038688982296433963
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	667	0.010837527313449075	0.003772222766275831	0.060505574376915096	0.03389945109180314	33.26113110020368	0.003866324604496699
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	668	0.010836235596099723	0.003769618107273694	0.06045509085517892	0.033875684776734596	33.256111106553135	0.0038637509793500013
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	669	0.010834943878750369	0.003767013448271557	0.060404607333442724	0.033851918461666054	33.251091112902586	0.0038611773542033038
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	670	0.010833652161401017	0.00376440878926942	0.06035412381170654	0.03382815214659751	33.24607111925204	0.0038586037290566063
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	671	0.010832360444051666	0.0037618041302672836	0.06030364028997036	0.03380438583152896	33.2410511256015	0.003856030103909909
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	672	0.010831068726702312	0.003759199471265147	0.06025315676823417	0.03378061951646043	33.23603113195096	0.003853456478763212
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	673	0.010829777009352962	0.0037565948122630106	0.060202673246497994	0.03375685320139188	33.23101113830041	0.003850882853616514
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	674	0.01082848529200361	0.0037539901532608736	0.0601521897247618	0.033733086886323344	33.22599114464987	0.003848309228469817
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	675	0.010827193574654257	0.003751385494258737	0.06010170620302562	0.0337093205712548	33.220971150999326	0.0038457356033231196
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	676	0.010825901857304907	0.0037487808352566	0.060051222681289436	0.03368555425618626	33.215951157348776	0.003843161978176422
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	677	0.010824610139955554	0.0037461761762544636	0.06000073915955326	0.03366178794111772	33.210931163698234	0.0038405883530297246
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	678	0.010823318422606202	0.0037435715172523267	0.05995025563781707	0.033638021626049175	33.205911170047685	0.0038380147278830276
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	679	0.01082202670525685	0.0037409668582501906	0.05989977211608089	0.03361425531098063	33.20089117639714	0.00383544110273633
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	680	0.010820734987907497	0.0037383621992480537	0.059849288594344706	0.03359048899591209	33.1958711827466	0.003832867477589633
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	681	0.010819443270558145	0.0037357575402459167	0.05979880507260853	0.03356672268084355	33.19085118909606	0.003830293852442935
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	682	0.010818151553208793	0.00373315288124378	0.05974832155087234	0.033542956365775006	33.185831195445516	0.003827720227296238
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	683	0.010816859835859442	0.0037305482222416437	0.059697838029136155	0.033519190050706464	33.18081120179497	0.003825146602149541
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	684	0.01081556811851009	0.0037279435632395067	0.05964735450739997	0.03349542373563792	33.175791208144425	0.003822572977002843
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	685	0.010814276401160738	0.00372533890423737	0.05959687098566379	0.03347165742056938	33.17077121449388	0.003819999351856146
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	686	0.010812984683811385	0.0037227342452352337	0.059546387463927604	0.03344789110550084	33.16575122084333	0.0038174257267094484
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	687	0.010811692966462033	0.0037201295862330968	0.059495903942191425	0.0334241247904323	33.16073122719279	0.0038148521015627514
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	688	0.010810401249112683	0.0037175249272309602	0.05944542042045524	0.03340035847536375	33.15571123354225	0.003812278476416054
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	689	0.01080910953176333	0.0037149202682288237	0.05939493689871905	0.03337659216029522	33.1506912398917	0.0038097048512693563
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	690	0.010807817814413978	0.0037123156092266868	0.059344453376982874	0.03335282584522667	33.14567124624116	0.003807131226122659
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	691	0.010806526097064624	0.00370971095022455	0.05929396985524668	0.03332905953015813	33.14065125259061	0.0038045576009759613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	692	0.010805234379715273	0.003707106291222413	0.0592434863335105	0.033305293215089585	33.135631258940066	0.003801983975829264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	693	0.010803942662365921	0.003704501632220276	0.05919300281177431	0.03328152690002104	33.130611265289524	0.0037994103506825663
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	694	0.010802650945016569	0.00370189697321814	0.05914251929003813	0.0332577605849525	33.125591271638974	0.0037968367255358693
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	695	0.010801359227667217	0.003699292314216003	0.059092035768301944	0.03323399426988396	33.12057127798843	0.0037942631003891718
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	696	0.010800067510317864	0.0036966876552138664	0.059041552246565765	0.033210227954815416	33.11555128433789	0.0037916894752424747
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	697	0.010798775792968514	0.0036940829962117294	0.05899106872482958	0.033186461639746874	33.11053129068734	0.0037891158500957768
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	698	0.010797484075619162	0.003691478337209593	0.0589405852030934	0.03316269532467833	33.1055112970368	0.0037865422249490797
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	699	0.01079619235826981	0.003688873678207456	0.058890101681357214	0.03313892900960979	33.10049130338626	0.003783968599802382
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	700	0.010794900640920455	0.0036862690192053195	0.058839618159621035	0.03311516269454125	33.09547130973571	0.0037813949746556847
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	701	0.010793608923571105	0.003683664360203183	0.05878913463788485	0.03309139637947271	33.090451316085165	0.003778821349508987
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	702	0.010792317206221752	0.0036810597012010464	0.05873865111614866	0.03306763006440416	33.08543132243462	0.00377624772436229
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	703	0.0107910254888724	0.0036784550421989095	0.05868816759441248	0.03304386374933563	33.08041132878408	0.0037736740992155926
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	704	0.01078973377152305	0.003675850383196773	0.0586376840726763	0.03302009743426708	33.07539133513353	0.0037711004740688956
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	705	0.010788442054173697	0.003673245724194636	0.05858720055094011	0.032996331119198544	33.07037134148299	0.003768526848922198
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	706	0.010787150336824345	0.0036706410651924995	0.05853671702920393	0.03297256480413	33.06535134783245	0.0037659532237755006
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	707	0.010785858619474993	0.0036680364061903625	0.05848623350746775	0.03294879848906145	33.0603313541819	0.0037633795986288035
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	708	0.01078456690212564	0.0036654317471882265	0.05843574998573156	0.03292503217399292	33.055311360531356	0.0037608059734821056
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	709	0.010783275184776288	0.0036628270881860895	0.05838526646399538	0.032901265858924375	33.05029136688081	0.0037582323483354085
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	710	0.010781983467426938	0.003660222429183953	0.0583347829422592	0.03287749954385583	33.045271373230264	0.003755658723188711
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	711	0.010780691750077585	0.003657617770181816	0.05828429942052302	0.03285373322878729	33.04025137957972	0.003753085098042014
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	712	0.010779400032728235	0.0036550131111796795	0.05823381589878683	0.03282996691371875	33.03523138592918	0.0037505114728953164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	713	0.01077810831537888	0.003652408452177542	0.05818333237705064	0.0328062005986502	33.03021139227863	0.0037479378477486185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	714	0.010776816598029529	0.0036498037931754056	0.05813284885531446	0.03278243428358166	33.02519139862809	0.003745364222601921
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	715	0.010775524880680176	0.0036471991341732687	0.05808236533357827	0.03275866796851312	33.020171404977546	0.003742790597455224
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	716	0.010774233163330824	0.0036445944751711326	0.05803188181184209	0.03273490165344457	33.015151411327	0.0037402169723085264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	717	0.010772941445981472	0.0036419898161689957	0.05798139829010591	0.03271113533837604	33.010131417676455	0.003737643347161829
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	718	0.01077164972863212	0.0036393851571668587	0.05793091476836972	0.03268736902330749	33.005111424025905	0.003735069722015132
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	719	0.010770358011282767	0.003636780498164722	0.05788043124663354	0.032663602708238954	33.00009143037536	0.0037324960968684344
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	720	0.010769066293933417	0.0036341758391625852	0.05782994772489736	0.032639836393170404	32.995071436724814	0.0037299224717217373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	721	0.010767774576584063	0.0036315711801604487	0.05777946420316117	0.03261607007810187	32.99005144307428	0.0037273488465750394
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	722	0.010766482859234712	0.0036289665211583118	0.057728980681424985	0.03259230376303333	32.98503144942373	0.0037247752214283423
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	723	0.01076519114188536	0.0036263618621561757	0.057678497159688806	0.032568537447964785	32.98001145577319	0.003722201596281645
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	724	0.010763899424536007	0.0036237572031540388	0.05762801363795262	0.03254477113289624	32.974991462122645	0.0037196279711349477
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	725	0.010762607707186657	0.0036211525441519022	0.05757753011621644	0.0325210048178277	32.969971468472096	0.0037170543459882502
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	726	0.010761315989837303	0.0036185478851497653	0.057527046594480255	0.03249723850275916	32.964951474821554	0.0037144807208415527
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	727	0.010760024272487952	0.0036159432261476288	0.057476563072744076	0.032473472187690616	32.95993148117101	0.0037119070956948552
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	728	0.0107587325551386	0.003613338567145492	0.05742607955100789	0.032449705872622074	32.95491148752046	0.003709333470548158
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	729	0.010757440837789248	0.0036107339081433553	0.05737559602927171	0.03242593955755353	32.94989149386992	0.0037067598454014607
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	730	0.010756149120439895	0.003608129249141219	0.057325112507535525	0.03240217324248499	32.94487150021938	0.003704186220254763
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	731	0.010754857403090543	0.0036055245901390823	0.05727462898579934	0.03237840692741645	32.93985150656883	0.003701612595108066
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	732	0.010753565685741193	0.0036029199311369458	0.05722414546406315	0.03235464061234791	32.93483151291829	0.0036990389699613686
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	733	0.01075227396839184	0.003600315272134809	0.057173661942326974	0.03233087429727936	32.929811519267744	0.003696465344814671
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	734	0.010750982251042488	0.003597710613132672	0.05712317842059079	0.03230710798221082	32.9247915256172	0.0036938917196679736
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	735	0.010749690533693134	0.003595105954130535	0.0570726948988546	0.03228334166714228	32.91977153196665	0.003691318094521276
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	736	0.010748398816343784	0.003592501295128398	0.057022211377118416	0.03225957535207374	32.91475153831611	0.0036887444693745786
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	737	0.010747107098994431	0.003589896636126262	0.05697172785538224	0.032235809037005195	32.90973154466556	0.003686170844227881
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	738	0.010745815381645079	0.003587291977124125	0.05692124433364605	0.03221204272193665	32.90471155101502	0.0036835972190811836
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	739	0.010744523664295727	0.0035846873181219884	0.056870760811909865	0.03218827640686811	32.89969155736448	0.0036810235939344865
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	740	0.010743231946946374	0.0035820826591198515	0.05682027729017368	0.03216451009179957	32.89467156371393	0.0036784499687877894
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	741	0.010741940229597022	0.0035794780001177145	0.05676979376843749	0.032140743776731026	32.889651570063386	0.003675876343641092
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	742	0.010740648512247672	0.003576873341115578	0.056719310246701314	0.032116977461662484	32.884631576412836	0.0036733027184943944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	743	0.01073935679489832	0.0035742686821134415	0.056668826724965135	0.03209321114659394	32.879611582762294	0.003670729093347697
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	744	0.010738065077548967	0.0035716640231113045	0.05661834320322895	0.0320694448315254	32.87459158911175	0.003668155468201
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	745	0.010736773360199615	0.0035690593641091685	0.05656785968149276	0.03204567851645686	32.86957159546121	0.003665581843054302
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	746	0.010735481642850264	0.0035664547051070315	0.056517376159756584	0.03202191220138832	32.86455160181066	0.003663008217907605
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	747	0.010734189925500912	0.0035638500461048946	0.0564668926380204	0.03199814588631977	32.85953160816012	0.0036604345927609074
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	748	0.01073289820815156	0.003561245387102758	0.05641640911628422	0.03197437957125124	32.854511614509576	0.0036578609676142103
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	749	0.010731606490802207	0.0035586407281006215	0.056365925594548026	0.03195061325618269	32.84949162085903	0.003655287342467513
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	750	0.010730314773452855	0.0035560360690984846	0.05631544207281185	0.03192684694111415	32.844471627208485	0.0036527137173208153
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	751	0.010729023056103503	0.0035534314100963476	0.05626495855107566	0.031903080626045605	32.83945163355794	0.0036501400921741182
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	752	0.01072773133875415	0.0035508267510942115	0.056214475029339475	0.03187931431097706	32.83443163990739	0.0036475664670274207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	753	0.0107264396214048	0.0035482220920920746	0.056163991507603296	0.03185554799590853	32.82941164625685	0.0036449928418807237
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	754	0.010725147904055446	0.003545617433089938	0.05611350798586712	0.031831781680839985	32.82439165260631	0.0036424192167340257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	755	0.010723856186706095	0.0035430127740878016	0.05606302446413093	0.03180801536577144	32.81937165895576	0.0036398455915873287
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	756	0.010722564469356745	0.0035404081150856646	0.05601254094239475	0.0317842490507029	32.814351665305225	0.003637271966440631
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	757	0.01072127275200739	0.0035378034560835277	0.055962057420658566	0.03176048273563436	32.809331671654675	0.003634698341293934
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	758	0.010719981034658039	0.0035351987970813907	0.05591157389892238	0.031736716420565816	32.804311678004126	0.0036321247161472357
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	759	0.010718689317308686	0.003532594138079254	0.05586109037718619	0.03171295010549727	32.799291684353584	0.0036295510910005387
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	760	0.010717397599959334	0.0035299894790771177	0.05581060685545	0.03168918379042873	32.79427169070304	0.003626977465853841
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	761	0.010716105882609982	0.0035273848200749807	0.05576012333371382	0.03166541747536018	32.78925169705249	0.0036244038407071437
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	762	0.010714814165260631	0.0035247801610728442	0.05570963981197764	0.03164165116029165	32.78423170340195	0.003621830215560446
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	763	0.010713522447911277	0.0035221755020707073	0.05565915629024146	0.0316178848452231	32.77921170975141	0.003619256590413749
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	764	0.010712230730561927	0.0035195708430685703	0.05560867276850527	0.031594118530154564	32.77419171610086	0.003616682965267052
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	765	0.010710939013212574	0.003516966184066434	0.05555818924676909	0.031570352215086014	32.76917172245032	0.0036141093401203545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	766	0.010709647295863222	0.0035143615250642973	0.05550770572503291	0.03154658590001748	32.764151728799774	0.0036115357149736575
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	767	0.010708355578513871	0.0035117568660621608	0.05545722220329673	0.03152281958494894	32.75913173514923	0.0036089620898269595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	768	0.01070706386116452	0.0035091522070600243	0.05540673868156054	0.031499053269880395	32.75411174149868	0.0036063884646802625
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	769	0.010705772143815167	0.0035065475480578873	0.055356255159824355	0.03147528695481185	32.74909174784814	0.0036038148395335645
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	770	0.010704480426465815	0.003503942889055751	0.05530577163808817	0.03145152063974331	32.74407175419759	0.0036012412143868675
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	771	0.010703188709116462	0.003501338230053614	0.05525528811635199	0.03142775432467477	32.73905176054705	0.00359866758924017
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	772	0.01070189699176711	0.0034987335710514773	0.055204804594615804	0.031403988009606226	32.73403176689651	0.003596093964093473
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	773	0.010700605274417758	0.0034961289120493404	0.055154321072879625	0.031380221694537684	32.72901177324596	0.0035935203389467754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	774	0.010699313557068407	0.0034935242530472043	0.05510383755114344	0.03135645537946914	32.723991779595416	0.0035909467138000783
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	775	0.010698021839719055	0.0034909195940450674	0.05505335402940725	0.0313326890644006	32.71897178594487	0.003588373088653381
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	776	0.010696730122369703	0.0034883149350429304	0.055002870507671074	0.03130892274933206	32.713951792294324	0.0035857994635066833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	777	0.010695438405020352	0.003485710276040794	0.054952386985934895	0.031285156434263516	32.70893179864379	0.0035832258383599862
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	778	0.010694146687670998	0.0034831056170386574	0.0549019034641987	0.03126139011919497	32.70391180499324	0.0035806522132132883
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	779	0.010692854970321648	0.0034805009580365204	0.05485141994246252	0.03123762380412643	32.6988918113427	0.0035780785880665912
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	780	0.010691563252972294	0.0034778962990343835	0.05480093642072633	0.03121385748905789	32.69387181769215	0.0035755049629198933
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	781	0.010690271535622941	0.003475291640032247	0.05475045289899015	0.031190091173989347	32.688851824041606	0.0035729313377731962
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	782	0.010688979818273589	0.0034726869810301104	0.054699969377253965	0.031166324858920805	32.68383183039106	0.0035703577126264983
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	783	0.010687688100924238	0.0034700823220279735	0.05464948585551778	0.031142558543852263	32.678811836740515	0.0035677840874798012
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	784	0.010686396383574884	0.0034674776630258365	0.0545990023337816	0.03111879222878372	32.67379184308997	0.0035652104623331037
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	785	0.010685104666225534	0.0034648730040237	0.05454851881204542	0.03109502591371518	32.66877184943942	0.0035626368371864062
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	786	0.010683812948876182	0.003462268345021563	0.054498035290309235	0.031071259598646636	32.66375185578888	0.003560063212039709
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	787	0.01068252123152683	0.003459663686019426	0.05444755176857304	0.031047493283578094	32.65873186213834	0.0035574895868930117
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	788	0.010681229514177479	0.0034570590270172905	0.05439706824683686	0.031023726968509552	32.6537118684878	0.0035549159617463146
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	789	0.010679937796828127	0.0034544543680151535	0.05434658472510068	0.030999960653441013	32.648691874837255	0.003552342336599617
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	790	0.010678646079478774	0.0034518497090130166	0.0542961012033645	0.030976194338372467	32.643671881186705	0.00354976871145292
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	791	0.010677354362129422	0.00344924505001088	0.05424561768162832	0.03095242802330393	32.63865188753616	0.003547195086306222
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	792	0.01067606264478007	0.0034466403910087436	0.05419513415989213	0.030928661708235383	32.633631893885614	0.003544621461159525
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	793	0.010674770927430719	0.003444035732006606	0.05414465063815595	0.030904895393166845	32.62861190023507	0.003542047836012827
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	794	0.010673479210081365	0.0034414310730044697	0.05409416711641977	0.030881129078098302	32.62359190658452	0.00353947421086613
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	795	0.010672187492732015	0.003438826414002333	0.05404368359468358	0.030857362763029757	32.61857191293398	0.0035369005857194325
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	796	0.010670895775382662	0.0034362217550001966	0.0539932000729474	0.030833596447961218	32.61355191928344	0.0035343269605727355
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	797	0.01066960405803331	0.00343361709599806	0.05394271655121121	0.030809830132892672	32.60853192563289	0.003531753335426038
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	798	0.010668312340683958	0.003431012436995923	0.05389223302947503	0.030786063817824137	32.60351193198235	0.003529179710279341
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	799	0.010667020623334605	0.0034284077779937867	0.053841749507738845	0.030762297502755595	32.598491938331804	0.003526606085132644
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	800	0.010665728905985255	0.0034258031189916497	0.053791265986002666	0.030738531187687053	32.59347194468126	0.003524032459985946
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	801	0.010664437188635903	0.003423198459989513	0.05374078246426649	0.03071476487261851	32.58845195103072	0.003521458834839249
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	802	0.010663145471286549	0.003420593800987376	0.05369029894253029	0.03069099855754996	32.58343195738017	0.003518885209692551
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	803	0.010661853753937196	0.0034179891419852393	0.05363981542079411	0.03066723224248142	32.57841196372962	0.003516311584545854
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	804	0.010660562036587846	0.0034153844829831028	0.05358933189905793	0.030643465927412877	32.57339197007908	0.003513737959399156
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	805	0.010659270319238492	0.0034127798239809663	0.05353884837732174	0.03061969961234434	32.56837197642854	0.003511164334252459
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	806	0.010657978601889141	0.0034101751649788293	0.05348836485558556	0.030595933297275793	32.56335198277799	0.003508590709105761
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	807	0.010656686884539789	0.0034075705059766924	0.05343788133384937	0.030572166982207254	32.558331989127446	0.003506017083959064
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	808	0.010655395167190437	0.003404965846974556	0.053387397812113185	0.030548400667138712	32.5533119954769	0.0035034434588123663
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	809	0.010654103449841084	0.0034023611879724193	0.053336914290377006	0.030524634352070174	32.548292001826354	0.003500869833665669
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	810	0.010652811732491734	0.003399756528970283	0.05328643076864083	0.03050086803700163	32.54327200817582	0.0034982962085189718
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	811	0.010651520015142382	0.0033971518699681463	0.05323594724690464	0.030477101721933086	32.53825201452527	0.0034957225833722747
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	812	0.01065022829779303	0.0033945472109660093	0.053185463725168455	0.030453335406864547	32.53323202087473	0.003493148958225577
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	813	0.010648936580443677	0.0033919425519638724	0.053134980203432276	0.030429569091796	32.52821202722418	0.0034905753330788797
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	814	0.010647644863094326	0.003389337892961736	0.0530844966816961	0.030405802776727463	32.523192033573636	0.0034880017079321826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	815	0.010646353145744972	0.0033867332339595994	0.053034013159959904	0.03038203646165892	32.51817203992309	0.0034854280827854847
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	816	0.010645061428395622	0.0033841285749574624	0.052983529638223725	0.03035827014659038	32.513152046272545	0.0034828544576387876
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	817	0.01064376971104627	0.0033815239159553263	0.05293304611648754	0.030334503831521836	32.508132052622	0.00348028083249209
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	818	0.010642477993696917	0.003378919256953189	0.05288256259475135	0.030310737516453294	32.50311205897145	0.0034777072073453926
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	819	0.010641186276347565	0.0033763145979510524	0.05283207907301517	0.030286971201384752	32.49809206532091	0.003475133582198695
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	820	0.010639894558998213	0.003373709938948916	0.05278159555127899	0.03026320488631621	32.49307207167037	0.003472559957051998
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	821	0.010638602841648862	0.0033711052799467794	0.05273111202954281	0.030239438571247668	32.48805207801983	0.003469986331905301
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	822	0.010637311124299508	0.0033685006209446425	0.05268062850780662	0.030215672256179125	32.483032084369285	0.0034674127067586035
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	823	0.010636019406950158	0.0033658959619425055	0.052630144986070444	0.030191905941110583	32.478012090718735	0.0034648390816119064
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	824	0.010634727689600804	0.0033632913029403686	0.05257966146433425	0.03016813962604204	32.472992097068186	0.003462265456465208
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	825	0.010633435972251453	0.003360686643938232	0.052529177942598065	0.0301443733109735	32.467972103417644	0.003459691831318511
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	826	0.0106321442549021	0.003358081984936095	0.05247869442086188	0.030120606995904957	32.4629521097671	0.0034571182061718135
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	827	0.010630852537552749	0.0033554773259339586	0.05242821089912569	0.03009684068083641	32.45793211611655	0.0034545445810251164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	828	0.010629560820203396	0.003352872666931822	0.052377727377389514	0.030073074365767873	32.45291212246601	0.0034519709558784185
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	829	0.010628269102854044	0.003350268007929685	0.052327243855653335	0.03004930805069933	32.44789212881547	0.0034493973307317214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	830	0.010626977385504692	0.003347663348927548	0.05227676033391715	0.030025541735630788	32.44287213516492	0.0034468237055850235
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	831	0.01062568566815534	0.0033450586899254117	0.05222627681218096	0.030001775420562246	32.43785214151438	0.0034442500804383264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	832	0.010624393950805989	0.0033424540309232756	0.052175793290444784	0.029978009105493704	32.432832147863834	0.0034416764552916293
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	833	0.010623102233456637	0.0033398493719211386	0.052125309768708605	0.029954242790425162	32.42781215421329	0.003439102830144932
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	834	0.010621810516107284	0.003337244712919002	0.05207482624697241	0.029930476475356623	32.42279216056275	0.0034365292049982343
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	835	0.010620518798757934	0.003334640053916865	0.05202434272523623	0.029906710160288077	32.4177721669122	0.0034339555798515373
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	836	0.010619227081408581	0.003332035394914728	0.05197385920350005	0.02988294384521954	32.41275217326166	0.0034313819547048398
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	837	0.01061793536405923	0.0033294307359125917	0.05192337568176386	0.029859177530150993	32.40773217961111	0.0034288083295581423
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	838	0.010616643646709877	0.003326826076910455	0.05187289216002768	0.02983541121508245	32.40271218596057	0.003426234704411445
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	839	0.010615351929360525	0.0033242214179083187	0.0518224086382915	0.029811644900013912	32.39769219231002	0.0034236610792647473
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	840	0.010614060212011172	0.003321616758906182	0.05177192511655532	0.029787878584945367	32.392672198659476	0.00342108745411805
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	841	0.01061276849466182	0.003319012099904045	0.05172144159481913	0.029764112269876828	32.38765220500893	0.0034185138289713527
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	842	0.01061147677731247	0.0033164074409019082	0.051670958073082945	0.029740345954808282	32.38263221135839	0.003415940203824655
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	843	0.010610185059963115	0.0033138027818997717	0.051620474551346766	0.029716579639739747	32.37761221770785	0.003413366578677958
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	844	0.010608893342613763	0.0033111981228976348	0.05156999102961057	0.0296928133246712	32.3725922240573	0.0034107929535312606
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	845	0.010607601625264411	0.003308593463895498	0.051519507507874394	0.029669047009602656	32.36757223040675	0.003408219328384563
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	846	0.01060630990791506	0.0033059888048933613	0.051469023986138215	0.029645280694534114	32.36255223675621	0.003405645703237866
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	847	0.010605018190565706	0.003303384145891225	0.05141854046440203	0.02962151437946557	32.357532243105666	0.003403072078091168
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	848	0.010603726473216356	0.003300779486889088	0.05136805694266584	0.02959774806439703	32.352512249455124	0.003400498452944471
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	849	0.010602434755867005	0.0032981748278869513	0.05131757342092966	0.029573981749328494	32.34749225580458	0.003397924827797774
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	850	0.010601143038517651	0.0032955701688848153	0.05126708989919348	0.029550215434259952	32.34247226215403	0.0033953512026510765
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	851	0.0105998513211683	0.0032929655098826783	0.0512166063774573	0.02952644911919141	32.33745226850349	0.003392777577504379
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	852	0.010598559603818947	0.0032903608508805414	0.05116612285572111	0.029502682804122868	32.33243227485294	0.003390203952357681
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	853	0.010597267886469596	0.003287756191878405	0.05111563933398493	0.029478916489054322	32.3274122812024	0.003387630327210984
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	854	0.010595976169120246	0.003285151532876268	0.05106515581224874	0.029455150173985777	32.32239228755186	0.0033850567020642865
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	855	0.010594684451770892	0.003282546873874131	0.051014672290512555	0.02943138385891724	32.317372293901315	0.003382483076917589
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	856	0.010593392734421541	0.0032799422148719944	0.05096418876877637	0.029407617543848696	32.312352300250765	0.003379909451770892
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	857	0.010592101017072187	0.003277337555869858	0.05091370524704019	0.029383851228780157	32.30733230660022	0.0033773358266241944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	858	0.010590809299722836	0.003274732896867721	0.05086322172530401	0.02936008491371161	32.30231231294968	0.0033747622014774973
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	859	0.010589517582373484	0.0032721282378655844	0.050812738203567825	0.029336318598643073	32.29729231929913	0.0033721885763308
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	860	0.010588225865024132	0.0032695235788634475	0.05076225468183164	0.02931255228357453	32.29227232564859	0.0033696149511841023
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	861	0.01058693414767478	0.003266918919861311	0.050711771160095453	0.02928878596850599	32.28725233199805	0.003367041326037405
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	862	0.010585642430325427	0.0032643142608591745	0.050661287638359274	0.029265019653437446	32.2822323383475	0.0033644677008907078
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	863	0.010584350712976075	0.0032617096018570375	0.05061080411662309	0.0292412533383689	32.27721234469695	0.00336189407574401
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	864	0.010583058995626723	0.0032591049428549006	0.05056032059488691	0.02921748702330036	32.27219235104641	0.0033593204505973128
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	865	0.01058176727827737	0.003256500283852764	0.050509837073150717	0.02919372070823182	32.267172357395864	0.0033567468254506153
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	866	0.010580475560928018	0.0032538956248506275	0.05045935355141454	0.029169954393163274	32.26215236374532	0.0033541732003039178
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	867	0.010579183843578668	0.003251290965848491	0.05040887002967835	0.029146188078094735	32.25713237009477	0.0033515995751572207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	868	0.010577892126229315	0.003248686306846354	0.050358386507942166	0.029122421763026193	32.25211237644423	0.0033490259500105228
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	869	0.010576600408879963	0.003246081647844217	0.050307902986205986	0.02909865544795765	32.24709238279369	0.0033464523248638257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	870	0.01057530869153061	0.0032434769888420806	0.0502574194644698	0.02907488913288911	32.24207238914314	0.003343878699717128
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	871	0.01057401697418126	0.003240872329839944	0.05020693594273362	0.02905112281782057	32.2370523954926	0.003341305074570431
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	872	0.010572725256831908	0.0032382676708378076	0.050156452420997436	0.029027356502752025	32.232032401842055	0.0033387314494237336
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	873	0.010571433539482556	0.0032356630118356706	0.050105968899261256	0.029003590187683483	32.22701240819151	0.0033361578242770366
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	874	0.010570141822133203	0.0032330583528335337	0.050055485377525064	0.02897982387261494	32.22199241454096	0.0033335841991303386
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	875	0.010568850104783851	0.003230453693831397	0.050005001855788885	0.028956057557546398	32.21697242089042	0.0033310105739836416
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	876	0.010567558387434499	0.0032278490348292607	0.049954518334052705	0.028932291242477856	32.21195242723987	0.003328436948836944
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	877	0.010566266670085148	0.0032252443758271237	0.04990403481231652	0.028908524927409314	32.20693243358933	0.0033258633236902466
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	878	0.010564974952735794	0.003222639716824987	0.049853551290580334	0.028884758612340772	32.20191243993879	0.0033232896985435495
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	879	0.010563683235386444	0.0032200350578228502	0.04980306776884415	0.02886099229727223	32.196892446288246	0.0033207160733968516
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	880	0.01056239151803709	0.0032174303988207137	0.04975258424710796	0.028837225982203687	32.191872452637696	0.0033181424482501545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	881	0.01056109980068774	0.003214825739818577	0.04970210072537178	0.028813459667135145	32.186852458987154	0.003315568823103457
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	882	0.010559808083338389	0.0032122210808164407	0.049651617203635603	0.028789693352066603	32.18183246533661	0.0033129951979567595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	883	0.010558516365989035	0.0032096164218143033	0.04960113368189942	0.02876592703699806	32.17681247168606	0.0033104215728100624
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	884	0.010557224648639684	0.003207011762812167	0.04955065016016323	0.028742160721929522	32.17179247803552	0.0033078479476633654
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	885	0.01055593293129033	0.0032044071038100303	0.049500166638427046	0.02871839440686098	32.16677248438498	0.0033052743225166674
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	886	0.01055464121394098	0.0032018024448078933	0.04944968311669086	0.028694628091792435	32.16175249073443	0.00330270069736997
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	887	0.010553349496591626	0.0031991977858057564	0.04939919959495468	0.028670861776723892	32.15673249708389	0.0033001270722232724
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	888	0.010552057779242275	0.00319659312680362	0.04934871607321849	0.02864709546165535	32.15171250343334	0.0032975534470765754
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	889	0.010550766061892923	0.0031939884678014833	0.04929823255148231	0.028623329146586808	32.146692509782795	0.003294979821929878
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	890	0.01054947434454357	0.003191383808799347	0.04924774902974613	0.028599562831518266	32.14167251613225	0.0032924061967831804
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	891	0.010548182627194218	0.00318877914979721	0.049197265508009944	0.028575796516449724	32.136652522481704	0.0032898325716364833
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	892	0.010546890909844866	0.0031861744907950734	0.04914678198627376	0.02855203020138118	32.13163252883116	0.0032872589464897854
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	893	0.010545599192495514	0.0031835698317929364	0.04909629846453757	0.028528263886312643	32.12661253518062	0.0032846853213430883
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	894	0.010544307475146163	0.0031809651727908	0.0490458149428014	0.0285044975712441	32.12159254153008	0.0032821116961963912
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	895	0.01054301575779681	0.0031783605137886634	0.048995331421065214	0.02848073125617556	32.11657254787953	0.003279538071049694
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	896	0.01054172404044746	0.003175755854786527	0.04894484789932903	0.02845696494110702	32.111552554228986	0.003276964445902996
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	897	0.010540432323098106	0.0031731511957843895	0.04889436437759284	0.028433198626038474	32.106532560578444	0.003274390820756299
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	898	0.010539140605748756	0.003170546536782253	0.048843880855856656	0.028409432310969932	32.101512566927894	0.003271817195609601
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	899	0.010537848888399402	0.0031679418777801165	0.04879339733412048	0.02838566599590139	32.09649257327735	0.003269243570462904
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	900	0.010536557171050051	0.00316533721877798	0.0487429138123843	0.02836189968083285	32.09147257962681	0.0032666699453162066
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	901	0.010535265453700697	0.003162732559775843	0.04869243029064811	0.02833813336576431	32.08645258597626	0.003264096320169509
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	902	0.010533973736351347	0.003160127900773706	0.048641946768911926	0.028314367050695767	32.08143259232572	0.003261522695022812
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	903	0.010532682019001996	0.0031575232417715695	0.04859146324717574	0.02829060073562722	32.07641259867518	0.003258949069876114
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	904	0.010531390301652642	0.003154918582769433	0.048540979725439554	0.02826683442055868	32.07139260502463	0.003256375444729417
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	905	0.010530098584303291	0.0031523139237672965	0.048490496203703375	0.02824306810549014	32.066372611374085	0.0032538018195827196
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	906	0.010528806866953937	0.0031497092647651596	0.048440012681967196	0.0282193017904216	32.06135261772354	0.0032512281944360225
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	907	0.010527515149604587	0.003147104605763023	0.04838952916023101	0.028195535475353056	32.056332624072994	0.003248654569289325
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	908	0.010526223432255233	0.003144499946760886	0.048339045638494824	0.02817176916028451	32.051312630422444	0.0032460809441426275
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	909	0.010524931714905882	0.003141895287758749	0.04828856211675864	0.028148002845215972	32.04629263677191	0.00324350731899593
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	910	0.01052363999755653	0.0031392906287566126	0.04823807859502245	0.02812423653014743	32.04127264312136	0.003240933693849233
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	911	0.010522348280207178	0.0031366859697544757	0.04818759507328627	0.028100470215078884	32.03625264947082	0.003238360068702535
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	912	0.010521056562857825	0.003134081310752339	0.04813711155155008	0.028076703900010342	32.03123265582027	0.003235786443555838
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	913	0.010519764845508473	0.0031314766517502026	0.0480866280298139	0.0280529375849418	32.026212662169726	0.0032332128184091404
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	914	0.010518473128159123	0.003128871992748066	0.04803614450807772	0.02802917126987326	32.021192668519184	0.003230639193262443
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	915	0.010517181410809769	0.003126267333745929	0.047985660986341536	0.02800540495480472	32.01617267486864	0.003228065568115746
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	916	0.010515889693460418	0.0031236626747437927	0.04793517746460536	0.027981638639736177	32.01115268121809	0.003225491942969049
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	917	0.010514597976111068	0.0031210580157416557	0.04788469394286917	0.027957872324667635	32.00613268756755	0.003222918317822351
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	918	0.010513306258761713	0.003118453356739519	0.04783421042113299	0.027934106009599093	32.00111269391701	0.003220344692675654
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	919	0.010512014541412361	0.0031158486977373827	0.047783726899396806	0.02791033969453055	31.99609270026646	0.0032177710675289563
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	920	0.010510722824063009	0.0031132440387352457	0.04773324337766062	0.027886573379462008	31.991072706615917	0.003215197442382259
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	921	0.010509431106713658	0.0031106393797331092	0.047682759855924434	0.027862807064393466	31.98605271296537	0.0032126238172355617
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	922	0.010508139389364304	0.0031080347207309723	0.04763227633418825	0.027839040749324924	31.98103271931483	0.003210050192088864
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	923	0.010506847672014954	0.0031054300617288358	0.04758179281245207	0.027815274434256382	31.976012725664283	0.0032074765669421667
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	924	0.010505555954665602	0.003102825402726699	0.04753130929071588	0.02779150811918784	31.970992732013737	0.0032049029417954692
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	925	0.01050426423731625	0.0031002207437245623	0.047480825768979704	0.027767741804119297	31.96597273836319	0.0032023293166487717
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	926	0.010502972519966899	0.0030976160847224253	0.04743034224724352	0.027743975489050755	31.96095274471265	0.0031997556915020747
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	927	0.010501680802617545	0.003095011425720289	0.04737985872550733	0.027720209173982213	31.955932751062107	0.003197182066355377
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	928	0.010500389085268194	0.0030924067667181523	0.047329375203771146	0.02769644285891367	31.950912757411558	0.0031946084412086797
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	929	0.01049909736791884	0.003089802107716016	0.04727889168203497	0.02767267654384513	31.945892763761016	0.0031920348160619826
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	930	0.01049780565056949	0.0030871974487138784	0.04722840816029878	0.027648910228776587	31.940872770110474	0.0031894611909152847
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	931	0.010496513933220137	0.003084592789711742	0.047177924638562595	0.027625143913708045	31.935852776459924	0.0031868875657685876
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	932	0.010495222215870785	0.0030819881307096054	0.047127441116826416	0.027601377598639502	31.930832782809382	0.00318431394062189
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	933	0.010493930498521433	0.0030793834717074684	0.04707695759509023	0.02757761128357096	31.925812789158833	0.0031817403154751926
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	934	0.01049263878117208	0.0030767788127053315	0.047026474073354044	0.027553844968502418	31.92079279550829	0.0031791666903284955
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	935	0.010491347063822728	0.003074174153703195	0.04697599055161786	0.027530078653433876	31.91577280185775	0.0031765930651817976
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	936	0.010490055346473378	0.0030715694947010585	0.04692550702988167	0.027506312338365334	31.910752808207203	0.0031740194400351005
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	937	0.010488763629124025	0.003068964835698922	0.04687502350814549	0.02748254602329679	31.905732814556657	0.003171445814888403
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	938	0.010487471911774675	0.0030663601766967854	0.046824539986409314	0.027458779708228253	31.90071282090612	0.003168872189741706
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	939	0.010486180194425323	0.003063755517694649	0.04677405646467313	0.02743501339315971	31.895692827255573	0.0031662985645950084
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	940	0.01048488847707597	0.003061150858692512	0.04672357294293694	0.02741124707809117	31.890672833605027	0.0031637249394483114
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	941	0.010483596759726616	0.003058546199690375	0.046673089421200756	0.027387480763022626	31.88565283995448	0.0031611513143016134
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	942	0.010482305042377266	0.0030559415406882385	0.04662260589946458	0.027363714447954084	31.88063284630394	0.0031585776891549164
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	943	0.010481013325027913	0.003053336881686102	0.0465721223777284	0.027339948132885542	31.875612852653394	0.003156004064008219
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	944	0.010479721607678561	0.003050732222683965	0.04652163885599221	0.027316181817817003	31.870592859002848	0.0031534304388615214
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	945	0.010478429890329209	0.003048127563681828	0.046471155334256026	0.027292415502748458	31.865572865352302	0.0031508568137148243
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	946	0.010477138172979857	0.0030455229046796916	0.04642067181251984	0.027268649187679916	31.860552871701763	0.0031482831885681264
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	947	0.010475846455630506	0.003042918245677555	0.046370188290783654	0.02724488287261137	31.855532878051214	0.0031457095634214293
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	948	0.010474554738281152	0.003040313586675418	0.046319704769047475	0.02722111655754283	31.850512884400672	0.003143135938274732
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	949	0.010473263020931801	0.003037708927673281	0.046269221247311296	0.027197350242474293	31.845492890750123	0.0031405623131280343
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	950	0.01047197130358245	0.0030351042686711446	0.04621873772557511	0.027173583927405747	31.84047289709958	0.0031379886879813372
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	951	0.010470679586233097	0.003032499609669008	0.046168254203838924	0.02714981761233721	31.83545290344904	0.0031354150628346397
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	952	0.010469387868883745	0.003029894950666871	0.04611777068210274	0.027126051297268666	31.83043290979849	0.0031328414376879422
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	953	0.010468096151534392	0.0030272902916647342	0.04606728716036655	0.02710228498220012	31.825412916147947	0.003130267812541245
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	954	0.01046680443418504	0.0030246856326625977	0.046016803638630366	0.027078518667131582	31.820392922497405	0.0031276941873945472
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	955	0.010465512716835688	0.003022080973660461	0.04596632011689419	0.027054752352063033	31.815372928846855	0.00312512056224785
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	956	0.010464220999486337	0.0030194763146583247	0.04591583659515801	0.027030986036994494	31.810352935196313	0.0031225469371011527
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	957	0.010462929282136985	0.0030168716556561877	0.04586535307342182	0.027007219721925955	31.805332941545768	0.003119973311954455
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	958	0.010461637564787633	0.0030142669966540508	0.045814869551685636	0.02698345340685741	31.800312947895225	0.003117399686807758
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	959	0.01046034584743828	0.0030116623376519143	0.04576438602994945	0.02695968709178887	31.79529295424468	0.00311482606166106
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	960	0.01045905413008893	0.0030090576786497777	0.04571390250821327	0.02693592077672033	31.790272960594137	0.003112252436514363
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	961	0.010457762412739578	0.0030064530196476412	0.04566341898647709	0.026912154461651787	31.78525296694359	0.003109678811367666
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	962	0.010456470695390225	0.0030038483606455047	0.045612935464740906	0.026888388146583245	31.780232973293053	0.0031071051862209685
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	963	0.010455178978040873	0.0030012437016433673	0.04556245194300472	0.026864621831514703	31.775212979642504	0.003104531561074271
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	964	0.01045388726069152	0.002998639042641231	0.045511968421268534	0.02684085551644616	31.770192985991958	0.003101957935927574
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	965	0.010452595543342168	0.0029960343836390943	0.04546148489953235	0.026817089201377618	31.765172992341412	0.003099384310780876
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	966	0.010451303825992816	0.002993429724636958	0.04541100137779617	0.026793322886309076	31.76015299869087	0.003096810685634179
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	967	0.010450012108643464	0.002990825065634821	0.04536051785605999	0.026769556571240534	31.755133005040324	0.0030942370604874815
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	968	0.010448720391294112	0.002988220406632684	0.045310034334323804	0.026745790256171992	31.75011301138978	0.003091663435340784
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	969	0.01044742867394476	0.0029856157476305474	0.04525955081258762	0.02672202394110345	31.745093017739237	0.003089089810194087
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	970	0.010446136956595409	0.002983011088628411	0.04520906729085143	0.026698257626034907	31.740073024088694	0.003086516185047389
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	971	0.010444845239246056	0.0029804064296262743	0.045158583769115246	0.026674491310966365	31.735053030438145	0.003083942559900692
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	972	0.010443553521896704	0.002977801770624138	0.04510810024737907	0.026650724995897823	31.730033036787603	0.003081368934753995
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	973	0.010442261804547352	0.0029751971116220004	0.04505761672564288	0.02662695868082928	31.725013043137057	0.003078795309607297
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	974	0.010440970087198	0.002972592452619864	0.0450071332039067	0.02660319236576074	31.719993049486515	0.0030762216844606
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	975	0.010439678369848647	0.002969987793617727	0.044956649682170516	0.026579426050692197	31.71497305583597	0.003073648059313902
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	976	0.010438386652499295	0.0029673831346155905	0.04490616616043433	0.026555659735623655	31.70995306218542	0.003071074434167205
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	977	0.010437094935149945	0.0029647784756134535	0.044855682638698144	0.026531893420555112	31.704933068534878	0.0030685008090205073
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	978	0.01043580321780059	0.002962173816611317	0.04480519911696196	0.02650812710548657	31.699913074884336	0.00306592718387381
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	979	0.01043451150045124	0.0029595691576091805	0.04475471559522578	0.026484360790418028	31.69489308123379	0.0030633535587271127
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	980	0.010433219783101888	0.002956964498607044	0.0447042320734896	0.026460594475349486	31.689873087583244	0.003060779933580415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	981	0.010431928065752535	0.002954359839604907	0.044653748551753414	0.026436828160280944	31.6848530939327	0.0030582063084337177
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	982	0.010430636348403183	0.00295175518060277	0.04460326503001723	0.0264130618452124	31.679833100282156	0.0030556326832870207
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	983	0.010429344631053833	0.002949150521600634	0.04455278150828104	0.026389295530143863	31.674813106631614	0.003053059058140323
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	984	0.01042805291370448	0.002946545862598497	0.04450229798654486	0.026365529215075324	31.66979311298107	0.0030504854329936257
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	985	0.010426761196355128	0.0029439412035963605	0.04445181446480868	0.02634176290000678	31.664773119330523	0.0030479118078469286
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	986	0.010425469479005776	0.002941336544594224	0.0444013309430725	0.026317996584938236	31.65975312567998	0.0030453381827002307
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	987	0.010424177761656423	0.0029387318855920866	0.04435084742133631	0.02629423026986969	31.654733132029435	0.0030427645575535336
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	988	0.010422886044307071	0.00293612722658995	0.044300363899600126	0.026270463954801152	31.649713138378893	0.0030401909324068365
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	989	0.010421594326957719	0.0029335225675878136	0.04424988037786394	0.026246697639732613	31.644693144728343	0.003037617307260139
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	990	0.010420302609608367	0.0029309179085856766	0.04419939685612776	0.026222931324664064	31.6396731510778	0.0030350436821134415
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	991	0.010419010892259016	0.0029283132495835406	0.044148913334391575	0.026199165009595526	31.63465315742726	0.003032470056966744
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	992	0.010417719174909664	0.002925708590581403	0.044098429812655396	0.02617539869452698	31.62963316377671	0.0030298964318200465
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	993	0.010416427457560311	0.0029231039315792667	0.04404794629091921	0.02615163237945844	31.624613170126167	0.0030273228066733495
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	994	0.01041513574021096	0.00292049927257713	0.043997462769183024	0.0261278660643899	31.619593176475625	0.0030247491815266515
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	995	0.010413844022861607	0.002917894613574993	0.04394697924744684	0.026104099749321354	31.614573182825076	0.0030221755563799545
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	996	0.010412552305512256	0.0029152899545728567	0.04389649572571065	0.026080333434252815	31.609553189174534	0.0030196019312332574
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	997	0.010411260588162902	0.0029126852955707197	0.04384601220397447	0.02605656711918427	31.604533195523988	0.0030170283060865595
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	998	0.01040996887081355	0.0029100806365685832	0.04379552868223829	0.02603280080411573	31.599513201873446	0.0030144546809398624
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	999	0.0104086771534642	0.0029074759775664463	0.04374504516050211	0.026009034489047192	31.5944932082229	0.003011881055793165
[103.935, 283.822, 432.15, 750.484, 1407.31, 2716.13, 5321.05, 10574.2, 21016.3, 41931.0, 83805.1]	1000	0.010407385436114847	0.0029048713185643098	0.04369456163876592	0.025985268173978643	31.589473214572354	0.0030093074306464674


==> results/pbrt4/kitchen/kitchen_erpt.txt <==
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	1	6.548885470630022	39.40864427794959	229.35303660549	2.666910064630686	1568.431679867148	39.3364013947402
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	2	5.754487910469594	34.48755888356456	200.10802072982153	2.333884496448867	1374.4982741184847	34.409289513055704
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	3	4.960090350309165	29.566473489179522	170.86300485415305	2.000858928267048	1180.5648683698214	29.482177631371204
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	4	4.165692790148736	24.64538809479449	141.6179889784845	1.6678333600852298	986.6314626211579	24.5550657496867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	5	3.371295229988307	19.724302700409456	112.37297310281602	1.3348077919034114	792.6980568724945	19.627953868002205
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	6	2.5768976698278774	14.803217306024422	83.12795722714753	1.0017822237215923	598.7646511238311	14.700841986317705
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	7	1.7825001096674487	9.882131911639386	53.882941351479026	0.6687566555397737	404.8312453751676	9.773730104633202
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	8	0.9881025495070198	4.961046517254351	24.637925475810533	0.335731087357955	210.89783962650426	4.846618222948703
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	9	0.2424752064646142	0.49164387485675753	0.45591907681668986	0.033271532564112596	40.07458621330062	0.4106272772355461
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	10	0.14640139124957605	0.17081814848910637	0.18096657381656087	0.011559696142900979	26.288714982961057	0.11548780421047529
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	11	0.12178506864768196	0.11412660090796535	0.12736643524556335	0.0077231138423442015	22.5025239235108	0.06313725262071812
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	12	0.11478487948823773	0.10483311143210897	0.11654188922822947	0.007094187924061082	21.34717243087082	0.05452024890631449
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	13	0.10778469032879351	0.0955396219562526	0.1057173432108956	0.006465262005777961	20.191820938230844	0.04590324519191085
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	14	0.10078450116934928	0.0862461324803962	0.0948927971935617	0.0058363360874948405	19.036469445590868	0.03728624147750722
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	15	0.09378431200990507	0.07695264300453983	0.08406825117622782	0.005207410169211721	17.881117952950888	0.028669237763103587
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	16	0.08678412285046086	0.06765915352868344	0.07324370515889393	0.004578484250928601	16.725766460310908	0.02005223404869995
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	17	0.08475929539760386	0.06568936160882509	0.07042273642508881	0.004445181617886062	16.356078450718407	0.018214270280602334
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	18	0.08341807087258554	0.06472582840685182	0.06870144027528081	0.0043799764516964145	16.094338744984107	0.017307730563362045
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	19	0.08207684634756719	0.06376229520487854	0.06698014412547282	0.004314771285506767	15.83259903924981	0.01640119084612176
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	20	0.08073562182254886	0.06279876200290525	0.06525884797566484	0.004249566119317119	15.570859333515513	0.015494651128881471
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	21	0.07939439729753052	0.06183522880093198	0.06353755182585684	0.004184360953127472	15.309119627781214	0.014588111411641184
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	22	0.07805317277251218	0.060871695598958706	0.06181625567604884	0.004119155786937824	15.047379922046916	0.013681571694400894
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	23	0.07671194824749385	0.05990816239698542	0.060094959526240846	0.004053950620748177	14.785640216312618	0.012775031977160607
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	24	0.0753707237224755	0.058944629195012144	0.05837366337643284	0.003988745454558529	14.523900510578319	0.011868492259920316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	25	0.07402949919745716	0.057981095993038856	0.05665236722662485	0.003923540288368881	14.26216080484402	0.01096195254268003
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	26	0.07268827467243882	0.05701756279106559	0.054931071076816856	0.003858335122179234	14.000421099109722	0.01005541282543974
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	27	0.07134705014742049	0.056054029589092315	0.05320977492700886	0.0037931299559895867	13.738681393375424	0.009148873108199455
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	28	0.07000582562240215	0.055090496387119034	0.05148847877720087	0.003727924789799939	13.476941687641126	0.008242333390959165
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	29	0.06866460109738382	0.05412696318514576	0.049767182627392874	0.003662719623610291	13.215201981906828	0.007335793673718878
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	30	0.06732337657236548	0.05316342998317248	0.04804588647758488	0.0035975144574206435	12.95346227617253	0.006429253956478589
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	31	0.06696154757375289	0.05300743337352973	0.047644236518240526	0.00358695773630411	12.868260277693253	0.0062743367581416494
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	32	0.06662648241426335	0.052873504231891896	0.04727864839233188	0.0035778943875308515	12.787882506677485	0.006139959069772684
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	33	0.06629141725477379	0.052739575090254065	0.04691306026642324	0.0035688310387575932	12.70750473566172	0.006005581381403718
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	34	0.06595635209528425	0.052605645948616234	0.04654747214051459	0.0035597676899843346	12.627126964645953	0.005871203693034753
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	35	0.0656212869357947	0.052471716806978395	0.04618188401460595	0.003550704341211076	12.546749193630186	0.005736826004665787
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	36	0.06528622177630516	0.05233778766534056	0.0458162958886973	0.003541640992437818	12.46637142261442	0.0056024483162968215
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	37	0.06495115661681562	0.05220385852370273	0.04545070776278866	0.0035325776436645594	12.385993651598653	0.0054680706279278575
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	38	0.06461609145732608	0.052069929382064895	0.045085119636880014	0.0035235142948913008	12.305615880582888	0.005333692939558892
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	39	0.06428102629783652	0.05193600024042705	0.04471953151097136	0.003514450946118042	12.225238109567119	0.005199315251189926
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	40	0.06394596113834698	0.05180207109878922	0.04435394338506271	0.0035053875973447834	12.144860338551352	0.00506493756282096
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	41	0.06361089597885744	0.05166814195715139	0.043988355259154066	0.0034963242485715248	12.064482567535585	0.0049305598744519945
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	42	0.0632758308193679	0.051534212815513555	0.04362276713324542	0.0034872608997982666	11.98410479651982	0.00479618218608303
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	43	0.06294076565987836	0.051400283673875724	0.04325717900733678	0.0034781975510250083	11.90372702550405	0.004661804497714065
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	44	0.06260570050038881	0.051266354532237886	0.04289159088142813	0.0034691342022517497	11.823349254488285	0.004527426809345099
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	45	0.06227063534089927	0.05113242539060005	0.04252600275551949	0.003460070853478491	11.74297148347252	0.004393049120976133
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	46	0.06193557018140973	0.050998496248962216	0.04216041462961084	0.0034510075047052323	11.66259371245675	0.004258671432607168
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	47	0.06160050502192018	0.050864567107324385	0.0417948265037022	0.003441944155931974	11.582215941440985	0.0041242937442382025
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	48	0.061265439862430646	0.050730637965686554	0.041429238377793554	0.003432880807158716	11.501838170425218	0.003989916055869238
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	49	0.060930374702941104	0.050596708824048715	0.04106365025188491	0.003423817458385457	11.421460399409451	0.003855538367500272
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	50	0.06059530954345155	0.05046277968241088	0.040698062125976264	0.0034147541096121985	11.341082628393684	0.003721160679131307
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	51	0.060260244383962006	0.050328850540773046	0.04033247400006762	0.00340569076083894	11.260704857377917	0.0035867829907623413
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	52	0.05992517922447247	0.050194921399135214	0.039966885874158975	0.0033966274120656816	11.180327086362151	0.003452405302393376
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	53	0.05959011406498292	0.05006099225749737	0.03960129774825032	0.003387564063292423	11.099949315346384	0.0033180276140244106
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	54	0.059255048905493386	0.049927063115859545	0.039235709622341686	0.0033785007145191647	11.019571544330619	0.0031836499256554453
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	55	0.05891998374600384	0.049793133974221714	0.03887012149643304	0.0033694373657459065	10.939193773314852	0.00304927223728648
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	56	0.058584918586514295	0.049659204832583875	0.038504533370524396	0.003360374016972648	10.858816002299085	0.0029148945489175146
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	57	0.05833627165759005	0.04949801601485162	0.038237604234320634	0.0033539459101013104	10.79802001028247	0.0028198914809746283
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	58	0.05824525685270456	0.049287103885090604	0.03815063511350911	0.003352324645208089	10.772942377643295	0.0027967101225296366
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	59	0.05815424204781908	0.04907619175532958	0.03806366599269757	0.003350703380314868	10.747864745004122	0.0027735287640846453
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	60	0.0580632272429336	0.04886527962556857	0.03797669687188605	0.0033490821154216464	10.72278711236495	0.0027503474056396536
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	61	0.05797221243804812	0.04865436749580755	0.03788972775107451	0.0033474608505284255	10.697709479725775	0.002727166047194662
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	62	0.057881197633162636	0.04844345536604653	0.037802758630262986	0.003345839585635204	10.672631847086603	0.00270398468874967
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	63	0.05779018282827715	0.048232543236285515	0.03771578950945145	0.0033442183207419824	10.647554214447428	0.0026808033303046784
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	64	0.05769916802339167	0.0480216311065245	0.037628820388639926	0.0033425970558487615	10.622476581808256	0.0026576219718596867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	65	0.057608153218506195	0.047810718976763485	0.0375418512678284	0.00334097579095554	10.597398949169083	0.0026344406134146954
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	66	0.057517138413620716	0.04759980684700247	0.037454882147016866	0.0033393545260623192	10.57232131652991	0.0026112592549697045
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	67	0.05742612360873523	0.047388894717241455	0.03736791302620534	0.003337733261169098	10.547243683890738	0.002588077896524713
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	68	0.057335108803849746	0.04717798258748043	0.03728094390539381	0.003336111996275877	10.522166051251563	0.002564896538079721
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	69	0.057244093998964275	0.04696707045771942	0.03719397478458228	0.0033344907313826557	10.49708841861239	0.0025417151796347293
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	70	0.05715307919407879	0.0467561583279584	0.037107005663770745	0.0033328694664894343	10.472010785973218	0.0025185338211897376
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	71	0.057062064389193305	0.04654524619819738	0.03702003654295922	0.003331248201596213	10.446933153334044	0.002495352462744746
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	72	0.05697104958430782	0.046334334068436366	0.03693306742214769	0.0033296269367029917	10.42185552069487	0.0024721711042997546
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	73	0.05688003477942234	0.04612342193867535	0.03684609830133616	0.0033280056718097708	10.396777888055697	0.002448989745854763
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	74	0.056789019974536864	0.045912509808914335	0.036759129180524625	0.003326384406916549	10.371700255416524	0.002425808387409771
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	75	0.056698005169651386	0.04570159767915332	0.0366721600597131	0.003324763142023328	10.34662262277735	0.0024026270289647794
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	76	0.056606990364765894	0.0454906855493923	0.03658519093890157	0.003323141877130107	10.321544990138177	0.002379445670519788
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	77	0.056515975559880416	0.04527977341963128	0.03649822181809004	0.0033215206122368854	10.296467357499004	0.0023562643120747964
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	78	0.05642496075499494	0.04506886128987027	0.03641125269727851	0.003319899347343664	10.27138972485983	0.0023330829536298047
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	79	0.05633394595010945	0.04485794916010925	0.03632428357646698	0.003318278082450443	10.246312092220657	0.0023099015951848134
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	80	0.05624293114522397	0.04464703703034823	0.03623731445565545	0.003316656817557222	10.221234459581485	0.0022867202367398212
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	81	0.05615191634033849	0.044436124900587216	0.03615034533484392	0.0033150355526640005	10.19615682694231	0.00226353887829483
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	82	0.05606090153545301	0.04422521277082621	0.0360633762140324	0.0033134142877707796	10.171079194303138	0.0022403575198498386
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	83	0.055969886730567533	0.04401430064106519	0.035976407093220863	0.0033117930228775583	10.146001561663965	0.002217176161404847
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	84	0.05587887192568205	0.043803388511304164	0.03588943797240933	0.003310171757984337	10.12092392902479	0.002193994802959855
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	85	0.05578785712079656	0.04359247638154315	0.0358024688515978	0.0033085504930911156	10.095846296385618	0.002170813444514864
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	86	0.05569684231591109	0.043381564251782134	0.035715499730786276	0.0033069292281978947	10.070768663746446	0.002147632086069872
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	87	0.05560582751102561	0.04317065212202112	0.03562853060997474	0.0033053079633046734	10.045691031107271	0.0021244507276248804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	88	0.05551481270614013	0.042959739992260104	0.03554156148916321	0.003303686698411452	10.020613398468099	0.002101269369179889
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	89	0.055423797901254644	0.04274882786249909	0.03545459236835168	0.0033020654335182307	9.995535765828926	0.0020780880107348974
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	90	0.05533278309636916	0.04253791573273807	0.03536762324754015	0.0033004441686250094	9.970458133189751	0.0020549066522899057
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	91	0.05524176829148368	0.042327003602977045	0.03528065412672862	0.003298822903731788	9.945380500550579	0.0020317252938449144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	92	0.05515075348659819	0.04211609147321603	0.03519368500591709	0.0032972016388385667	9.920302867911404	0.0020085439353999222
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	93	0.05505973868171272	0.041905179343455015	0.03510671588510556	0.0032955803739453454	9.895225235272232	0.001985362576954931
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	94	0.05496872387682723	0.041694267213694	0.035019746764294035	0.0032939591090521245	9.87014760263306	0.0019621812185099392
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	95	0.054877709071941755	0.041483355083932985	0.0349327776434825	0.003292337844158903	9.845069969993887	0.0019389998600649477
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	96	0.05478669426705628	0.04127244295417197	0.03484580852267097	0.0032907165792656822	9.819992337354712	0.0019158185016199562
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	97	0.05469567946217079	0.041061530824410955	0.03475883940185944	0.0032890953143724605	9.79491470471554	0.0018926371431749647
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	98	0.05460466465728531	0.04085061869464993	0.034671870281047915	0.0032874740494792396	9.769837072076367	0.001869455784729973
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	99	0.05451364985239983	0.04063970656488892	0.03458490116023638	0.0032858527845860182	9.744759439437193	0.0018462744262849815
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	100	0.05442263504751435	0.040428794435127896	0.034497932039424854	0.003284231519692797	9.71968180679802	0.0018230930678399897
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	101	0.054331620242628866	0.04021788230536689	0.03441096291861333	0.0032826102547995756	9.694604174158847	0.0017999117093949984
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	102	0.05424060543774338	0.04000697017560587	0.034323993797801794	0.0032809889899063547	9.669526541519675	0.0017767303509500067
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	103	0.05414959063285791	0.03979605804584485	0.03423702467699026	0.0032793677250131333	9.6444489088805	0.001753548992505015
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	104	0.054058575827972424	0.03958514591608383	0.03415005555617874	0.0032777464601199124	9.619371276241328	0.0017303676340600235
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	105	0.05396756102308694	0.039374233786322814	0.03406308643536721	0.0032761251952266907	9.594293643602155	0.001707186275615032
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	106	0.05387654621820146	0.0391633216565618	0.03397611731455567	0.0032745039303334693	9.56921601096298	0.0016840049171700402
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	107	0.053785531413315976	0.038952409526800784	0.03388914819374414	0.0032728826654402484	9.544138378323806	0.0016608235587250485
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	108	0.05369451660843049	0.03874149739703977	0.03380217907293261	0.003271261400547027	9.519060745684634	0.001637642200280057
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	109	0.05360350180354502	0.038530585267278754	0.033715209952121086	0.0032696401356538058	9.493983113045461	0.0016144608418350653
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	110	0.053512486998659535	0.03831967313751774	0.03362824083130955	0.0032680188707605844	9.468905480406287	0.001591279483390074
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	111	0.05347658826744569	0.03820591131790981	0.03359800417000424	0.0032675446124487578	9.458623150355745	0.0015840558921924326
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	112	0.05344929146680488	0.03810731168543561	0.0335766217075814	0.0032672493667247797	9.450649913772793	0.0015793228195825283
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	113	0.05342199466616406	0.0380087120529614	0.033555239245158554	0.003266954121000801	9.442676677189839	0.0015745897469726239
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	114	0.05339469786552324	0.0379101124204872	0.0335338567827357	0.003266658875276822	9.434703440606887	0.0015698566743627196
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	115	0.05336740106488243	0.037811512788013	0.03351247432031287	0.0032663636295528434	9.426730204023935	0.0015651236017528152
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	116	0.05334010426424162	0.03771291315553879	0.033491091857890024	0.0032660683838288645	9.418756967440983	0.0015603905291429107
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	117	0.05331280746360081	0.037614313523064595	0.03346970939546718	0.003265773138104886	9.410783730858032	0.0015556574565330065
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	118	0.05328551066295999	0.03751571389059039	0.03344832693304434	0.003265477892380907	9.402810494275078	0.0015509243839231023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	119	0.05325821386231917	0.03741711425811619	0.03342694447062149	0.0032651826466569287	9.394837257692126	0.001546191311313198
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	120	0.05323091706167836	0.03731851462564199	0.03340556200819865	0.0032648874009329493	9.386864021109172	0.0015414582387032934
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	121	0.05320362026103755	0.03721991499316779	0.033384179545775806	0.003264592155208971	9.378890784526222	0.0015367251660933891
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	122	0.05317632346039673	0.03712131536069358	0.03336279708335296	0.0032642969094849924	9.370917547943268	0.0015319920934834849
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	123	0.05314902665975592	0.03702271572821938	0.03334141462093012	0.003264001663761014	9.362944311360316	0.0015272590208735806
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	124	0.053121729859115105	0.036924116095745176	0.033320032158507276	0.003263706418037035	9.354971074777362	0.001522525948263676
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	125	0.05309443305847429	0.03682551646327097	0.03329864969608444	0.003263411172313056	9.346997838194412	0.0015177928756537717
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	126	0.05306713625783348	0.03672691683079677	0.03327726723366159	0.0032631159265890776	9.339024601611458	0.0015130598030438673
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	127	0.053039839457192664	0.036628317198322574	0.03325588477123875	0.003262820680865099	9.331051365028506	0.0015083267304339633
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	128	0.05301254265655185	0.036529717565848364	0.0332345023088159	0.0032625254351411202	9.323078128445554	0.0015035936578240586
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	129	0.05298524585591104	0.03643111793337417	0.033213119846393066	0.0032622301894171413	9.315104891862601	0.0014988605852141543
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	130	0.052957949055270216	0.03633251830089996	0.033191737383970216	0.0032619349436931624	9.307131655279647	0.0014941275126042499
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	131	0.05293065225462941	0.03623391866842576	0.03317035492154738	0.003261639697969184	9.299158418696695	0.0014893944399943459
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	132	0.052903355453988596	0.03613531903595156	0.03314897245912453	0.0032613444522452055	9.291185182113743	0.0014846613673844414
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	133	0.05287605865334778	0.03603671940347736	0.03312758999670169	0.003261049206521227	9.283211945530791	0.001479928294774537
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	134	0.05284876185270696	0.035938119771003155	0.03310620753427884	0.003260753960797248	9.275238708947839	0.0014751952221646325
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	135	0.05282146505206615	0.03583952013852895	0.033084825071856006	0.003260458715073269	9.267265472364887	0.0014704621495547285
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	136	0.052794168251425334	0.03574092050605475	0.033063442609433155	0.0032601634693492907	9.259292235781935	0.001465729076944824
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	137	0.05276687145078452	0.035642320873580546	0.03304206014701032	0.003259868223625312	9.251318999198983	0.0014609960043349196
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	138	0.0527395746501437	0.035543721241106344	0.03302067768458747	0.003259572977901333	9.243345762616029	0.0014562629317250151
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	139	0.05271227784950289	0.03544512160863214	0.03299929522216463	0.003259277732177355	9.235372526033077	0.0014515298591151109
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	140	0.05268498104886208	0.03534652197615794	0.03297791275974179	0.0032589824864533755	9.227399289450124	0.0014467967865052066
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	141	0.05265768424822127	0.035247922343683735	0.032956530297318945	0.0032586872407293975	9.219426052867172	0.0014420637138953022
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	142	0.052630387447580446	0.03514932271120953	0.0329351478348961	0.0032583919950054186	9.211452816284218	0.0014373306412853977
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	143	0.05260309064693964	0.03505072307873533	0.03291376537247326	0.00325809674928144	9.203479579701268	0.0014325975686754935
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	144	0.052575793846298825	0.03495212344626113	0.032892382910050415	0.0032578015035574608	9.195506343118314	0.0014278644960655893
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	145	0.052548497045658005	0.034853523813786924	0.03287100044762757	0.003257506257833482	9.187533106535362	0.0014231314234556848
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	146	0.05252120024501719	0.03475492418131272	0.03284961798520473	0.003257211012109504	9.17955986995241	0.0014183983508457803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	147	0.05249390344437638	0.03465632454883852	0.032828235522781885	0.0032569157663855245	9.171586633369458	0.0014136652782358761
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	148	0.052466606643735564	0.034557724916364316	0.03280685306035904	0.003256620520661546	9.163613396786506	0.0014089322056259719
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	149	0.05243930984309475	0.03445912528389011	0.0327854705979362	0.0032563252749375675	9.155640160203552	0.0014041991330160674
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	150	0.05241201304245394	0.03436052565141591	0.032764088135513354	0.0032560300292135886	9.1476669236206	0.001399466060406163
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	151	0.052384716241813116	0.03426192601894171	0.03274270567309051	0.00325573478348961	9.139693687037646	0.0013947329877962587
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	152	0.05235741944117231	0.03416332638646751	0.03272132321066767	0.0032554395377656312	9.131720450454694	0.0013899999151863545
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	153	0.052330122640531496	0.0340647267539933	0.032699940748244824	0.0032551442920416528	9.123747213871741	0.00138526684257645
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	154	0.05230282583989068	0.033966127121519106	0.03267855828582198	0.003254849046317674	9.115773977288791	0.0013805337699665456
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	155	0.05227552903924987	0.033867527489044896	0.03265717582339914	0.003254553800593695	9.107800740705837	0.0013758006973566413
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	156	0.052248232238609055	0.0337689278565707	0.0326357933609763	0.0032542585548697165	9.099827504122885	0.001371067624746737
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	157	0.052220935437968234	0.03367032822409649	0.03261441089855345	0.003253963309145738	9.091854267539933	0.0013663345521368326
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	158	0.05219363863732743	0.033571728591622295	0.032593028436130614	0.003253668063421759	9.08388103095698	0.0013616014795269282
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	159	0.05216634183668661	0.033473128959148085	0.032571645973707763	0.00325337281769778	9.075907794374027	0.001356868406917024
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	160	0.05213904503604579	0.03337452932667389	0.03255026351128493	0.0032530775719738017	9.067934557791077	0.0013521353343071197
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	161	0.05211174823540498	0.03327592969419969	0.03252888104886208	0.003252782326249823	9.059961321208123	0.0013474022616972153
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	162	0.052084451434764166	0.033177330061725484	0.03250749858643924	0.0032524870805258448	9.05198808462517	0.0013426691890873108
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	163	0.052057154634123345	0.033078730429251274	0.0324861161240164	0.0032521918348018654	9.044014848042217	0.0013379361164774066
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	164	0.05202985783348254	0.03298013079677708	0.03246473366159355	0.003251896589077887	9.036041611459265	0.0013332030438675023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	165	0.05200256103284172	0.032881531164302875	0.03244335119917071	0.003251601343353908	9.028068374876312	0.0013284699712575979
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	166	0.051975264232200905	0.03278293153182867	0.032421968736747867	0.0032513060976299296	9.02009513829336	0.0013237368986476934
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	167	0.05194796743156009	0.03268433189935447	0.03240058627432502	0.0032510108519059507	9.012121901710408	0.0013190038260377892
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	168	0.05192067063091928	0.03258573226688027	0.03237920381190218	0.003250715606181972	9.004148665127456	0.001314270753427885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	169	0.051893373830278464	0.032487132634406064	0.032357821349479336	0.0032504203604579933	8.996175428544504	0.0013095376808179805
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	170	0.05186607702963765	0.03238853300193187	0.03233643888705649	0.003250125114734015	8.988202191961552	0.001304804608208076
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	171	0.051838780228996836	0.032289933369457666	0.03231505642463365	0.003249829869010036	8.980228955378598	0.0013000715355981716
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	172	0.05181148342835602	0.032191333736983456	0.032293673962210806	0.0032495346232860574	8.972255718795648	0.0012953384629882676
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	173	0.05178418662771521	0.03209273410450925	0.03227229149978796	0.0032492393775620785	8.964282482212694	0.001290605390378363
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	174	0.051756889827074395	0.03199413447203506	0.03225090903736512	0.0032489441318381	8.956309245629742	0.0012858723177684587
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	175	0.05172959302643358	0.031895534839560855	0.032229526574942276	0.003248648886114121	8.948336009046788	0.0012811392451585542
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	176	0.05170229622579277	0.03179693520708665	0.03220814411251943	0.0032483536403901427	8.940362772463835	0.0012764061725486502
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	177	0.051674999425151955	0.03169833557461244	0.032186761650096596	0.0032480583946661637	8.932389535880883	0.0012716730999387457
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	178	0.05164770262451114	0.031599735942138246	0.032165379187673745	0.003247763148942185	8.924416299297931	0.0012669400273288413
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	179	0.05162040582387032	0.03150113630966404	0.03214399672525091	0.0032474679032182064	8.916443062714979	0.0012622069547189368
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	180	0.051593109023229514	0.03140253667718984	0.03212261426282806	0.003247172657494228	8.908469826132027	0.0012574738821090328
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	181	0.051565812222588686	0.03130393704471564	0.03210123180040522	0.003246877411770249	8.900496589549073	0.0012527408094991283
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	182	0.051538515421947886	0.03120533741224143	0.03207984933798237	0.00324658216604627	8.892523352966123	0.0012480077368892239
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	183	0.051511218621307066	0.03110673777976723	0.032058466875559535	0.003246286920322291	8.884550116383169	0.0012432746642793194
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	184	0.05148392182066625	0.03100813814729303	0.03203708441313669	0.003245991674598313	8.876576879800217	0.0012385415916694152
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	185	0.05145662502002543	0.030909538514818827	0.03201570195071385	0.003245696428874334	8.868603643217265	0.001233808519059511
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	186	0.05142932821938463	0.030810938882344624	0.031994319488291005	0.0032454011831503553	8.86063040663431	0.0012290754464496065
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	187	0.05140203141874381	0.030712339249870425	0.03197293702586816	0.003245105937426377	8.85265717005136	0.0012243423738397023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	188	0.051374734618103	0.03061373961739622	0.03195155456344532	0.0032448106917023984	8.844683933468406	0.0012196093012297978
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	189	0.05134743781746219	0.030515139984922016	0.031930172101022475	0.00324451544597842	8.836710696885454	0.0012148762286198936
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	190	0.05132014101682136	0.030416540352447813	0.03190878963859963	0.0032442202002544406	8.828737460302502	0.0012101431560099891
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	191	0.05129284421618056	0.030317940719973614	0.03188740717617679	0.003243924954530462	8.82076422371955	0.0012054100834000849
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	192	0.05126554741553974	0.030219341087499407	0.031866024713753945	0.003243629708806483	8.812790987136596	0.0012006770107901804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	193	0.05123825061489892	0.030120741455025205	0.0318446422513311	0.0032433344630825047	8.804817750553646	0.0011959439381802762
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	194	0.05121095381425811	0.030022141822551	0.03182325978890826	0.003243039217358526	8.796844513970692	0.0011912108655703717
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	195	0.0511836570136173	0.029923542190076802	0.031801877326485414	0.0032427439716345473	8.78887127738774	0.0011864777929604675
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	196	0.05115636021297648	0.0298249425576026	0.03178049486406257	0.0032424487259105684	8.780898040804788	0.001181744720350563
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	197	0.05112906341233567	0.0297263429251284	0.03175911240163973	0.00324215348018659	8.772924804221836	0.0011770116477406588
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	198	0.051101766611694854	0.029627743292654194	0.031737729939216884	0.003241858234462611	8.764951567638882	0.0011722785751307543
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	199	0.05107446981105404	0.02952914366017999	0.03171634747679404	0.0032415629887386326	8.75697833105593	0.00116754550252085
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	200	0.05104717301041323	0.02943054402770579	0.0316949650143712	0.0032412677430146536	8.749005094472977	0.0011628124299109456
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	201	0.05101987620977241	0.029331944395231586	0.031673582551948354	0.0032409724972906747	8.741031857890025	0.0011580793573010414
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	202	0.05099257940913159	0.029233344762757383	0.03165220008952551	0.0032406772515666963	8.733058621307073	0.001153346284691137
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	203	0.050965282608490786	0.029134745130283184	0.031630817627102674	0.003240382005842718	8.725085384724121	0.0011486132120812327
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	204	0.05093798580784997	0.029036145497808977	0.031609435164679824	0.003240086760118739	8.717112148141167	0.0011438801394713283
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	205	0.05091068900720915	0.028937545865334778	0.03158805270225699	0.00323979151439476	8.709138911558217	0.001139147066861424
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	206	0.05088339220656834	0.028838946232860572	0.03156667023983414	0.0032394962686707815	8.701165674975263	0.0011344139942515196
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	207	0.05085609540592753	0.028740346600386373	0.0315452877774113	0.003239201022946803	8.69319243839231	0.0011296809216416151
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	208	0.050828798605286704	0.02864174696791217	0.03152390531498845	0.0032389057772228237	8.685219201809357	0.0011249478490317109
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	209	0.0508015018046459	0.028543147335437967	0.03150252285256561	0.003238610531498845	8.677245965226405	0.0011202147764218066
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	210	0.050774205004005084	0.02844454770296376	0.03148114039014277	0.0032383152857748667	8.669272728643453	0.0011154817038119022
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	211	0.05074690820336427	0.02834594807048956	0.03145975792771993	0.003238020040050888	8.6612994920605	0.0011107486312019977
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	212	0.05071961140272345	0.02824734843801536	0.03143837546529708	0.003237724794326909	8.653326255477548	0.0011060155585920935
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	213	0.05069231460208264	0.02814874880554116	0.03141699300287424	0.0032374295486029304	8.645353018894594	0.0011012824859821893
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	214	0.05066501780144182	0.028050149173066953	0.031395610540451396	0.0032371343028789515	8.637379782311644	0.0010965494133722846
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	215	0.050637721000801016	0.02795154954059275	0.03137422807802855	0.003236839057154973	8.629406545728692	0.0010918163407623803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	216	0.050610424200160195	0.027852949908118547	0.03135284561560571	0.003236543811430994	8.621433309145738	0.001087083268152476
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	217	0.050597529198026556	0.027792981125428884	0.03134339404898786	0.0032364048943421637	8.617676375338412	0.0010851542739545304
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	218	0.05058943479539531	0.027745889292667397	0.03133791944763833	0.0032363180867983825	8.61532487578963	0.0010841599725605706
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	219	0.05058134039276405	0.02769879745990591	0.031332444846288804	0.0032362312792546004	8.612973376240843	0.001083165671166611
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	220	0.0505732459901328	0.02765170562714442	0.03132697024493928	0.0032361444717108187	8.61062187669206	0.0010821713697726513
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	221	0.05056515158750154	0.027604613794382934	0.031321495643589756	0.003236057664167037	8.608270377143276	0.0010811770683786918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	222	0.05055705718487029	0.027557521961621447	0.03131602104224023	0.0032359708566232553	8.605918877594494	0.001080182766984732
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	223	0.05054896278223903	0.02751043012885996	0.0313105464408907	0.0032358840490794736	8.603567378045708	0.0010791884655907723
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	224	0.050540868379607785	0.02746333829609847	0.03130507183954118	0.003235797241535692	8.601215878496925	0.0010781941641968126
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	225	0.05053277397697653	0.02741624646333698	0.03129959723819165	0.0032357104339919103	8.59886437894814	0.001077199862802853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	226	0.050524679574345276	0.027369154630575494	0.03129412263684213	0.003235623626448128	8.596512879399356	0.0010762055614088933
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	227	0.05051658517171403	0.027322062797814007	0.031288648035492604	0.003235536818904347	8.594161379850572	0.0010752112600149336
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	228	0.050508490769082766	0.02727497096505252	0.03128317343414308	0.0032354500113605652	8.591809880301788	0.001074216958620974
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	229	0.05050039636645152	0.027227879132291032	0.031277698832793556	0.0032353632038167835	8.589458380753005	0.0010732226572270145
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	230	0.05049230196382026	0.02718078729952954	0.031272224231444025	0.0032352763962730014	8.58710688120422	0.0010722283558330548
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	231	0.05048420756118901	0.027133695466768058	0.0312667496300945	0.0032351895887292197	8.584755381655436	0.001071234054439095
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	232	0.05047611315855776	0.02708660363400657	0.03126127502874498	0.0032351027811854385	8.582403882106654	0.0010702397530451355
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	233	0.050468018755926505	0.02703951180124508	0.03125580042739545	0.003235015973641657	8.580052382557868	0.0010692454516511758
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	234	0.050459924353295244	0.026992419968483592	0.03125032582604593	0.0032349291660978747	8.577700883009085	0.001068251150257216
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	235	0.050451829950663996	0.026945328135722105	0.0312448512246964	0.003234842358554093	8.575349383460301	0.0010672568488632563
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	236	0.05044373554803274	0.02689823630296062	0.031239376623346877	0.0032347555510103118	8.572997883911517	0.001066262547469297
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	237	0.050435641145401486	0.02685114447019913	0.031233902021997353	0.0032346687434665297	8.570646384362732	0.001065268246075337
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	238	0.05042754674277024	0.026804052637437643	0.03122842742064783	0.003234581935922748	8.568294884813948	0.0010642739446813775
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	239	0.05041945234013898	0.026756960804676155	0.0312229528192983	0.0032344951283789663	8.565943385265165	0.0010632796432874178
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	240	0.05041135793750773	0.026709868971914668	0.031217478217948777	0.003234408320835185	8.56359188571638	0.001062285341893458
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	241	0.05040326353487647	0.02666277713915318	0.03121200361659925	0.003234321513291403	8.561240386167595	0.0010612910404994985
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	242	0.05039516913224522	0.02661568530639169	0.03120652901524973	0.0032342347057476213	8.558888886618812	0.0010602967391055388
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	243	0.05038707472961397	0.026568593473630206	0.0312010544139002	0.0032341478982038396	8.556537387070028	0.0010593024377115793
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	244	0.05037898032698271	0.026521501640868715	0.031195579812550674	0.0032340610906600575	8.554185887521244	0.0010583081363176193
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	245	0.05037088592435146	0.026474409808107228	0.03119010521120115	0.003233974283116276	8.55183438797246	0.0010573138349236598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	246	0.050362791521720206	0.02642731797534574	0.031184630609851625	0.0032338874755724945	8.549482888423677	0.0010563195335297002
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	247	0.05035469711908895	0.026380226142584253	0.0311791560085021	0.003233800668028713	8.547131388874892	0.0010553252321357405
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	248	0.050346602716457696	0.026333134309822766	0.031173681407152574	0.0032337138604849307	8.544779889326108	0.0010543309307417808
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	249	0.05033850831382645	0.02628604247706128	0.03116820680580305	0.003233627052941149	8.542428389777324	0.001053336629347821
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	250	0.05033041391119519	0.02623895064429979	0.031162732204453522	0.003233540245397368	8.54007689022854	0.0010523423279538615
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	251	0.050322319508563945	0.026191858811538304	0.031157257603104	0.003233453437853586	8.537725390679757	0.001051348026559902
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	252	0.05031422510593269	0.026144766978776813	0.031151783001754474	0.003233366630309804	8.535373891130972	0.0010503537251659422
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	253	0.05030613070330143	0.02609767514601533	0.03114630840040495	0.0032332798227660223	8.533022391582188	0.0010493594237719825
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	254	0.05029803630067018	0.02605058331325384	0.031140833799055422	0.0032331930152222407	8.530670892033404	0.001048365122378023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	255	0.050289941898038926	0.026003491480492347	0.031135359197705895	0.0032331062076784594	8.528319392484619	0.0010473708209840632
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	256	0.05028184749540767	0.025956399647730864	0.031129884596356374	0.0032330194001346777	8.525967892935837	0.0010463765195901035
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	257	0.05027375309277642	0.025909307814969376	0.03112440999500685	0.003232932592590896	8.523616393387051	0.001045382218196144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	258	0.05026565869014517	0.025862215982207892	0.031118935393657322	0.003232845785047115	8.521264893838268	0.0010443879168021842
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	259	0.050257564287513906	0.0258151241494464	0.031113460792307795	0.0032327589775033327	8.518913394289484	0.0010433936154082245
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	260	0.05024946988488266	0.02576803231668491	0.031107986190958274	0.003232672169959551	8.5165618947407	0.001042399314014265
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	261	0.05024137548225141	0.025720940483923427	0.03110251158960875	0.0032325853624157693	8.514210395191917	0.0010414050126203052
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	262	0.050233281079620155	0.02567384865116194	0.031097036988259222	0.0032324985548719876	8.511858895643133	0.0010404107112263455
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	263	0.0502251866769889	0.025626756818400452	0.031091562386909695	0.0032324117473282055	8.509507396094348	0.001039416409832386
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	264	0.050217092274357646	0.02557966498563896	0.03108608778556017	0.0032323249397844243	8.507155896545564	0.0010384221084384262
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	265	0.05020899787172639	0.025532573152877474	0.031080613184210647	0.0032322381322406426	8.50480439699678	0.0010374278070444667
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	266	0.05020090346909513	0.025485481320115987	0.03107513858286112	0.0032321513246968605	8.502452897447995	0.0010364335056505067
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	267	0.05019280906646388	0.0254383894873545	0.031069663981511595	0.003232064517153079	8.500101397899211	0.0010354392042565472
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	268	0.05018471466383263	0.025391297654593012	0.03106418938016207	0.0032319777096092976	8.497749898350428	0.0010344449028625877
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	269	0.050176620261201385	0.025344205821831525	0.031058714778812543	0.003231890902065516	8.495398398801644	0.001033450601468628
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	270	0.05016852585857012	0.025297113989070034	0.03105324017746302	0.0032318040945217338	8.49304689925286	0.0010324563000746684
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	271	0.05016043145593887	0.025250022156308546	0.031047765576113495	0.003231717286977952	8.490695399704075	0.0010314619986807085
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	272	0.050152337053307613	0.025202930323547063	0.03104229097476397	0.0032316304794341704	8.488343900155291	0.001030467697286749
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	273	0.050144242650676366	0.02515583849078558	0.031036816373414447	0.003231543671890389	8.48599240060651	0.0010294733958927894
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	274	0.05013614824804511	0.025108746658024084	0.03103134177206492	0.003231456864346607	8.483640901057724	0.0010284790944988297
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	275	0.050128053845413856	0.025061654825262597	0.031025867170715395	0.0032313700568028254	8.48128940150894	0.0010274847931048701
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	276	0.05011995944278261	0.025014562992501113	0.031020392569365868	0.0032312832492590437	8.478937901960155	0.0010264904917109104
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	277	0.050111865040151346	0.024967471159739622	0.031014917968016344	0.003231196441715262	8.476586402411371	0.0010254961903169507
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	278	0.05010377063752009	0.024920379326978135	0.031009443366666816	0.0032311096341714803	8.474234902862587	0.001024501888922991
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	279	0.05009567623488884	0.024873287494216648	0.031003968765317295	0.0032310228266276986	8.471883403313804	0.0010235075875290314
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	280	0.05008758183225759	0.024826195661455157	0.03099849416396777	0.003230936019083917	8.46953190376502	0.0010225132861350719
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	281	0.05007948742962633	0.024779103828693673	0.03099301956261824	0.0032308492115401353	8.467180404216236	0.001021518984741112
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	282	0.050071393026995085	0.024732011995932182	0.030987544961268716	0.0032307624039963536	8.464828904667451	0.0010205246833471524
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	283	0.05006329862436383	0.024684920163170698	0.030982070359919196	0.003230675596452572	8.462477405118667	0.0010195303819531929
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	284	0.05005520422173258	0.02463782833040921	0.03097659575856967	0.0032305887889087902	8.460125905569884	0.0010185360805592331
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	285	0.05004710981910132	0.024590736497647717	0.030971121157220144	0.0032305019813650086	8.4577744060211	0.0010175417791652734
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	286	0.05003901541647007	0.024543644664886233	0.03096564655587062	0.003230415173821227	8.455422906472316	0.0010165474777713136
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	287	0.05003092101383882	0.024496552832124745	0.03096017195452109	0.003230328366277445	8.45307140692353	0.0010155531763773541
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	288	0.05002282661120756	0.024449460999363258	0.030954697353171565	0.003230241558733663	8.450719907374747	0.0010145588749833944
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	289	0.0500147322085763	0.024402369166601767	0.03094922275182204	0.0032301547511898814	8.448368407825964	0.0010135645735894346
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	290	0.05000663780594505	0.024355277333840283	0.030943748150472516	0.0032300679436461	8.44601690827718	0.001012570272195475
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	291	0.049998543403313805	0.024308185501078796	0.030938273549122992	0.0032299811361023185	8.443665408728396	0.0010115759708015154
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	292	0.049990449000682544	0.024261093668317305	0.03093279894777346	0.003229894328558537	8.44131390917961	0.0010105816694075558
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	293	0.049982354598051296	0.024214001835555818	0.03092732434642394	0.0032298075210147547	8.438962409630827	0.001009587368013596
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	294	0.04997426019542005	0.024166910002794334	0.030921849745074417	0.0032297207134709734	8.436610910082043	0.0010085930666196364
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	295	0.049966165792788786	0.024119818170032843	0.030916375143724893	0.0032296339059271918	8.43425941053326	0.0010075987652256768
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	296	0.04995807139015753	0.024072726337271356	0.030910900542375365	0.00322954709838341	8.431907910984474	0.001006604463831717
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	297	0.049949976987526276	0.02402563450450987	0.03090542594102584	0.0032294602908396284	8.429556411435692	0.0010056101624377574
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	298	0.04994188258489503	0.023978542671748385	0.030899951339676317	0.0032293734832958467	8.427204911886907	0.0010046158610437978
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	299	0.04993378818226377	0.023931450838986894	0.03089447673832679	0.003229286675752065	8.424853412338123	0.001003621559649838
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	300	0.04992569377963252	0.023884359006225406	0.03088900213697726	0.0032291998682082833	8.42250191278934	0.0010026272582558783
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	301	0.04991759937700127	0.02383726717346392	0.030883527535627738	0.0032291130606645017	8.420150413240556	0.0010016329568619188
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	302	0.049909504974370016	0.02379017534070243	0.030878052934278213	0.00322902625312072	8.417798913691772	0.0010006386554679593
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	303	0.04990141057173876	0.023743083507940944	0.03087257833292869	0.0032289394455769383	8.415447414142987	0.0009996443540739993
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	304	0.049893316169107506	0.023695991675179454	0.030867103731579162	0.0032288526380331566	8.413095914594203	0.0009986500526800398
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	305	0.04988522176647625	0.023648899842417966	0.030861629130229638	0.0032287658304893745	8.41074441504542	0.0009976557512860803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	306	0.049877127363845	0.023601808009656482	0.030856154528880117	0.0032286790229455933	8.408392915496636	0.0009966614498921206
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	307	0.04986903296121374	0.023554716176894988	0.030850679927530586	0.003228592215401811	8.40604141594785	0.0009956671484981608
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	308	0.04986093855858249	0.023507624344133504	0.030845205326181062	0.00322850540785803	8.403689916399067	0.000994672847104201
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	309	0.04985284415595124	0.023460532511372017	0.030839730724831538	0.0032284186003142482	8.401338416850283	0.0009936785457102415
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	310	0.049844749753319983	0.02341344067861053	0.03083425612348201	0.003228331792770466	8.3989869173015	0.0009926842443162818
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	311	0.049836655350688736	0.02336634884584904	0.03082878152213249	0.0032282449852266844	8.396635417752716	0.0009916899429223223
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	312	0.049828560948057474	0.023319257013087555	0.030823306920782965	0.003228158177682903	8.394283918203932	0.0009906956415283625
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	313	0.049820466545426226	0.023272165180326064	0.030817832319433438	0.0032280713701391215	8.391932418655148	0.0009897013401344028
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	314	0.04981237214279497	0.023225073347564577	0.03081235771808391	0.003227984562595339	8.389580919106363	0.0009887070387404433
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	315	0.049804277740163716	0.02317798151480309	0.030806883116734386	0.0032278977550515577	8.38722941955758	0.0009877127373464835
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	316	0.04979618333753247	0.023130889682041605	0.030801408515384862	0.003227810947507776	8.384877920008796	0.000986718435952524
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	317	0.04978808893490122	0.023083797849280118	0.030795933914035338	0.0032277241399639948	8.382526420460012	0.0009857241345585643
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	318	0.04977999453226996	0.023036706016518627	0.030790459312685807	0.0032276373324202122	8.380174920911227	0.0009847298331646045
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	319	0.04977190012963871	0.02298961418375714	0.030784984711336283	0.003227550524876431	8.377823421362443	0.0009837355317706448
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	320	0.04976380572700745	0.022942522350995653	0.030779510109986762	0.0032274637173326493	8.37547192181366	0.0009827412303766853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	321	0.0497557113243762	0.022895430518234165	0.030774035508637235	0.0032273769097888676	8.373120422264876	0.0009817469289827255
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	322	0.04974761692174494	0.022848338685472674	0.03076856090728771	0.0032272901022450855	8.370768922716092	0.0009807526275887658
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	323	0.04973952251911369	0.02280124685271119	0.030763086305938186	0.0032272032947013043	8.368417423167308	0.0009797583261948063
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	324	0.049731428116482436	0.0227541550199497	0.03075761170458866	0.0032271164871575226	8.366065923618523	0.0009787640248008467
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	325	0.04972333371385118	0.022707063187188212	0.030752137103239135	0.0032270296796137405	8.36371442406974	0.000977769723406887
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	326	0.04971523931121993	0.022659971354426725	0.03074666250188961	0.0032269428720699592	8.361362924520956	0.0009767754220129272
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	327	0.04970714490858868	0.02261287952166524	0.030741187900540083	0.0032268560645261775	8.35901142497217	0.0009757811206189676
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	328	0.04969905050595742	0.02256578768890375	0.03073571329919056	0.0032267692569823954	8.356659925423386	0.0009747868192250079
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	329	0.049690956103326175	0.022518695856142263	0.030730238697841035	0.0032266824494386146	8.354308425874603	0.0009737925178310483
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	330	0.04968286170069492	0.022471604023380776	0.03072476409649151	0.0032265956418948325	8.351956926325819	0.0009727982164370886
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	331	0.049674767298063666	0.022424512190619285	0.03071928949514198	0.0032265088343510504	8.349605426777035	0.000971803915043129
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	332	0.049666672895432404	0.0223774203578578	0.030713814893792456	0.0032264220268072687	8.347253927228252	0.0009708096136491692
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	333	0.049658578492801156	0.022330328525096314	0.03070834029244293	0.003226335219263487	8.344902427679468	0.0009698153122552097
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	334	0.04965048409016991	0.022283236692334826	0.030702865691093408	0.0032262484117197053	8.342550928130684	0.00096882101086125
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	335	0.049642389687538646	0.022236144859573335	0.030697391089743883	0.0032261616041759237	8.340199428581899	0.0009678267094672902
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	336	0.0496342952849074	0.022189053026811848	0.03069191648839436	0.003226074796632142	8.337847929033114	0.0009668324080733307
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	337	0.04962620088227614	0.02214196119405036	0.030686441887044832	0.0032259879890883603	8.335496429484332	0.000965838106679371
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	338	0.04961810647964489	0.022094869361288877	0.03068096728569531	0.0032259011815445786	8.333144929935546	0.0009648438052854113
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	339	0.04961001207701364	0.022047777528527386	0.03067549268434578	0.003225814374000797	8.330793430386763	0.0009638495038914516
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	340	0.04960191767438238	0.022000685695765895	0.030670018082996256	0.0032257275664570153	8.328441930837979	0.000962855202497492
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	341	0.04959382327175113	0.02195359386300441	0.030664543481646732	0.0032256407589132336	8.326090431289195	0.0009618609011035323
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	342	0.049585728869119876	0.02190650203024292	0.030659068880297204	0.003225553951369452	8.323738931740412	0.0009608665997095727
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	343	0.04957763446648862	0.021859410197481437	0.03065359427894768	0.00322546714382567	8.321387432191626	0.000959872298315613
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	344	0.04956954006385737	0.021812318364719946	0.030648119677598156	0.0032253803362818885	8.319035932642842	0.0009588779969216534
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	345	0.04956144566122612	0.021765226531958462	0.030642645076248632	0.003225293528738107	8.316684433094059	0.0009578836955276937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	346	0.04955335125859486	0.02171813469919697	0.030637170474899104	0.003225206721194325	8.314332933545273	0.0009568893941337339
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	347	0.049545256855963615	0.021671042866435487	0.030631695873549584	0.003225119913650544	8.311981433996491	0.0009558950927397744
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	348	0.04953716245333235	0.021623951033673997	0.030626221272200056	0.003225033106106762	8.309629934447706	0.0009549007913458147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	349	0.049529068050701106	0.02157685920091251	0.030620746670850532	0.00322494629856298	8.307278434898922	0.0009539064899518552
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	350	0.049520973648069844	0.021529767368151022	0.030615272069501	0.0032248594910191985	8.304926935350139	0.0009529121885578954
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	351	0.049512879245438596	0.02148267553538953	0.030609797468151484	0.0032247726834754168	8.302575435801355	0.0009519178871639358
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	352	0.04950478484280734	0.021435583702628047	0.030604322866801953	0.003224685875931635	8.300223936252571	0.0009509235857699761
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	353	0.049496690440176086	0.021388491869866556	0.03059884826545243	0.0032245990683878534	8.297872436703788	0.0009499292843760164
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	354	0.04948859603754484	0.02134140003710507	0.030593373664102905	0.0032245122608440717	8.295520937155002	0.0009489349829820567
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	355	0.04948050163491358	0.02129430820434358	0.030587899062753377	0.00322442545330029	8.293169437606219	0.0009479406815880971
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	356	0.04947240723228233	0.021247216371582098	0.030582424461403857	0.0032243386457565084	8.290817938057435	0.0009469463801941375
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	357	0.04946431282965107	0.021200124538820607	0.030576949860054325	0.0032242518382127267	8.28846643850865	0.0009459520788001778
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	358	0.04945621842701982	0.021153032706059123	0.03057147525870481	0.003224165030668945	8.286114938959866	0.0009449577774062182
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	359	0.04944812402438857	0.021105940873297632	0.030566000657355277	0.0032240782231251633	8.283763439411082	0.0009439634760122584
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	360	0.049440029621757316	0.021058849040536145	0.030560526056005753	0.0032239914155813816	8.281411939862299	0.0009429691746182988
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	361	0.04943193521912606	0.021011757207774658	0.030555051454656226	0.0032239046080376	8.279060440313515	0.000941974873224339
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	362	0.04942384081649481	0.020964665375013167	0.030549576853306705	0.0032238178004938183	8.276708940764731	0.0009409805718303794
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	363	0.04941574641386355	0.020917573542251683	0.030544102251957177	0.0032237309929500366	8.274357441215948	0.0009399862704364198
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	364	0.049407652011232296	0.020870481709490192	0.03053862765060765	0.003223644185406255	8.272005941667162	0.0009389919690424601
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	365	0.04939955760860104	0.020823389876728705	0.030533153049258126	0.0032235573778624732	8.269654442118378	0.0009379976676485004
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	366	0.04939146320596979	0.020776298043967217	0.0305276784479086	0.0032234705703186916	8.267302942569595	0.0009370033662545409
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	367	0.049383368803338545	0.020729206211205733	0.030522203846559078	0.00322338376277491	8.264951443020811	0.0009360090648605811
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	368	0.049375274400707284	0.020682114378444243	0.030516729245209553	0.0032232969552311278	8.262599943472026	0.0009350147634666214
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	369	0.049367179998076036	0.02063502254568276	0.03051125464386003	0.0032232101476873465	8.260248443923242	0.0009340204620726618
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	370	0.04935908559544478	0.020587930712921268	0.0305057800425105	0.003223123340143565	8.257896944374458	0.0009330261606787021
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	371	0.049350991192813526	0.02054083888015978	0.030500305441160974	0.003223036532599783	8.255545444825675	0.0009320318592847426
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	372	0.049342896790182264	0.020493747047398293	0.03049483083981145	0.003222949725056001	8.25319394527689	0.0009310375578907828
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	373	0.04933480238755102	0.020446655214636802	0.030489356238461926	0.00322286291751222	8.250842445728107	0.0009300432564968232
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	374	0.04932670798491977	0.02039956338187532	0.030483881637112402	0.003222776109968438	8.248490946179322	0.0009290489551028636
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	375	0.04931861358228851	0.020352471549113828	0.030478407035762874	0.003222689302424656	8.246139446630538	0.0009280546537089038
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	376	0.04931051917965726	0.02030537971635234	0.030472932434413347	0.0032226024948808743	8.243787947081755	0.0009270603523149442
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	377	0.049302424777026004	0.020258287883590853	0.030467457833063826	0.003222515687337093	8.24143644753297	0.0009260660509209846
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	378	0.049294330374394756	0.02021119605082937	0.0304619832317143	0.0032224288797933114	8.239084947984187	0.0009250717495270249
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	379	0.049286235971763494	0.02016410421806788	0.030456508630364774	0.0032223420722495293	8.236733448435402	0.0009240774481330652
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	380	0.049278141569132246	0.02011701238530639	0.03045103402901525	0.003222255264705748	8.234381948886618	0.0009230831467391056
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	381	0.04927004716650099	0.020069920552544904	0.030445559427665726	0.0032221684571619663	8.232030449337834	0.000922088845345146
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	382	0.049261952763869736	0.020022828719783416	0.0304400848263162	0.0032220816496181847	8.22967894978905	0.0009210945439511863
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	383	0.04925385836123848	0.01997573688702193	0.030434610224966675	0.0032219948420744026	8.227327450240265	0.0009201002425572266
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	384	0.04924576395860723	0.019928645054260438	0.03042913562361715	0.003221908034530621	8.224975950691483	0.0009191059411632669
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	385	0.04923766955597598	0.019881553221498954	0.030423661022267623	0.003221821226986839	8.222624451142698	0.0009181116397693073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	386	0.04922957515334472	0.019834461388737464	0.0304181864209181	0.003221734419443057	8.220272951593914	0.0009171173383753476
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	387	0.04922148075071347	0.019787369555975976	0.030412711819568568	0.0032216476118992754	8.21792145204513	0.0009161230369813878
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	388	0.049213386348082214	0.01974027772321449	0.030407237218219047	0.003221560804355494	8.215569952496345	0.0009151287355874283
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	389	0.049205291945450966	0.019693185890453	0.03040176261686952	0.0032214739968117125	8.213218452947562	0.0009141344341934685
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	390	0.049197197542819704	0.019646094057691514	0.030396288015519995	0.0032213871892679304	8.210866953398778	0.0009131401327995089
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	391	0.049189103140188456	0.019599002224930027	0.03039081341417047	0.003221300381724149	8.208515453849994	0.0009121458314055493
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	392	0.04918100873755721	0.01955191039216854	0.030385338812820947	0.0032212135741803674	8.20616395430121	0.0009111515300115896
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	393	0.049172914334925946	0.019504818559407052	0.03037986421147142	0.0032211267666365857	8.203812454752427	0.00091015722861763
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	394	0.0491648199322947	0.01945772672664556	0.030374389610121896	0.0032210399590928036	8.201460955203641	0.0009091629272236703
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	395	0.04915672552966345	0.019410634893884074	0.03036891500877237	0.0032209531515490224	8.19910945565486	0.0009081686258297107
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	396	0.04914863112703219	0.019363543061122587	0.030363440407422847	0.0032208663440052407	8.196757956106074	0.000907174324435751
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	397	0.04914053672440094	0.0193164512283611	0.03035796580607332	0.003220779536461459	8.194406456557289	0.0009061800230417913
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	398	0.04913244232176968	0.019269359395599612	0.030352491204723796	0.003220692728917677	8.192054957008505	0.0009051857216478316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	399	0.04912434791913843	0.019222267562838125	0.03034701660337427	0.0032206059213738957	8.189703457459721	0.000904191420253872
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	400	0.049116253516507176	0.019175175730076637	0.030341542002024744	0.003220519113830114	8.187351957910938	0.0009031971188599124
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	401	0.04910815911387592	0.01912808389731515	0.03033606740067522	0.0032204323062863323	8.185000458362154	0.0009022028174659526
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	402	0.049100064711244666	0.019080992064553663	0.030330592799325692	0.00322034549874255	8.18264895881337	0.0009012085160719931
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	403	0.04909197030861342	0.019033900231792175	0.03032511819797617	0.0032202586911987685	8.180297459264587	0.0009002142146780335
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	404	0.04908387590598216	0.018986808399030688	0.030319643596626644	0.003220171883654987	8.177945959715801	0.0008992199132840737
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	405	0.04907578150335091	0.018939716566269197	0.03031416899527712	0.003220085076111205	8.175594460167018	0.000898225611890114
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	406	0.04906768710071966	0.01889262473350771	0.030308694393927596	0.003219998268567424	8.173242960618234	0.0008972313104961544
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	407	0.0490595926980884	0.018845532900746222	0.030303219792578072	0.003219911461023642	8.17089146106945	0.0008962370091021947
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	408	0.04905149829545715	0.018798441067984735	0.03029774519122854	0.00321982465347986	8.168539961520665	0.000895242707708235
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	409	0.04904340389282589	0.018751349235223248	0.030292270589879017	0.0032197378459360784	8.166188461971881	0.0008942484063142752
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	410	0.04903530949019464	0.01870425740246176	0.030286795988529493	0.003219651038392297	8.163836962423098	0.0008932541049203157
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	411	0.049027215087563386	0.018657165569700273	0.03028132138717997	0.003219564230848515	8.161485462874314	0.000892259803526356
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	412	0.04901912068493213	0.018610073736938782	0.03027584678583044	0.0032194774233047334	8.15913396332553	0.0008912655021323963
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	413	0.049011026282300876	0.018562981904177298	0.030270372184480917	0.003219390615760952	8.156782463776747	0.0008902712007384367
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	414	0.04900293187966963	0.018515890071415807	0.030264897583131393	0.00321930380821717	8.154430964227961	0.0008892768993444771
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	415	0.048994837477038373	0.01846879823865432	0.030259422981781865	0.0032192170006733883	8.152079464679177	0.0008882825979505174
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	416	0.04898674307440712	0.018421706405892833	0.03025394838043234	0.0032191301931296067	8.149727965130394	0.0008872882965565577
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	417	0.04897864867177587	0.01837461457313135	0.030248473779082817	0.0032190433855858254	8.14737646558161	0.0008862939951625982
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	418	0.04897055426914461	0.018327522740369858	0.030242999177733293	0.0032189565780420433	8.145024966032826	0.0008852996937686384
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	419	0.04896245986651336	0.01828043090760837	0.030237524576383765	0.0032188697704982616	8.142673466484041	0.0008843053923746787
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	420	0.048954365463882106	0.01823333907484688	0.03023204997503424	0.00321878296295448	8.140321966935257	0.0008833110909807191
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	421	0.04894627106125085	0.018186247242085396	0.030226575373684717	0.0032186961554106983	8.137970467386474	0.0008823167895867595
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	422	0.0489381766586196	0.018139155409323905	0.03022110077233519	0.0032186093478669166	8.13561896783769	0.0008813224881927998
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	423	0.04893008225598834	0.01809206357656242	0.030215626170985665	0.0032185225403231345	8.133267468288906	0.0008803281867988402
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	424	0.04892198785335709	0.018044971743800934	0.03021015156963614	0.003218435732779353	8.130915968740123	0.0008793338854048805
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	425	0.04891389345072584	0.017997879911039447	0.030204676968286614	0.0032183489252355715	8.128564469191337	0.0008783395840109209
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	426	0.048905799048094584	0.017950788078277956	0.03019920236693709	0.00321826211769179	8.126212969642554	0.0008773452826169612
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	427	0.04889770464546333	0.01790369624551647	0.030193727765587562	0.0032181753101480077	8.12386147009377	0.0008763509812230015
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	428	0.04888961024283208	0.01785660441275498	0.030188253164238038	0.0032180885026042265	8.121509970544986	0.0008753566798290418
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	429	0.048881515840200826	0.017809512579993494	0.030182778562888514	0.003218001695060445	8.119158470996203	0.0008743623784350822
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	430	0.04887342143756957	0.017762420747232003	0.030177303961538986	0.003217914887516663	8.116806971447417	0.0008733680770411224
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	431	0.048865327034938316	0.01771532891447052	0.030171829360189462	0.003217828079972881	8.114455471898633	0.0008723737756471628
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	432	0.04885723263230706	0.01766823708170903	0.030166354758839938	0.0032177412724290998	8.11210397234985	0.0008713794742532031
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	433	0.04884913822967581	0.017621145248947544	0.030160880157490414	0.003217654464885318	8.109752472801064	0.0008703851728592435
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	434	0.04884104382704455	0.017574053416186054	0.030155405556140887	0.0032175676573415364	8.10740097325228	0.0008693908714652838
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	435	0.048835522978410456	0.017540653619826842	0.03015173843595383	0.003217512909156054	8.1058159479107	0.0008687380739004275
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	436	0.04883313490393251	0.01752392106955376	0.03015027155336808	0.0032174971866639327	8.105163947712695	0.0008685009872051444
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	437	0.04883074682945457	0.01750718851928068	0.030148804670782327	0.0032174814641718116	8.104511947514691	0.0008682639005098614
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	438	0.04882835875497663	0.017490455969007595	0.03014733778819658	0.0032174657416796904	8.103859947316685	0.0008680268138145784
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	439	0.04882597068049869	0.017473723418734516	0.03014587090561083	0.0032174500191875697	8.103207947118682	0.0008677897271192954
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	440	0.04882358260602075	0.017456990868461437	0.030144404023025085	0.0032174342966954485	8.102555946920678	0.0008675526404240123
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	441	0.048821194531542815	0.017440258318188354	0.030142937140439332	0.003217418574203327	8.101903946722674	0.0008673155537287293
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	442	0.048818806457064864	0.017423525767915275	0.030141470257853586	0.0032174028517112058	8.101251946524668	0.0008670784670334463
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	443	0.048816418382586935	0.017406793217642193	0.030140003375267836	0.0032173871292190855	8.100599946326664	0.0008668413803381633
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	444	0.04881403030810899	0.01739006066736911	0.03013853649268209	0.0032173714067269643	8.09994794612866	0.0008666042936428803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	445	0.04881164223363105	0.01737332811709603	0.030137069610096337	0.0032173556842348427	8.099295945930654	0.0008663672069475972
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	446	0.04880925415915311	0.017356595566822952	0.030135602727510594	0.003217339961742722	8.09864394573265	0.0008661301202523143
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	447	0.04880686608467517	0.01733986301654987	0.03013413584492484	0.003217324239250601	8.097991945534648	0.0008658930335570312
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	448	0.04880447801019723	0.017323130466276787	0.030132668962339095	0.00321730851675848	8.097339945336643	0.0008656559468617483
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	449	0.04880208993571929	0.017306397916003705	0.030131202079753342	0.0032172927942663585	8.096687945138639	0.0008654188601664651
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	450	0.04879970186124135	0.017289665365730626	0.030129735197167596	0.0032172770717742378	8.096035944940635	0.0008651817734711823
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	451	0.04879731378676341	0.017272932815457546	0.030128268314581846	0.0032172613492821166	8.095383944742629	0.0008649446867758991
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	452	0.04879492571228547	0.017256200265184464	0.030126801431996097	0.0032172456267899954	8.094731944544625	0.0008647076000806162
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	453	0.048792537637807526	0.017239467714911378	0.030125334549410347	0.0032172299042978743	8.09407994434662	0.000864470513385333
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	454	0.04879014956332959	0.0172227351646383	0.0301238676668246	0.0032172141818057535	8.093427944148615	0.0008642334266900502
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	455	0.04878776148885165	0.01720600261436522	0.03012240078423885	0.0032171984593136324	8.092775943950612	0.000863996339994767
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	456	0.04878537341437371	0.017189270064092137	0.0301209339016531	0.0032171827368215108	8.092123943752608	0.0008637592532994841
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	457	0.048782985339895765	0.01717253751381906	0.030119467019067352	0.0032171670143293896	8.091471943554602	0.000863522166604201
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	458	0.04878059726541783	0.017155804963545976	0.030118000136481603	0.0032171512918372693	8.0908199433566	0.0008632850799089181
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	459	0.048778209190939885	0.017139072413272893	0.030116533253895857	0.003217135569345148	8.090167943158594	0.000863047993213635
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	460	0.04877582111646195	0.017122339862999814	0.030115066371310104	0.0032171198468530266	8.08951594296059	0.000862810906518352
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	461	0.048773433041984005	0.017105607312726735	0.03011359948872436	0.003217104124360906	8.088863942762586	0.000862573819823069
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	462	0.04877104496750607	0.017088874762453653	0.030112132606138608	0.0032170884018687847	8.08821194256458	0.000862336733127786
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	463	0.04876865689302813	0.01707214221218057	0.03011066572355286	0.003217072679376664	8.087559942366576	0.000862099646432503
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	464	0.04876626881855018	0.017055409661907488	0.03010919884096711	0.0032170569568845423	8.086907942168573	0.0008618625597372199
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	465	0.04876388074407225	0.01703867711163441	0.030107731958381366	0.0032170412343924216	8.086255941970569	0.000861625473041937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	466	0.0487614926695943	0.01702194456136133	0.030106265075795613	0.0032170255119003005	8.085603941772563	0.0008613883863466539
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	467	0.04875910459511636	0.017005212011088247	0.030104798193209863	0.0032170097894081793	8.084951941574559	0.0008611512996513709
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	468	0.04875671652063843	0.016988479460815165	0.030103331310624114	0.0032169940669160577	8.084299941376555	0.0008609142129560878
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	469	0.04875432844616048	0.016971746910542086	0.030101864428038368	0.0032169783444239374	8.083647941178551	0.0008606771262608049
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	470	0.048751940371682546	0.016955014360269003	0.030100397545452618	0.0032169626219318162	8.082995940980545	0.0008604400395655218
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	471	0.0487495522972046	0.016938281809995924	0.03009893066286687	0.003216946899439695	8.082343940782541	0.0008602029528702388
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	472	0.048747164222726666	0.016921549259722845	0.030097463780281122	0.003216931176947574	8.081691940584538	0.0008599658661749558
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	473	0.04874477614824873	0.01690481670944976	0.03009599689769537	0.003216915454455453	8.081039940386532	0.0008597287794796728
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	474	0.048742388073770786	0.01688808415917668	0.030094530015109623	0.003216899731963332	8.080387940188528	0.0008594916927843897
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	475	0.04873999999929284	0.016871351608903597	0.03009306313252387	0.003216884009471211	8.079735939990524	0.0008592546060891067
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	476	0.048737611924814905	0.01685461905863052	0.030091596249938127	0.0032168682869790897	8.07908393979252	0.0008590175193938239
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	477	0.04873522385033696	0.01683788650835744	0.030090129367352374	0.0032168525644869685	8.078431939594514	0.0008587804326985407
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	478	0.048732835775859025	0.016821153958084353	0.03008866248476663	0.0032168368419948474	8.07777993939651	0.0008585433460032578
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	479	0.04873044770138108	0.016804421407811274	0.030087195602180875	0.0032168211195027266	8.077127939198506	0.0008583062593079746
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	480	0.048728059626903145	0.016787688857538195	0.030085728719595133	0.0032168053970106055	8.076475939000503	0.0008580691726126918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	481	0.0487256715524252	0.016770956307265113	0.03008426183700938	0.0032167896745184843	8.075823938802497	0.0008578320859174086
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	482	0.048723283477947264	0.01675422375699203	0.03008279495442363	0.003216773952026363	8.075171938604493	0.0008575949992221257
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	483	0.04872089540346932	0.016737491206718948	0.03008132807183788	0.0032167582295342416	8.074519938406489	0.0008573579125268425
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	484	0.048718507328991384	0.01672075865644587	0.030079861189252134	0.003216742507042121	8.073867938208485	0.0008571208258315597
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	485	0.04871611925451345	0.016704026106172786	0.030078394306666385	0.00321672678455	8.07321593801048	0.0008568837391362765
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	486	0.0487137311800355	0.016687293555899707	0.030076927424080635	0.003216711062057879	8.072563937812475	0.0008566466524409936
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	487	0.04871134310555757	0.016670561005626628	0.03007546054149489	0.0032166953395657578	8.071911937614471	0.0008564095657457105
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	488	0.04870895503107962	0.016653828455353546	0.030073993658909136	0.0032166796170736366	8.071259937416466	0.0008561724790504276
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	489	0.04870656695660168	0.016637095905080463	0.03007252677632339	0.0032166638945815154	8.070607937218462	0.0008559353923551444
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	490	0.04870417888212374	0.01662036335480738	0.030071059893737637	0.0032166481720893947	8.069955937020458	0.0008556983056598615
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	491	0.0487017908076458	0.0166036308045343	0.030069593011151894	0.0032166324495972736	8.069303936822454	0.0008554612189645785
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	492	0.04869940273316786	0.016586898254261222	0.030068126128566144	0.0032166167271051524	8.06865193662445	0.0008552241322692955
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	493	0.04869701465868992	0.01657016570398814	0.030066659245980395	0.0032166010046130312	8.067999936426444	0.0008549870455740125
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	494	0.048694626584211975	0.016553433153715057	0.030065192363394642	0.00321658528212091	8.06734793622844	0.0008547499588787294
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	495	0.048692238509734045	0.01653670060344198	0.0300637254808089	0.0032165695596287893	8.066695936030436	0.0008545128721834464
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	496	0.0486898504352561	0.016519968053168896	0.030062258598223146	0.003216553837136668	8.06604393583243	0.0008542757854881634
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	497	0.04868746236077816	0.016503235502895813	0.0300607917156374	0.003216538114644547	8.065391935634427	0.0008540386987928804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	498	0.04868507428630022	0.016486502952622734	0.03005932483305165	0.003216522392152426	8.064739935436423	0.0008538016120975974
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	499	0.04868268621182228	0.016469770402349652	0.0300578579504659	0.0032165066696603047	8.064087935238417	0.0008535645254023144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	500	0.04868029813734434	0.01645303785207657	0.03005639106788015	0.003216490947168184	8.063435935040413	0.0008533274387070313
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	501	0.0486779100628664	0.01643630530180349	0.0300549241852944	0.003216475224676063	8.06278393484241	0.0008530903520117483
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	502	0.04867552198838846	0.016419572751530408	0.030053457302708655	0.0032164595021839416	8.062131934644405	0.0008528532653164653
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	503	0.04867313391391052	0.01640284020125733	0.030051990420122902	0.0032164437796918205	8.061479934446401	0.0008526161786211823
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	504	0.04867074583943258	0.016386107650984246	0.030050523537537156	0.0032164280571996993	8.060827934248396	0.0008523790919258993
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	505	0.04866835776495464	0.016369375100711164	0.030049056654951403	0.0032164123347075786	8.060175934050392	0.0008521420052306162
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	506	0.0486659696904767	0.016352642550438085	0.03004758977236566	0.0032163966122154574	8.059523933852388	0.0008519049185353332
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	507	0.04866358161599876	0.016335910000165006	0.03004612288977991	0.0032163808897233363	8.058871933654382	0.0008516678318400503
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	508	0.04866119354152081	0.016319177449891923	0.03004465600719416	0.003216365167231215	8.058219933456378	0.0008514307451447672
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	509	0.048658805467042876	0.01630244489961884	0.030043189124608412	0.003216349444739094	8.057567933258374	0.0008511936584494842
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	510	0.04865641739256493	0.01628571234934576	0.030041722242022666	0.003216333722246973	8.05691593306037	0.0008509565717542012
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	511	0.048654029318086996	0.01626897979907268	0.030040255359436913	0.003216317999754852	8.056263932862366	0.0008507194850589182
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	512	0.04865164124360906	0.016252247248799596	0.030038788476851166	0.003216302277262731	8.05561193266436	0.0008504823983636351
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	513	0.048649253169131115	0.016235514698526517	0.030037321594265417	0.0032162865547706097	8.054959932466357	0.0008502453116683522
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	514	0.04864686509465318	0.01621878214825344	0.030035854711679667	0.0032162708322784886	8.054307932268353	0.0008500082249730691
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	515	0.048644477020175235	0.016202049597980356	0.030034387829093918	0.003216255109786368	8.053655932070347	0.0008497711382777861
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	516	0.04864208894569729	0.016185317047707273	0.030032920946508168	0.0032162393872942467	8.053003931872343	0.000849534051582503
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	517	0.04863970087121936	0.016168584497434194	0.030031454063922422	0.0032162236648021255	8.05235193167434	0.0008492969648872201
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	518	0.04863731279674141	0.016151851947161112	0.03002998718133667	0.0032162079423100043	8.051699931476335	0.000849059878191937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	519	0.048634924722263474	0.016135119396888033	0.030028520298750923	0.003216192219817883	8.05104793127833	0.000848822791496654
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	520	0.04863253664778553	0.01611838684661495	0.03002705341616517	0.0032161764973257624	8.050395931080326	0.0008485857048013709
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	521	0.048630148573307594	0.01610165429634187	0.030025586533579427	0.0032161607748336413	8.049743930882322	0.0008483486181060881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	522	0.04862776049882966	0.01608492174606879	0.030024119650993678	0.00321614505234152	8.049091930684318	0.0008481115314108049
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	523	0.048625372424351714	0.016068189195795706	0.030022652768407928	0.003216129329849399	8.048439930486312	0.000847874444715522
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	524	0.04862298434987378	0.016051456645522627	0.03002118588582218	0.0032161136073572782	8.047787930288308	0.0008476373580202389
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	525	0.04862059627539583	0.016034724095249545	0.030019719003236432	0.0032160978848651566	8.047135930090304	0.000847400271324956
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	526	0.04861820820091789	0.016017991544976462	0.03001825212065068	0.0032160821623730355	8.046483929892299	0.0008471631846296728
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	527	0.04861582012643995	0.01600125899470338	0.030016785238064933	0.0032160664398809147	8.045831929694295	0.0008469260979343899
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	528	0.048613432051962016	0.0159845264444303	0.030015318355479183	0.003216050717388794	8.04517992949629	0.0008466890112391068
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	529	0.04861104397748407	0.01596779389415722	0.030013851472893434	0.0032160349948966724	8.044527929298287	0.0008464519245438239
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	530	0.04860865590300613	0.01595106134388414	0.030012384590307684	0.0032160192724045517	8.043875929100281	0.0008462148378485408
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	531	0.04860626782852819	0.015934328793611056	0.030010917707721935	0.00321600354991243	8.043223928902277	0.0008459777511532578
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	532	0.048603879754050255	0.015917596243337977	0.03000945082513619	0.00321598782742031	8.042571928704273	0.0008457406644579747
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	533	0.04860149167957231	0.015900863693064895	0.03000798394255044	0.003215972104928188	8.04191992850627	0.0008455035777626918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	534	0.048599103605094375	0.015884131142791816	0.03000651705996469	0.003215956382436067	8.041267928308265	0.0008452664910674086
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	535	0.048596715530616424	0.015867398592518733	0.03000505017737894	0.0032159406599439463	8.04061592811026	0.0008450294043721257
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	536	0.048594327456138495	0.015850666042245654	0.030003583294793194	0.0032159249374518256	8.039963927912256	0.0008447923176768428
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	537	0.04859193938166055	0.015833933491972572	0.030002116412207444	0.003215909214959704	8.039311927714252	0.0008445552309815597
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	538	0.04858955130718261	0.01581720094169949	0.030000649529621694	0.003215893492467583	8.038659927516246	0.0008443181442862767
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	539	0.04858716323270468	0.01580046839142641	0.029999182647035945	0.003215877769975462	8.038007927318242	0.0008440810575909937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	540	0.048584775158226734	0.015783735841153328	0.0299977157644502	0.0032158620474833405	8.037355927120238	0.0008438439708957107
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	541	0.04858238708374879	0.01576700329088025	0.02999624888186445	0.0032158463249912198	8.036703926922234	0.0008436068842004277
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	542	0.04857999900927085	0.015750270740607166	0.0299947819992787	0.0032158306024990986	8.036051926724229	0.0008433697975051447
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	543	0.04857761093479292	0.015733538190334087	0.029993315116692953	0.003215814880006978	8.035399926526225	0.0008431327108098616
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	544	0.04857522286031497	0.015716805640061005	0.029991848234107204	0.0032157991575148563	8.03474792632822	0.0008428956241145786
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	545	0.04857283478583703	0.015700073089787922	0.02999038135152145	0.003215783435022735	8.034095926130217	0.0008426585374192955
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	546	0.048570446711359086	0.015683340539514843	0.0299889144689357	0.003215767712530614	8.033443925932211	0.0008424214507240126
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	547	0.04856805863688115	0.01566660798924176	0.029987447586349955	0.0032157519900384932	8.032791925734207	0.0008421843640287295
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	548	0.04856567056240321	0.01564987543896868	0.029985980703764206	0.003215736267546372	8.032139925536203	0.0008419472773334466
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	549	0.04856328248792527	0.0156331428886956	0.029984513821178456	0.003215720545054251	8.031487925338197	0.0008417101906381635
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	550	0.04856089441344733	0.01561641033842252	0.02998304693859271	0.00321570482256213	8.030835925140195	0.0008414731039428805
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	551	0.048558506338969395	0.015599677788149437	0.02998158005600696	0.003215689100070009	8.03018392494219	0.0008412360172475974
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	552	0.048556118264491445	0.015582945237876357	0.02998011317342121	0.003215673377577888	8.029531924744186	0.0008409989305523145
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	553	0.04855373019001351	0.015566212687603276	0.02997864629083546	0.0032156576550857667	8.028879924546182	0.0008407618438570314
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	554	0.04855134211553557	0.015549480137330195	0.029977179408249715	0.003215641932593646	8.028227924348178	0.0008405247571617485
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	555	0.04854895404105763	0.015532747587057114	0.029975712525663965	0.003215626210101525	8.027575924150172	0.0008402876704664654
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	556	0.04854656596657969	0.015516015036784032	0.029974245643078212	0.003215610487609403	8.026923923952168	0.0008400505837711824
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	557	0.04854417789210175	0.01549928248651095	0.029972778760492466	0.0032155947651172825	8.026271923754162	0.0008398134970758993
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	558	0.04854178981762381	0.01548254993623787	0.029971311877906717	0.0032155790426251617	8.025619923556158	0.0008395764103806164
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	559	0.04853940174314587	0.015465817385964788	0.02996984499532097	0.0032155633201330406	8.024967923358155	0.0008393393236853333
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	560	0.048537013668667923	0.015449084835691707	0.029968378112735217	0.003215547597640919	8.024315923160149	0.0008391022369900503
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	561	0.048534625594189994	0.015432352285418626	0.02996691123014947	0.0032155318751487987	8.023663922962147	0.0008388651502947674
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	562	0.04853223751971204	0.015415619735145545	0.02996544434756372	0.003215516152656677	8.023011922764141	0.0008386280635994843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	563	0.048529849445234106	0.015398887184872465	0.029963977464977972	0.003215500430164556	8.022359922566137	0.0008383909769042013
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	564	0.04852746137075616	0.015382154634599382	0.029962510582392222	0.0032154847076724348	8.021707922368133	0.0008381538902089182
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	565	0.04852507329627823	0.015365422084326303	0.029961043699806476	0.003215468985180314	8.02105592217013	0.0008379168035136353
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	566	0.04852268522180029	0.01534868953405322	0.029959576817220727	0.0032154532626881933	8.020403921972123	0.0008376797168183523
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	567	0.048520297147322346	0.01533195698378014	0.029958109934634977	0.0032154375401960717	8.01975192177412	0.0008374426301230692
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	568	0.04851790907284441	0.015315224433507059	0.029956643052049228	0.00321542181770395	8.019099921576114	0.0008372055434277862
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	569	0.048515520998366465	0.015298491883233978	0.02995517616946348	0.00321540609521183	8.018447921378112	0.0008369684567325032
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	570	0.04851313292388853	0.015281759332960897	0.029953709286877732	0.0032153903727197087	8.017795921180106	0.0008367313700372202
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	571	0.048510744849410585	0.015265026782687815	0.02995224240429198	0.003215374650227587	8.0171439209821	0.0008364942833419371
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	572	0.04850835677493264	0.015248294232414734	0.029950775521706233	0.0032153589277354663	8.016491920784096	0.0008362571966466541
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	573	0.048505968700454705	0.015231561682141653	0.029949308639120487	0.0032153432052433456	8.015839920586092	0.0008360201099513712
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	574	0.04850358062597676	0.015214829131868573	0.029947841756534737	0.0032153274827512244	8.015187920388088	0.0008357830232560881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	575	0.048501192551498824	0.015198096581595492	0.029946374873948987	0.003215311760259103	8.014535920190085	0.0008355459365608051
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	576	0.04849880447702089	0.015181364031322413	0.029944907991363238	0.0032152960377669825	8.01388391999208	0.0008353088498655221
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	577	0.048496416402542944	0.01516463148104933	0.029943441108777488	0.003215280315274861	8.013231919794075	0.000835071763170239
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	578	0.04849402832806501	0.01514789893077625	0.02994197422619174	0.0032152645927827402	8.012579919596071	0.000834834676474956
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	579	0.04849164025358706	0.015131166380503167	0.02994050734360599	0.0032152488702906186	8.011927919398065	0.0008345975897796729
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	580	0.04848925217910913	0.015114433830230088	0.029939040461020243	0.003215233147798498	8.011275919200063	0.00083436050308439
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	581	0.04848686410463118	0.015097701279957005	0.029937573578434493	0.0032152174253063767	8.010623919002057	0.000834123416389107
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	582	0.04848447603015324	0.015080968729683925	0.029936106695848744	0.0032152017028142556	8.009971918804052	0.0008338863296938239
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	583	0.0484820879556753	0.015064236179410842	0.029934639813262994	0.003215185980322134	8.00931991860605	0.0008336492429985409
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	584	0.048479699881197366	0.015047503629137763	0.029933172930677245	0.0032151702578300132	8.008667918408044	0.0008334121563032579
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	585	0.04847731180671942	0.015030771078864682	0.0299317060480915	0.0032151545353378925	8.00801591821004	0.0008331750696079749
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	586	0.04847492373224148	0.015014038528591598	0.029930239165505745	0.0032151388128457714	8.007363918012036	0.0008329379829126918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	587	0.04847253565776355	0.01499730597831852	0.029928772282920003	0.00321512309035365	8.006711917814032	0.0008327008962174089
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	588	0.048470147583285605	0.014980573428045436	0.029927305400334253	0.0032151073678615295	8.006059917616028	0.0008324638095221258
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	589	0.04846775950880766	0.014963840877772356	0.029925838517748504	0.0032150916453694083	8.005407917418022	0.0008322267228268428
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	590	0.04846537143432972	0.014947108327499275	0.029924371635162754	0.0032150759228772867	8.004755917220017	0.0008319896361315597
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	591	0.04846298335985179	0.014930375777226196	0.029922904752577008	0.0032150602003851664	8.004103917022015	0.0008317525494362768
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	592	0.048460595285373845	0.014913643226953113	0.029921437869991255	0.003215044477893045	8.003451916824009	0.0008315154627409939
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	593	0.0484582072108959	0.014896910676680033	0.029919970987405505	0.003215028755400924	8.002799916626005	0.0008312783760457108
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	594	0.04845581913641796	0.01488017812640695	0.029918504104819756	0.0032150130329088025	8.002147916428001	0.0008310412893504278
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	595	0.04845343106194002	0.01486344557613387	0.02991703722223401	0.0032149973104166818	8.001495916229997	0.0008308042026551447
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	596	0.048451042987462084	0.01484671302586079	0.029915570339648263	0.0032149815879245606	8.000843916031993	0.0008305671159598617
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	597	0.04844865491298414	0.014829980475587708	0.02991410345706251	0.0032149658654324394	8.000191915833987	0.0008303300292645786
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	598	0.0484462668385062	0.014813247925314625	0.029912636574476764	0.003214950142940318	7.9995399156359825	0.0008300929425692957
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	599	0.04844387876402826	0.014796515375041546	0.02991116969189101	0.003214934420448197	7.998887915437979	0.0008298558558740126
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	600	0.04844149068955032	0.014779782824768464	0.029909702809305265	0.0032149186979560764	7.998235915239974	0.0008296187691787297
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	601	0.04843910261507238	0.014763050274495383	0.029908235926719512	0.0032149029754639552	7.997583915041969	0.0008293816824834466
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	602	0.04843671454059444	0.014746317724222304	0.029906769044133773	0.003214887252971834	7.996931914843966	0.0008291445957881637
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	603	0.0484343264661165	0.014729585173949223	0.02990530216154802	0.0032148715304797133	7.99627991464596	0.0008289075090928807
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	604	0.04843193839163856	0.01471285262367614	0.029903835278962274	0.003214855807987592	7.995627914447957	0.0008286704223975976
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	605	0.04842955031716062	0.014696120073403058	0.02990236839637652	0.003214840085495471	7.994975914249952	0.0008284333357023146
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	606	0.04842716224268268	0.014679387523129979	0.029900901513790774	0.00321482436300335	7.994323914051948	0.0008281962490070316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	607	0.04842477416820474	0.014662654972856898	0.02989943463120502	0.0032148086405112287	7.993671913853944	0.0008279591623117485
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	608	0.048422386093726795	0.014645922422583817	0.029897967748619268	0.0032147929180191075	7.993019913655939	0.0008277220756164655
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	609	0.04841999801924886	0.014629189872310735	0.029896500866033522	0.0032147771955269864	7.992367913457935	0.0008274849889211824
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	610	0.048417609944770915	0.014612457322037656	0.029895033983447776	0.0032147614730348656	7.99171591325993	0.0008272479022258995
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	611	0.04841522187029298	0.014595724771764573	0.02989356710086203	0.0032147457505427445	7.991063913061925	0.0008270108155306165
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	612	0.04841283379581504	0.01457899222149149	0.029892100218276277	0.0032147300280506233	7.990411912863921	0.0008267737288353334
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	613	0.0484104457213371	0.014562259671218412	0.02989063333569053	0.0032147143055585026	7.989759912665917	0.0008265366421400506
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	614	0.048408057646859154	0.014545527120945331	0.029889166453104778	0.003214698583066381	7.989107912467913	0.0008262995554447674
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	615	0.04840566957238122	0.01452879457067225	0.02988769957051903	0.0032146828605742602	7.988455912269909	0.0008260624687494845
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	616	0.048403281497903274	0.014512062020399166	0.02988623268793328	0.0032146671380821387	7.987803912071904	0.0008258253820542013
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	617	0.04840089342342534	0.014495329470126089	0.02988476580534754	0.0032146514155900184	7.9871519118739	0.0008255882953589185
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	618	0.04839850534894739	0.014478596919853006	0.029883298922761786	0.003214635693097897	7.986499911675895	0.0008253512086636354
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	619	0.048396117274469456	0.014461864369579924	0.02988183204017604	0.0032146199706057756	7.98584791147789	0.0008251141219683524
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	620	0.04839372919999151	0.014445131819306841	0.029880365157590287	0.0032146042481136544	7.985195911279886	0.0008248770352730693
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	621	0.048391341125513576	0.014428399269033762	0.02987889827500454	0.0032145885256215337	7.984543911081882	0.0008246399485777863
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	622	0.04838895305103563	0.014411666718760681	0.029877431392418788	0.0032145728031294125	7.983891910883877	0.0008244028618825032
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	623	0.048386564976557696	0.0143949341684876	0.029875964509833042	0.0032145570806372914	7.983239910685873	0.0008241657751872202
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	624	0.04838417690207975	0.014378201618214518	0.02987449762724729	0.0032145413581451702	7.982587910487868	0.0008239286884919372
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	625	0.048381788827601815	0.014361469067941439	0.029873030744661543	0.0032145256356530495	7.981935910289865	0.0008236916017966543
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	626	0.04837940075312387	0.014344736517668356	0.029871563862075796	0.0032145099131609283	7.98128391009186	0.0008234545151013712
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	627	0.04837701267864593	0.014328003967395274	0.029870096979490043	0.003214494190668807	7.980631909893855	0.0008232174284060882
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	628	0.048374624604168	0.014311271417122195	0.029868630096904297	0.0032144784681766864	7.979979909695851	0.0008229803417108052
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	629	0.048372236529690055	0.014294538866849114	0.029867163214318548	0.003214462745684565	7.979327909497847	0.0008227432550155223
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	630	0.04836984845521211	0.014277806316576033	0.029865696331732798	0.003214447023192444	7.9786759092998425	0.0008225061683202392
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	631	0.04836746038073417	0.01426107376630295	0.02986422944914705	0.003214431300700323	7.978023909101838	0.0008222690816249562
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	632	0.04836507230625624	0.014244341216029872	0.029862762566561306	0.003214415578208202	7.977371908903834	0.0008220319949296731
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	633	0.048362684231778294	0.01422760866575679	0.029861295683975553	0.0032143998557160806	7.976719908705829	0.0008217949082343901
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	634	0.04836029615730035	0.014210876115483708	0.029859828801389803	0.0032143841332239595	7.976067908507824	0.000821557821539107
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	635	0.04835790808282241	0.014194143565210628	0.029858361918804054	0.0032143684107318383	7.97541590830982	0.000821320734843824
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	636	0.04835552000834448	0.014177411014937547	0.029856895036218307	0.0032143526882397176	7.974763908111816	0.0008210836481485411
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	637	0.04835313193386653	0.014160678464664466	0.029855428153632554	0.0032143369657475964	7.974111907913812	0.0008208465614532581
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	638	0.04835074385938859	0.014143945914391384	0.02985396127104681	0.0032143212432554752	7.973459907715807	0.000820609474757975
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	639	0.04834835578491065	0.014127213364118305	0.029852494388461062	0.0032143055207633545	7.972807907517803	0.0008203723880626921
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	640	0.048345967710432716	0.014110480813845222	0.02985102750587531	0.0032142897982712334	7.972155907319799	0.0008201353013674089
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	641	0.04834357963595477	0.014093748263572143	0.029849560623289563	0.003214274075779112	7.971503907121794	0.000819898214672126
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	642	0.04834119156147683	0.01407701571329906	0.02984809374070381	0.003214258353286991	7.970851906923789	0.000819661127976843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	643	0.0483388034869989	0.014060283163025981	0.029846626858118064	0.0032142426307948703	7.970199906725785	0.00081942404128156
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	644	0.048336415412520956	0.014043550612752899	0.029845159975532318	0.003214226908302749	7.96954790652778	0.000819186954586277
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	645	0.04833402733804301	0.014026818062479816	0.029843693092946565	0.003214211185810628	7.9688959063297755	0.0008189498678909939
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	646	0.04833163926356507	0.014010085512206734	0.02984222621036082	0.0032141954633185064	7.968243906131772	0.0008187127811957109
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	647	0.04832925118908713	0.013993352961933655	0.02984075932777507	0.0032141797408263856	7.967591905933768	0.0008184756945004278
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	648	0.04832686311460919	0.013976620411660572	0.02983929244518932	0.0032141640183342645	7.966939905735763	0.0008182386078051448
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	649	0.04832447504013125	0.013959887861387492	0.029837825562603566	0.0032141482958421433	7.966287905537758	0.0008180015211098618
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	650	0.04832208696565331	0.01394315531111441	0.02983635868001782	0.0032141325733500226	7.965635905339754	0.0008177644344145789
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	651	0.04831969889117538	0.013926422760841332	0.029834891797432074	0.003214116850857902	7.96498390514175	0.0008175273477192958
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	652	0.04831731081669743	0.01390969021056825	0.02983342491484632	0.0032141011283657803	7.964331904943745	0.0008172902610240128
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	653	0.04831492274221949	0.01389295766029517	0.029831958032260575	0.0032140854058736595	7.963679904745741	0.0008170531743287297
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	654	0.04831253466774155	0.013876225110022088	0.02983049114967483	0.003214069683381538	7.963027904547737	0.0008168160876334468
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	655	0.04831014659326361	0.013859492559749007	0.02982902426708908	0.003214053960889417	7.962375904349733	0.0008165790009381638
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	656	0.048307758518785666	0.013842760009475924	0.02982755738450333	0.0032140382383972956	7.961723904151727	0.0008163419142428807
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	657	0.04830537044430773	0.013826027459202844	0.02982609050191758	0.003214022515905175	7.961071903953724	0.0008161048275475977
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	658	0.048302982369829786	0.013809294908929765	0.02982462361933183	0.0032140067934130537	7.960419903755719	0.0008158677408523147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	659	0.04830059429535184	0.013792562358656682	0.02982315673674608	0.0032139910709209326	7.959767903557714	0.0008156306541570316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	660	0.048298206220873906	0.0137758298083836	0.02982168985416033	0.0032139753484288114	7.95911590335971	0.0008153935674617486
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	661	0.04829581814639597	0.01375909725811052	0.029820222971574585	0.0032139596259366907	7.9584639031617055	0.0008151564807664656
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	662	0.048293430071918025	0.013742364707837438	0.02981875608898884	0.0032139439034445695	7.9578119029637016	0.0008149193940711827
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	663	0.04829104199744008	0.013725632157564357	0.029817289206403082	0.0032139281809524483	7.957159902765697	0.0008146823073758995
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	664	0.04828865392296215	0.013708899607291276	0.029815822323817336	0.003213912458460327	7.956507902567693	0.0008144452206806166
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	665	0.04828626584848421	0.013692167057018194	0.029814355441231587	0.0032138967359682065	7.955855902369689	0.0008142081339853335
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	666	0.048283877774006265	0.013675434506745115	0.02981288855864584	0.0032138810134760857	7.955203902171684	0.0008139710472900506
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	667	0.04828148969952832	0.013658701956472032	0.029811421676060088	0.003213865290983964	7.954551901973678	0.0008137339605947674
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	668	0.04827910162505039	0.013641969406198953	0.02980995479347434	0.0032138495684918434	7.953899901775675	0.0008134968738994845
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	669	0.04827671355057245	0.01362523685592587	0.029808487910888595	0.0032138338459997222	7.9532479015776705	0.0008132597872042016
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	670	0.048274325476094504	0.013608504305652792	0.02980702102830285	0.003213818123507601	7.952595901379667	0.0008130227005089185
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	671	0.04827193740161656	0.01359177175537971	0.029805554145717093	0.00321380240101548	7.951943901181662	0.0008127856138136354
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	672	0.04826954932713863	0.013575039205106627	0.029804087263131347	0.0032137866785233588	7.951291900983657	0.0008125485271183524
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	673	0.04826716125266069	0.013558306654833548	0.029802620380545597	0.003213770956031238	7.950639900785653	0.0008123114404230693
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	674	0.04826477317818274	0.013541574104560465	0.02980115349795985	0.0032137552335391164	7.949987900587649	0.0008120743537277863
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	675	0.0482623851037048	0.013524841554287384	0.029799686615374098	0.0032137395110469957	7.949335900389643	0.0008118372670325034
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	676	0.04825999702922686	0.013508109004014304	0.02979821973278835	0.0032137237885548745	7.94868390019164	0.0008116001803372204
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	677	0.048257608954748926	0.013491376453741225	0.029796752850202606	0.0032137080660627534	7.9480318999936355	0.0008113630936419374
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	678	0.04825522088027098	0.013474643903468142	0.029795285967616852	0.003213692343570632	7.9473798997956315	0.0008111260069466543
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	679	0.048252832805793046	0.013457911353195061	0.029793819085031103	0.003213676621078511	7.946727899597628	0.0008108889202513713
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	680	0.04825044473131511	0.01344117880292198	0.029792352202445353	0.0032136608985863903	7.946075899399622	0.0008106518335560884
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	681	0.048248056656837165	0.0134244462526489	0.029790885319859607	0.0032136451760942696	7.945423899201619	0.0008104147468608054
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	682	0.04824566858235922	0.013407713702375817	0.029789418437273858	0.003213629453602148	7.944771899003613	0.0008101776601655223
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	683	0.048243280507881285	0.013390981152102736	0.029787951554688108	0.0032136137311100273	7.944119898805608	0.0008099405734702393
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	684	0.04824089243340335	0.013374248601829654	0.029786484672102362	0.0032135980086179057	7.943467898607604	0.0008097034867749562
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	685	0.048238504358925405	0.013357516051556573	0.02978501778951661	0.003213582286125785	7.9428158984096005	0.0008094664000796732
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	686	0.04823611628444746	0.013340783501283492	0.02978355090693086	0.0032135665636336633	7.9421638982115965	0.0008092293133843901
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	687	0.04823372820996952	0.013324050951010412	0.029782084024345113	0.0032135508411415426	7.941511898013592	0.0008089922266891073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	688	0.04823134013549159	0.01330731840073733	0.029780617141759363	0.003213535118649422	7.940859897815587	0.0008087551399938242
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	689	0.048228952061013644	0.013290585850464248	0.029779150259173617	0.0032135193961573003	7.940207897617583	0.0008085180532985412
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	690	0.0482265639865357	0.01327385330019117	0.029777683376587864	0.0032135036736651796	7.939555897419579	0.0008082809666032581
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	691	0.048224175912057764	0.013257120749918087	0.029776216494002118	0.0032134879511730584	7.938903897221575	0.0008080438799079751
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	692	0.04822178783757983	0.013240388199645008	0.029774749611416372	0.0032134722286809372	7.93825189702357	0.0008078067932126922
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	693	0.048219399763101876	0.013223655649371925	0.02977328272883062	0.0032134565061888156	7.9375998968255645	0.0008075697065174091
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	694	0.04821701168862394	0.013206923099098846	0.029771815846244873	0.003213440783696695	7.9369478966275615	0.0008073326198221261
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	695	0.048214623614146	0.013190190548825764	0.02977034896365912	0.003213425061204574	7.936295896429557	0.0008070955331268431
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	696	0.048212235539668066	0.013173457998552685	0.029768882081073374	0.0032134093387124535	7.935643896231552	0.00080685844643156
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	697	0.04820984746519012	0.013156725448279602	0.029767415198487624	0.003213393616220332	7.934991896033548	0.000806621359736277
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	698	0.04820745939071218	0.013139992898006521	0.029765948315901875	0.003213377893728211	7.934339895835543	0.000806384273040994
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	699	0.04820507131623424	0.013123260347733439	0.02976448143331613	0.0032133621712360895	7.933687895637539	0.000806147186345711
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	700	0.0482026832417563	0.013106527797460358	0.029763014550730375	0.003213346448743969	7.933035895439534	0.000805910099650428
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	701	0.04820029516727836	0.013089795247187275	0.02976154766814463	0.003213330726251847	7.9323838952415295	0.0008056730129551449
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	702	0.04819790709280042	0.013073062696914196	0.02976008078555888	0.0032133150037597265	7.9317318950435265	0.000805435926259862
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	703	0.04819551901832248	0.013056330146641116	0.029758613902973133	0.0032132992812676058	7.931079894845522	0.0008051988395645789
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	704	0.04819313094384453	0.013039597596368033	0.029757147020387384	0.003213283558775484	7.930427894647516	0.0008049617528692959
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	705	0.0481907428693666	0.013022865046094952	0.029755680137801638	0.0032132678362833634	7.929775894449513	0.0008047246661740129
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	706	0.04818835479488866	0.013006132495821872	0.029754213255215885	0.003213252113791242	7.929123894251508	0.00080448757947873
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	707	0.04818596672041072	0.01298939994554879	0.02975274637263014	0.0032132363912991215	7.928471894053505	0.0008042504927834469
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	708	0.04818357864593278	0.012972667395275708	0.029751279490044386	0.0032132206688069995	7.927819893855499	0.0008040134060881638
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	709	0.04818119057145484	0.01295593484500263	0.02974981260745864	0.003213204946314879	7.9271678936574945	0.0008037763193928808
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	710	0.0481788024969769	0.012939202294729547	0.02974834572487289	0.003213189223822758	7.926515893459491	0.0008035392326975978
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	711	0.04817641442249895	0.012922469744456466	0.02974687884228714	0.003213173501330637	7.925863893261486	0.0008033021460023147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	712	0.048174026348021017	0.012905737194183385	0.02974541195970139	0.0032131577788385157	7.925211893063482	0.0008030650593070318
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	713	0.04817163827354308	0.012889004643910306	0.02974394507711564	0.003213142056346395	7.924559892865478	0.0008028279726117487
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	714	0.048169250199065136	0.012872272093637224	0.029742478194529895	0.0032131263338542734	7.923907892667472	0.0008025908859164658
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	715	0.04816686212458719	0.012855539543364141	0.029741011311944142	0.0032131106113621527	7.923255892469468	0.0008023537992211827
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	716	0.04816447405010926	0.012838806993091062	0.029739544429358396	0.0032130948888700315	7.922603892271464	0.0008021167125258997
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	717	0.04816208597563132	0.01282207444281798	0.029738077546772646	0.0032130791663779103	7.9219518920734595	0.0008018796258306167
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	718	0.048159697901153375	0.0128053418925449	0.0297366106641869	0.0032130634438857896	7.9212998918754565	0.0008016425391353337
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	719	0.04815730982667543	0.012788609342271818	0.02973514378160115	0.003213047721393668	7.920647891677451	0.0008014054524400505
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	720	0.048154921752197495	0.012771876791998737	0.029733676899015404	0.0032130319989015473	7.919995891479447	0.0008011683657447677
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	721	0.04815253367771956	0.012755144241725656	0.02973221001642965	0.0032130162764094257	7.919343891281443	0.0008009312790494846
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	722	0.04815014560324162	0.012738411691452576	0.029730743133843905	0.0032130005539173054	7.918691891083438	0.0008006941923542017
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	723	0.04814775752876367	0.012721679141179493	0.029729276251258152	0.0032129848314251834	7.918039890885433	0.0008004571056589185
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	724	0.04814536945428574	0.012704946590906412	0.029727809368672406	0.003212969108933063	7.917387890687429	0.0008002200189636355
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	725	0.0481429813798078	0.012688214040633332	0.029726342486086656	0.003212953386440942	7.916735890489424	0.0007999829322683525
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	726	0.048140593305329854	0.01267148149036025	0.029724875603500907	0.0032129376639488207	7.91608389029142	0.0007997458455730695
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	727	0.04813820523085191	0.012654748940087168	0.029723408720915157	0.0032129219414566996	7.915431890093416	0.0007995087588777866
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	728	0.048135817156373974	0.01263801638981409	0.02972194183832941	0.003212906218964579	7.914779889895412	0.0007992716721825035
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	729	0.04813342908189604	0.012621283839541008	0.02972047495574366	0.0032128904964724577	7.914127889697408	0.0007990345854872205
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	730	0.04813104100741809	0.012604551289267924	0.02971900807315791	0.0032128747739803365	7.913475889499402	0.0007987974987919374
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	731	0.04812865293294016	0.012587818738994845	0.029717541190572162	0.0032128590514882154	7.912823889301398	0.0007985604120966545
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	732	0.04812626485846221	0.012571086188721763	0.029716074307986413	0.003212843328996094	7.912171889103394	0.0007983233254013715
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	733	0.048123876783984276	0.012554353638448684	0.029714607425400667	0.0032128276065039735	7.91151988890539	0.0007980862387060885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	734	0.04812148870950633	0.012537621088175601	0.029713140542814917	0.003212811884011852	7.910867888707385	0.0007978491520108054
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	735	0.048119100635028396	0.012520888537902522	0.02971167366022917	0.003212796161519731	7.910215888509381	0.0007976120653155224
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	736	0.04811671256055046	0.01250415598762944	0.029710206777643418	0.00321278043902761	7.909563888311377	0.0007973749786202394
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	737	0.048114324486072516	0.012487423437356359	0.029708739895057668	0.003212764716535489	7.908911888113371	0.0007971378919249564
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	738	0.048111936411594565	0.012470690887083278	0.02970727301247192	0.0032127489940433677	7.908259887915367	0.0007969008052296734
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	739	0.04810954833711663	0.012453958336810197	0.029705806129886173	0.003212733271551247	7.907607887717363	0.0007966637185343904
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	740	0.04810716026263869	0.012437225786537116	0.029704339247300423	0.0032127175490591258	7.906955887519358	0.0007964266318391073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	741	0.04810477218816075	0.012420493236264034	0.029702872364714673	0.0032127018265670046	7.906303887321354	0.0007961895451438243
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	742	0.04810238411368281	0.012403760685990955	0.029701405482128927	0.0032126861040748834	7.90565188712335	0.0007959524584485413
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	743	0.048099996039204874	0.012387028135717872	0.029699938599543178	0.0032126703815827623	7.904999886925346	0.0007957153717532582
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	744	0.04809760796472694	0.012370295585444793	0.029698471716957428	0.0032126546590906416	7.904347886727342	0.0007954782850579752
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	745	0.048095219890248994	0.012353563035171709	0.029697004834371675	0.00321263893659852	7.903695886529336	0.0007952411983626922
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	746	0.04809283181577105	0.012336830484898628	0.02969553795178593	0.0032126232141063992	7.903043886331332	0.0007950041116674092
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	747	0.048090443741293114	0.012320097934625547	0.029694071069200183	0.003212607491614278	7.902391886133328	0.0007947670249721262
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	748	0.04808805566681517	0.012303365384352467	0.029692604186614433	0.0032125917691221573	7.901739885935324	0.0007945299382768431
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	749	0.048085667592337226	0.012286632834079384	0.029691137304028684	0.0032125760466300357	7.901087885737319	0.0007942928515815601
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	750	0.04808327951785929	0.012269900283806305	0.029689670421442937	0.003212560324137915	7.900435885539315	0.0007940557648862771
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	751	0.048080891443381346	0.012253167733533223	0.029688203538857188	0.003212544601645794	7.89978388534131	0.0007938186781909942
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	752	0.0480785033689034	0.012236435183260142	0.029686736656271435	0.0032125288791536727	7.899131885143306	0.0007935815914957112
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	753	0.04807611529442547	0.012219702632987061	0.02968526977368569	0.0032125131566615515	7.898479884945301	0.0007933445048004281
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	754	0.04807372721994753	0.012202970082713982	0.02968380289109994	0.003212497434169431	7.897827884747297	0.000793107418105145
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	755	0.04807133914546959	0.0121862375324409	0.029682336008514193	0.0032124817116773096	7.897175884549293	0.0007928703314098621
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	756	0.04806895107099165	0.012169504982167819	0.02968086912592844	0.0032124659891851885	7.8965238843512875	0.000792633244714579
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	757	0.04806656299651371	0.012152772431894738	0.029679402243342694	0.0032124502666930673	7.895871884153284	0.000792396158019296
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	758	0.04806417492203577	0.012136039881621655	0.029677935360756944	0.003212434544200946	7.89521988395528	0.0007921590713240131
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	759	0.048061786847557825	0.012119307331348576	0.029676468478171195	0.0032124188217088254	7.894567883757275	0.00079192198462873
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	760	0.04805939877307988	0.012102574781075494	0.029675001595585445	0.003212403099216704	7.893915883559271	0.000791684897933447
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	761	0.04805701069860195	0.012085842230802413	0.0296735347129997	0.003212387376724583	7.893263883361266	0.0007914478112381639
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	762	0.04805462262412401	0.012069109680529332	0.02967206783041395	0.003212371654232462	7.892611883163262	0.000791210724542881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	763	0.048052234549646064	0.01205237713025625	0.029670600947828196	0.0032123559317403408	7.891959882965257	0.0007909736378475979
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	764	0.04804984647516813	0.01203564457998317	0.02966913406524245	0.0032123402092482196	7.8913078827672525	0.0007907365511523149
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	765	0.04804745840069019	0.012018912029710088	0.029667667182656704	0.003212324486756099	7.8906558825692485	0.0007904994644570319
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	766	0.04804507032621225	0.012002179479437007	0.029666200300070954	0.0032123087642639777	7.890003882371245	0.0007902623777617489
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	767	0.0480426822517343	0.011985446929163927	0.0296647334174852	0.0032122930417718566	7.88935188217324	0.0007900252910664658
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	768	0.04804029417725637	0.011968714378890846	0.029663266534899455	0.0032122773192797354	7.888699881975235	0.0007897882043711829
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	769	0.04803790610277842	0.011951981828617765	0.029661799652313706	0.0032122615967876142	7.888047881777231	0.0007895511176758997
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	770	0.048035518028300486	0.011935249278344684	0.02966033276972796	0.0032122458742954935	7.887395881579227	0.0007893140309806168
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	771	0.04803312995382254	0.011918516728071602	0.029658865887142206	0.003212230151803372	7.886743881381221	0.0007890769442853337
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	772	0.048030741879344606	0.011901784177798521	0.02965739900455646	0.003212214429311251	7.8860918811832175	0.0007888398575900508
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	773	0.04802835380486667	0.01188505162752544	0.029655932121970714	0.00321219870681913	7.8854398809852135	0.0007886027708947678
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	774	0.048025965730388726	0.011868319077252358	0.02965446523938496	0.003212182984327009	7.884787880787209	0.0007883656841994847
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	775	0.04802357765591078	0.011851586526979277	0.02965299835679921	0.0032121672618348877	7.884135880589205	0.0007881285975042016
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	776	0.048021189581432845	0.011834853976706198	0.029651531474213465	0.003212151539342767	7.8834838803912	0.0007878915108089187
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	777	0.04801880150695491	0.011818121426433117	0.029650064591627716	0.003212135816850646	7.882831880193196	0.0007876544241136357
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	778	0.048016413432476965	0.011801388876160035	0.029648597709041966	0.0032121200943585246	7.882179879995191	0.0007874173374183527
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	779	0.04801402535799903	0.011784656325886954	0.029647130826456217	0.0032121043718664035	7.881527879797186	0.0007871802507230696
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	780	0.048011637283521084	0.011767923775613871	0.02964566394387047	0.0032120886493742827	7.8808758795991825	0.0007869431640277866
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	781	0.04800924920904315	0.011751191225340792	0.02964419706128472	0.0032120729268821616	7.8802238794011785	0.0007867060773325037
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	782	0.0480068611345652	0.01173445867506771	0.02964273017869897	0.0032120572043900404	7.879571879203174	0.0007864689906372206
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	783	0.04800447306008726	0.011717726124794629	0.029641263296113222	0.0032120414818979193	7.87891987900517	0.0007862319039419377
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	784	0.048002084985609324	0.011700993574521548	0.029639796413527472	0.003212025759405798	7.878267878807165	0.0007859948172466545
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	785	0.04799969691113139	0.01168426102424847	0.029638329530941726	0.0032120100369136774	7.877615878609161	0.0007857577305513716
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	786	0.04799730883665344	0.011667528473975387	0.029636862648355973	0.0032119943144215558	7.876963878411156	0.0007855206438560885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	787	0.04799492076217551	0.011650795923702306	0.029635395765770227	0.003211978591929435	7.876311878213151	0.0007852835571608056
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	788	0.04799253268769757	0.011634063373429225	0.02963392888318448	0.0032119628694373143	7.875659878015148	0.0007850464704655226
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	789	0.047990144613219626	0.011617330823156143	0.029632462000598728	0.0032119471469451927	7.875007877817143	0.0007848093837702395
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	790	0.04798775653874168	0.011600598272883062	0.029630995118012978	0.003211931424453072	7.874355877619139	0.0007845722970749564
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	791	0.04798536846426374	0.011583865722609981	0.029629528235427232	0.0032119157019609513	7.873703877421135	0.0007843352103796735
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	792	0.0479829803897858	0.011567133172336902	0.029628061352841482	0.0032118999794688297	7.87305187722313	0.0007840981236843904
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	793	0.04798059231530786	0.01155040062206382	0.029626594470255733	0.0032118842569767085	7.872399877025125	0.0007838610369891074
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	794	0.04797820424082992	0.011533668071790739	0.029625127587669983	0.0032118685344845873	7.871747876827121	0.0007836239502938244
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	795	0.04797581616635198	0.011516935521517656	0.029623660705084237	0.003211852811992466	7.871095876629116	0.0007833868635985414
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	796	0.04797342809187404	0.011500202971244575	0.029622193822498488	0.0032118370895003454	7.870443876431113	0.0007831497769032584
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	797	0.0479710400173961	0.011483470420971493	0.029620726939912738	0.003211821367008224	7.869791876233108	0.0007829126902079753
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	798	0.04796865194291816	0.011466737870698414	0.02961926005732699	0.0032118056445161036	7.869139876035104	0.0007826756035126923
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	799	0.047966263868440225	0.011450005320425333	0.029617793174741242	0.003211789922023982	7.8684878758371	0.0007824385168174094
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	800	0.04796387579396228	0.011433272770152252	0.029616326292155493	0.0032117741995318612	7.867835875639094	0.0007822014301221262
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	801	0.047961487719484344	0.011416540219879171	0.029614859409569743	0.0032117584770397396	7.86718387544109	0.0007819643434268433
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	802	0.0479590996450064	0.01139980766960609	0.029613392526983993	0.003211742754547619	7.866531875243086	0.0007817272567315602
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	803	0.04795671157052846	0.011383075119333008	0.029611925644398247	0.003211727032055498	7.865879875045081	0.0007814901700362773
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	804	0.04795432349605051	0.011366342569059926	0.029610458761812494	0.0032117113095633766	7.865227874847077	0.0007812530833409942
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	805	0.04795193542157258	0.011349610018786847	0.029608991879226748	0.003211695587071256	7.864575874649073	0.0007810159966457112
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	806	0.04794954734709464	0.011332877468513766	0.029607524996641	0.003211679864579135	7.863923874451068	0.0007807789099504281
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	807	0.0479471592726167	0.011316144918240685	0.02960605811405525	0.0032116641420870135	7.863271874253065	0.0007805418232551452
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	808	0.04794477119813876	0.011299412367967603	0.0296045912314695	0.003211648419594893	7.862619874055059	0.0007803047365598621
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	809	0.04794238312366082	0.011282679817694524	0.02960312434888375	0.003211632697102771	7.861967873857056	0.0007800676498645792
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	810	0.04793999504918288	0.011265947267421441	0.029601657466298004	0.0032116169746106505	7.861315873659051	0.0007798305631692962
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	811	0.047937606974704935	0.01124921471714836	0.029600190583712258	0.0032116012521185297	7.860663873461046	0.0007795934764740131
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	812	0.047935218900227	0.011232482166875278	0.029598723701126504	0.003211585529626408	7.860011873263042	0.0007793563897787301
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	813	0.047932830825749055	0.011215749616602197	0.029597256818540755	0.0032115698071342874	7.859359873065038	0.0007791193030834471
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	814	0.04793044275127112	0.011199017066329118	0.02959578993595501	0.0032115540846421663	7.858707872867033	0.0007788822163881642
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	815	0.047928054676793175	0.011182284516056035	0.029594323053369256	0.003211538362150045	7.858055872669029	0.0007786451296928811
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	816	0.04792566660231524	0.011165551965782955	0.02959285617078351	0.003211522639657924	7.857403872471024	0.000778408042997598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	817	0.0479232785278373	0.011148819415509874	0.02959138928819776	0.003211506917165803	7.856751872273021	0.000778170956302315
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	818	0.04792089045335936	0.011132086865236793	0.029589922405612014	0.003211491194673682	7.856099872075016	0.0007779338696070321
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	819	0.047918502378881414	0.01111535431496371	0.02958845552302626	0.003211475472181561	7.85544787187701	0.0007776967829117489
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	820	0.04791611430440348	0.01109862176469063	0.029586988640440515	0.0032114597496894397	7.854795871679007	0.0007774596962164659
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	821	0.04791372622992554	0.011081889214417549	0.029585521757854765	0.0032114440271973185	7.854143871481003	0.0007772226095211829
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	822	0.0479113381554476	0.01106515666414447	0.02958405487526902	0.003211428304705198	7.853491871282998	0.0007769855228259
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	823	0.04790895008096965	0.011048424113871387	0.029582587992683266	0.0032114125822130762	7.852839871084994	0.0007767484361306169
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	824	0.04790656200649171	0.011031691563598307	0.02958112111009752	0.0032113968597209555	7.852187870886989	0.0007765113494353339
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	825	0.04790417393201377	0.011014959013325224	0.02957965422751177	0.0032113811372288343	7.851535870688985	0.0007762742627400508
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	826	0.04790178585753583	0.010998226463052143	0.029578187344926017	0.003211365414736713	7.85088387049098	0.0007760371760447678
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	827	0.04789939778305789	0.010981493912779063	0.02957672046234027	0.003211349692244592	7.850231870292975	0.0007758000893494848
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	828	0.047897009708579956	0.010964761362505982	0.029575253579754525	0.0032113339697524713	7.849579870094972	0.0007755630026542019
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	829	0.04789462163410202	0.010948028812232901	0.029573786697168775	0.00321131824726035	7.848927869896968	0.0007753259159589188
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	830	0.047892233559624076	0.010931296261959818	0.029572319814583026	0.003211302524768229	7.848275869698963	0.0007750888292636358
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	831	0.04788984548514614	0.01091456371168674	0.029570852931997276	0.003211286802276108	7.847623869500959	0.0007748517425683527
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	832	0.047887457410668195	0.010897831161413659	0.02956938604941153	0.003211271079783987	7.846971869302954	0.0007746146558730698
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	833	0.04788506933619025	0.010881098611140576	0.02956791916682578	0.003211255357291866	7.84631986910495	0.0007743775691777869
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	834	0.04788268126171231	0.010864366060867494	0.029566452284240027	0.0032112396347997447	7.845667868906945	0.0007741404824825037
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	835	0.04788029318723437	0.010847633510594415	0.02956498540165428	0.0032112239123076236	7.84501586870894	0.0007739033957872208
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	836	0.047877905112756435	0.010830900960321334	0.02956351851906853	0.0032112081898155024	7.8443638685109365	0.0007736663090919377
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	837	0.0478755170382785	0.010814168410048253	0.029562051636482786	0.0032111924673233817	7.8437118683129325	0.0007734292223966548
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	838	0.047873128963800554	0.01079743585977517	0.029560584753897032	0.00321117674483126	7.843059868114928	0.0007731921357013716
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	839	0.04787074088932261	0.010780703309502091	0.029559117871311286	0.0032111610223391394	7.842407867916924	0.0007729550490060887
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	840	0.047868352814844674	0.010763970759229009	0.029557650988725537	0.003211145299847018	7.841755867718919	0.0007727179623108056
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	841	0.04786596474036673	0.010747238208955928	0.029556184106139787	0.003211129577354897	7.841103867520914	0.0007724808756155226
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	842	0.04786357666588879	0.010730505658682846	0.029554717223554038	0.003211113854862776	7.84045186732291	0.0007722437889202396
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	843	0.04786118859141086	0.010713773108409767	0.02955325034096829	0.003211098132370655	7.839799867124905	0.0007720067022249566
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	844	0.04785880051693291	0.010697040558136686	0.029551783458382542	0.003211082409878534	7.8391478669269015	0.0007717696155296736
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	845	0.04785641244245497	0.010680308007863603	0.029550316575796792	0.003211066687386413	7.838495866728897	0.0007715325288343906
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	846	0.04785402436797703	0.010663575457590523	0.029548849693211043	0.0032110509648942917	7.837843866530893	0.0007712954421391075
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	847	0.04785163629349909	0.010646842907317442	0.029547382810625297	0.0032110352424021705	7.837191866332888	0.0007710583554438245
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	848	0.04784924821902115	0.010630110357044361	0.029545915928039547	0.0032110195199100498	7.836539866134884	0.0007708212687485415
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	849	0.04784686014454321	0.010613377806771278	0.029544449045453794	0.003211003797417928	7.835887865936879	0.0007705841820532585
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	850	0.04784447207006527	0.010596645256498198	0.029542982162868048	0.0032109880749258074	7.835235865738875	0.0007703470953579755
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	851	0.047842083995587335	0.010579912706225117	0.0295415152802823	0.0032109723524336863	7.834583865540871	0.0007701100086626924
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	852	0.04783969592110939	0.010563180155952036	0.02954004839769655	0.003210956629941565	7.833931865342866	0.0007698729219674093
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	853	0.047837307846631455	0.010546447605678955	0.0295385815151108	0.003210940907449444	7.833279865144862	0.0007696358352721264
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	854	0.047834919772153504	0.010529715055405875	0.029537114632525053	0.0032109251849573232	7.832627864946858	0.0007693987485768434
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	855	0.04783253169767557	0.010512982505132792	0.029535647749939307	0.003210909462465202	7.831975864748853	0.0007691616618815605
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	856	0.047830143623197624	0.010496249954859713	0.029534180867353554	0.003210893739973081	7.831323864550848	0.0007689245751862773
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	857	0.04782775554871969	0.01047951740458663	0.029532713984767804	0.0032108780174809597	7.830671864352844	0.0007686874884909943
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	858	0.04782536747424175	0.01046278485431355	0.029531247102182058	0.003210862294988839	7.830019864154839	0.0007684504017957113
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	859	0.04782332916186228	0.010449419308675049	0.029529996945217366	0.0032108479805477113	7.829466588047383	0.000768252318341354
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	860	0.04782254550068009	0.010448131733789952	0.029529524216856656	0.003210838717005102	7.829267450650059	0.0007681941455952717
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	861	0.047821761839497906	0.010446844158904855	0.02952905148849595	0.003210829453462494	7.829068313252736	0.0007681359728491895
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	862	0.047820978178315716	0.010445556584019756	0.02952857876013524	0.003210820189919885	7.828869175855411	0.0007680778001031073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	863	0.04782019451713353	0.010444269009134657	0.02952810603177453	0.003210810926377276	7.828670038458087	0.000768019627357025
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	864	0.04781941085595134	0.01044298143424956	0.02952763330341382	0.003210801662834667	7.828470901060762	0.0007679614546109427
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	865	0.04781862719476915	0.010441693859364463	0.029527160575053106	0.0032107923992920583	7.828271763663437	0.0007679032818648605
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	866	0.04781784353358696	0.010440406284479366	0.0295266878466924	0.003210783135749449	7.828072626266113	0.0007678451091187782
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	867	0.04781705987240477	0.010439118709594268	0.02952621511833169	0.0032107738722068403	7.827873488868788	0.000767786936372696
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	868	0.04781627621122258	0.01043783113470917	0.029525742389970976	0.0032107646086642315	7.827674351471465	0.0007677287636266136
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	869	0.04781549255004039	0.010436543559824074	0.029525269661610266	0.003210755345121623	7.82747521407414	0.0007676705908805313
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	870	0.0478147088888582	0.010435255984938975	0.02952479693324956	0.003210746081579014	7.827276076676816	0.000767612418134449
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	871	0.04781392522767602	0.010433968410053878	0.029524324204888854	0.0032107368180364056	7.827076939279492	0.0007675542453883668
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	872	0.04781314156649383	0.01043268083516878	0.02952385147652814	0.0032107275544937964	7.826877801882168	0.0007674960726422847
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	873	0.04781235790531164	0.010431393260283682	0.02952337874816743	0.0032107182909511876	7.826678664484843	0.0007674378998962023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	874	0.04781157424412945	0.010430105685398585	0.029522906019806724	0.003210709027408579	7.826479527087519	0.0007673797271501201
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	875	0.04781079058294726	0.010428818110513488	0.029522433291446014	0.00321069976386597	7.8262803896901945	0.0007673215544040377
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	876	0.04781000692176507	0.01042753053562839	0.0295219605630853	0.003210690500323361	7.826081252292871	0.0007672633816579555
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	877	0.04780922326058288	0.010426242960743293	0.02952148783472459	0.003210681236780752	7.825882114895546	0.0007672052089118732
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	878	0.04780843959940069	0.010424955385858196	0.029521015106363884	0.0032106719732381433	7.825682977498222	0.000767147036165791
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	879	0.0478076559382185	0.010423667810973097	0.029520542378003174	0.003210662709695534	7.8254838401008975	0.0007670888634197086
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	880	0.04780687227703631	0.010422380236087998	0.02952006964964246	0.0032106534461529253	7.8252847027035735	0.0007670306906736263
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	881	0.04780608861585413	0.010421092661202903	0.029519596921281754	0.003210644182610317	7.825085565306249	0.0007669725179275442
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	882	0.04780530495467193	0.010419805086317804	0.029519124192921044	0.0032106349190677078	7.824886427908925	0.0007669143451814619
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	883	0.04780452129348974	0.010418517511432707	0.029518651464560335	0.003210625655525099	7.8246872905116005	0.0007668561724353797
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	884	0.04780373763230755	0.01041722993654761	0.029518178736199625	0.00321061639198249	7.824488153114277	0.0007667979996892973
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	885	0.04780295397112536	0.010415942361662512	0.029517706007838915	0.0032106071284398814	7.8242890157169525	0.0007667398269432151
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	886	0.04780217030994317	0.010414654786777415	0.029517233279478205	0.0032105978648972722	7.824089878319628	0.0007666816541971327
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	887	0.047801386648760984	0.010413367211892318	0.029516760551117495	0.0032105886013546634	7.8238907409223035	0.0007666234814510506
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	888	0.047800602987578794	0.01041207963700722	0.029516287822756785	0.003210579337812055	7.8236916035249795	0.0007665653087049682
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	889	0.047799819326396605	0.010410792062122122	0.029515815094396075	0.003210570074269446	7.823492466127655	0.0007665071359588859
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	890	0.047799035665214415	0.010409504487237023	0.029515342366035365	0.003210560810726837	7.823293328730331	0.0007664489632128037
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	891	0.04779825200403223	0.010408216912351926	0.02951486963767466	0.0032105515471842288	7.8230941913330065	0.0007663907904667214
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	892	0.04779746834285004	0.01040692933746683	0.02951439690931395	0.0032105422836416196	7.822895053935683	0.0007663326177206392
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	893	0.04779668468166785	0.010405641762581732	0.02951392418095324	0.003210533020099011	7.8226959165383585	0.0007662744449745569
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	894	0.047795901020485664	0.010404354187696634	0.029513451452592526	0.003210523756556402	7.8224967791410345	0.0007662162722284747
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	895	0.047795117359303474	0.010403066612811537	0.029512978724231816	0.003210514493013793	7.82229764174371	0.0007661580994823923
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	896	0.047794333698121284	0.01040177903792644	0.02951250599587111	0.003210505229471184	7.8220985043463855	0.0007660999267363101
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	897	0.047793550036939095	0.010400491463041343	0.0295120332675104	0.0032104959659285752	7.821899366949061	0.0007660417539902277
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	898	0.047792766375756905	0.010399203888156244	0.029511560539149686	0.0032104867023859665	7.821700229551737	0.0007659835812441456
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	899	0.047791982714574716	0.010397916313271145	0.029511087810788976	0.0032104774388433573	7.821501092154412	0.0007659254084980633
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	900	0.047791199053392526	0.010396628738386048	0.02951061508242827	0.0032104681753007485	7.821301954757088	0.0007658672357519809
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	901	0.04779041539221034	0.010395341163500951	0.029510142354067563	0.00321045891175814	7.8211028173597645	0.0007658090630058988
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	902	0.047789631731028154	0.010394053588615854	0.02950966962570685	0.003210449648215531	7.8209036799624405	0.0007657508902598164
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	903	0.047788848069845964	0.010392766013730757	0.02950919689734614	0.003210440384672922	7.820704542565116	0.0007656927175137343
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	904	0.047788064408663775	0.010391478438845659	0.029508724168985433	0.0032104311211303134	7.820505405167792	0.000765634544767652
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	905	0.047787280747481585	0.010390190863960562	0.02950825144062472	0.003210421857587704	7.820306267770467	0.0007655763720215697
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	906	0.047786497086299395	0.010388903289075465	0.02950777871226401	0.0032104125940450954	7.820107130373143	0.0007655181992754874
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	907	0.047785713425117206	0.010387615714190366	0.0295073059839033	0.003210403330502487	7.819907992975818	0.0007654600265294051
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	908	0.047784929763935016	0.010386328139305269	0.029506833255542594	0.003210394066959878	7.819708855578494	0.0007654018537833229
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	909	0.04778414610275282	0.01038504056442017	0.02950636052718188	0.003210384803417269	7.81950971818117	0.0007653436810372406
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	910	0.04778336244157064	0.010383752989535073	0.02950588779882117	0.0032103755398746603	7.819310580783846	0.0007652855082911583
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	911	0.04778257878038844	0.010382465414649975	0.02950541507046046	0.0032103662763320515	7.819111443386521	0.0007652273355450759
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	912	0.04778179511920626	0.01038117783976488	0.029504942342099758	0.0032103570127894427	7.818912305989198	0.0007651691627989938
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	913	0.04778101145802407	0.01037989026487978	0.029504469613739044	0.003210347749246834	7.818713168591873	0.0007651109900529115
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	914	0.04778022779684188	0.010378602689994684	0.029503996885378334	0.003210338485704225	7.818514031194549	0.0007650528173068293
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	915	0.04777944413565969	0.010377315115109587	0.029503524157017624	0.003210329222161616	7.818314893797224	0.000764994644560747
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	916	0.0477786604744775	0.01037602754022449	0.029503051428656914	0.003210319958619007	7.8181157563999	0.0007649364718146647
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	917	0.04777787681329531	0.010374739965339391	0.029502578700296204	0.0032103106950763984	7.817916619002576	0.0007648782990685824
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	918	0.04777709315211312	0.010373452390454292	0.029502105971935495	0.003210301431533789	7.817717481605252	0.0007648201263225002
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	919	0.04777630949093093	0.010372164815569195	0.029501633243574785	0.0032102921679911804	7.817518344207927	0.0007647619535764179
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	920	0.04777552582974874	0.010370877240684096	0.02950116051521407	0.0032102829044485717	7.817319206810603	0.0007647037808303355
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	921	0.04777474216856655	0.010369589665799	0.029500687786853365	0.003210273640905963	7.817120069413278	0.0007646456080842533
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	922	0.04777395850738437	0.010368302090913903	0.02950021505849266	0.003210264377363354	7.816920932015955	0.0007645874353381711
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	923	0.04777317484620218	0.010367014516028806	0.02949974233013195	0.0032102551138207453	7.81672179461863	0.0007645292625920888
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	924	0.04777239118501999	0.010365726941143709	0.029499269601771235	0.003210245850278136	7.816522657221306	0.0007644710898460066
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	925	0.0477716075238378	0.010364439366258612	0.029498796873410525	0.0032102365867355273	7.816323519823982	0.0007644129170999243
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	926	0.04777082386265561	0.010363151791373513	0.02949832414504982	0.003210227323192919	7.816124382426658	0.000764354744353842
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	927	0.04777004020147342	0.010361864216488416	0.02949785141668911	0.0032102180596503102	7.815925245029333	0.0007642965716077597
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	928	0.04776925654029123	0.010360576641603317	0.029497378688328395	0.003210208796107701	7.815726107632009	0.0007642383988616774
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	929	0.04776847287910904	0.010359289066718218	0.029496905959967686	0.0032101995325650922	7.815526970234684	0.0007641802261155952
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	930	0.04776768921792685	0.010358001491833121	0.02949643323160698	0.0032101902690224835	7.81532783283736	0.0007641220533695129
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	931	0.04776690555674466	0.010356713916948024	0.029495960503246266	0.0032101810054798743	7.815128695440035	0.0007640638806234306
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	932	0.04776612189556248	0.010355426342062928	0.02949548777488556	0.003210171741937266	7.814929558042712	0.0007640057078773484
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	933	0.04776533823438029	0.01035413876717783	0.02949501504652485	0.003210162478394657	7.814730420645388	0.0007639475351312661
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	934	0.0477645545731981	0.010352851192292734	0.029494542318164143	0.003210153214852048	7.814531283248064	0.0007638893623851839
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	935	0.04776377091201591	0.010351563617407635	0.02949406958980343	0.003210143951309439	7.814332145850739	0.0007638311896391016
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	936	0.04776298725083372	0.010350276042522538	0.02949359686144272	0.0032101346877668304	7.814133008453415	0.0007637730168930194
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	937	0.04776220358965153	0.010348988467637439	0.02949312413308201	0.0032101254242242216	7.81393387105609	0.000763714844146937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	938	0.04776141992846934	0.010347700892752342	0.0294926514047213	0.0032101161606816124	7.813734733658766	0.0007636566714008548
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	939	0.047760636267287146	0.010346413317867243	0.02949217867636059	0.0032101068971390036	7.813535596261441	0.0007635984986547725
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	940	0.04775985260610496	0.010345125742982146	0.02949170594799988	0.003210097633596395	7.813336458864117	0.0007635403259086903
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	941	0.04775906894492277	0.01034383816809705	0.02949123321963917	0.0032100883700537856	7.813137321466792	0.0007634821531626079
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	942	0.047758285283740584	0.010342550593211952	0.02949076049127846	0.0032100791065111773	7.81293818406947	0.0007634239804165257
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	943	0.047757501622558395	0.010341263018326856	0.029490287762917754	0.0032100698429685685	7.812739046672145	0.0007633658076704434
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	944	0.047756717961376205	0.010339975443441759	0.029489815034557044	0.0032100605794259593	7.812539909274821	0.0007633076349243611
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	945	0.047755934300194015	0.01033868786855666	0.029489342306196334	0.003210051315883351	7.812340771877496	0.000763249462178279
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	946	0.047755150639011826	0.010337400293671561	0.02948886957783562	0.003210042052340742	7.812141634480172	0.0007631912894321966
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	947	0.047754366977829636	0.010336112718786464	0.029488396849474914	0.003210032788798133	7.811942497082847	0.0007631331166861144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	948	0.04775358331664745	0.010334825143901365	0.029487924121114204	0.003210023525255524	7.811743359685523	0.000763074943940032
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	949	0.04775279965546526	0.010333537569016268	0.029487451392753494	0.0032100142617129154	7.811544222288198	0.0007630167711939499
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	950	0.04775201599428307	0.010332249994131171	0.02948697866439278	0.0032100049981703066	7.811345084890875	0.0007629585984478675
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	951	0.04775123233310088	0.010330962419246074	0.029486505936032074	0.0032099957346276974	7.81114594749355	0.0007629004257017852
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	952	0.047750448671918695	0.010329674844360977	0.029486033207671368	0.003209986471085089	7.810946810096227	0.000762842252955703
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	953	0.047749665010736506	0.01032838726947588	0.029485560479310658	0.0032099772075424803	7.810747672698902	0.0007627840802096207
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	954	0.047748881349554316	0.010327099694590782	0.029485087750949945	0.003209967943999871	7.810548535301578	0.0007627259074635385
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	955	0.047748097688372126	0.010325812119705683	0.029484615022589238	0.0032099586804572623	7.810349397904253	0.0007626677347174562
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	956	0.04774731402718994	0.010324524544820586	0.02948414229422853	0.0032099494169146535	7.810150260506929	0.000762609561971374
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	957	0.04774653036600775	0.010323236969935487	0.029483669565867815	0.0032099401533720443	7.809951123109604	0.0007625513892252916
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	958	0.04774574670482556	0.01032194939505039	0.029483196837507105	0.0032099308898294356	7.80975198571228	0.0007624932164792094
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	959	0.04774496304364337	0.010320661820165293	0.029482724109146395	0.0032099216262868268	7.809552848314956	0.000762435043733127
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	960	0.04774417938246118	0.010319374245280196	0.02948225138078569	0.0032099123627442176	7.809353710917632	0.0007623768709870448
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	961	0.04774339572127899	0.010318086670395098	0.029481778652424975	0.003209903099201609	7.809154573520307	0.0007623186982409626
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	962	0.047742612060096806	0.010316799095510002	0.02948130592406427	0.0032098938356590005	7.808955436122984	0.0007622605254948803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	963	0.04774182839891462	0.010315511520624904	0.02948083319570356	0.0032098845721163912	7.808756298725659	0.0007622023527487981
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	964	0.04774104473773243	0.010314223945739807	0.029480360467342853	0.003209875308573783	7.808557161328335	0.0007621441800027157
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	965	0.04774026107655024	0.01031293637085471	0.02947988773898214	0.003209866045031174	7.80835802393101	0.0007620860072566336
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	966	0.04773947741536805	0.010311648795969611	0.02947941501062143	0.0032098567814885653	7.808158886533686	0.0007620278345105512
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	967	0.04773869375418586	0.010310361221084512	0.02947894228226072	0.003209847517945956	7.807959749136362	0.000761969661764469
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	968	0.04773791009300367	0.010309073646199415	0.02947846955390001	0.0032098382544033474	7.807760611739038	0.0007619114890183866
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	969	0.04773712643182147	0.010307786071314318	0.0294779968255393	0.0032098289908607386	7.807561474341713	0.0007618533162723044
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	970	0.04773634277063929	0.01030649849642922	0.02947752409717859	0.0032098197273181294	7.807362336944389	0.0007617951435262222
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	971	0.04773555910945709	0.010305210921544123	0.02947705136881788	0.0032098104637755206	7.807163199547064	0.0007617369707801398
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	972	0.04773477544827491	0.010303923346659026	0.02947657864045717	0.0032098012002329123	7.80696406214974	0.0007616787980340577
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	973	0.04773399178709273	0.010302635771773929	0.029476105912096463	0.003209791936690303	7.806764924752416	0.0007616206252879753
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	974	0.04773320812591053	0.01030134819688883	0.029475633183735753	0.0032097826731476943	7.806565787355092	0.0007615624525418931
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	975	0.04773242446472834	0.010300060622003733	0.029475160455375043	0.0032097734096050855	7.806366649957768	0.0007615042797958107
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	976	0.04773164080354615	0.010298773047118634	0.02947468772701433	0.0032097641460624763	7.806167512560443	0.0007614461070497286
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	977	0.04773085714236396	0.010297485472233537	0.029474214998653624	0.0032097548825198675	7.805968375163119	0.0007613879343036463
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	978	0.04773007348118177	0.01029619789734844	0.029473742270292914	0.0032097456189772587	7.805769237765794	0.000761329761557564
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	979	0.04772928981999958	0.010294910322463342	0.029473269541932204	0.00320973635543465	7.80557010036847	0.0007612715888114817
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	980	0.047728506158817394	0.010293622747578245	0.02947279681357149	0.0032097270918920407	7.805370962971145	0.0007612134160653995
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	981	0.047727722497635204	0.010292335172693148	0.029472324085210784	0.003209717828349432	7.805171825573821	0.0007611552433193172
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	982	0.04772693883645302	0.01029104759780805	0.029471851356850078	0.003209708564806824	7.804972688176498	0.0007610970705732349
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	983	0.04772615517527083	0.010289760022922954	0.029471378628489364	0.003209699301264215	7.804773550779174	0.0007610388978271527
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	984	0.04772537151408864	0.010288472448037855	0.029470905900128654	0.003209690037721606	7.804574413381849	0.0007609807250810703
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	985	0.04772458785290645	0.010287184873152756	0.029470433171767944	0.0032096807741789973	7.804375275984525	0.0007609225523349881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	986	0.04772380419172426	0.01028589729826766	0.029469960443407238	0.003209671510636388	7.8041761385872	0.0007608643795889059
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	987	0.047723020530542073	0.010284609723382562	0.029469487715046525	0.0032096622470937793	7.803977001189876	0.0007608062068428236
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	988	0.047722236869359884	0.010283322148497465	0.029469014986685815	0.0032096529835511705	7.8037778637925515	0.0007607480340967413
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	989	0.047721453208177694	0.010282034573612367	0.029468542258325105	0.0032096437200085618	7.803578726395227	0.0007606898613506589
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	990	0.047720669546995505	0.01028074699872727	0.0294680695299644	0.0032096344564659525	7.8033795889979025	0.0007606316886045767
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	991	0.047719885885813315	0.010279459423842173	0.029467596801603685	0.0032096251929233438	7.8031804516005785	0.0007605735158584944
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	992	0.04771910222463113	0.010278171848957074	0.02946712407324298	0.003209615929380735	7.802981314203255	0.0007605153431124123
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	993	0.04771831856344894	0.010276884274071977	0.029466651344882272	0.0032096066658381262	7.802782176805931	0.00076045717036633
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	994	0.04771753490226675	0.01027559669918688	0.02946617861652156	0.0032095974022955174	7.802583039408606	0.0007603989976202477
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	995	0.047716751241084564	0.010274309124301781	0.02946570588816085	0.0032095881387529087	7.802383902011282	0.0007603408248741654
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	996	0.047715967579902374	0.010273021549416684	0.02946523315980014	0.0032095788752102995	7.8021847646139575	0.0007602826521280832
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	997	0.04771518391872018	0.010271733974531587	0.02946476043143943	0.0032095696116676907	7.8019856272166335	0.0007602244793820009
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	998	0.047714400257537995	0.010270446399646489	0.02946428770307872	0.003209560348125082	7.801786489819309	0.0007601663066359186
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	999	0.0477136165963558	0.010269158824761392	0.02946381497471801	0.0032095510845824727	7.8015873524219845	0.0007601081338898363
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	1000	0.047712832935173616	0.010267871249876295	0.0294633422463573	0.0032095418210398644	7.8013882150246605	0.000760049961143754


==> results/pbrt4/kitchen/kitchen_metropolis.txt <==
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	1	0.9851305696691663	11.85327584437583	258.0292632906926	0.8021170807234232	183.7336033524482	11.646653875782976
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	2	0.9753548308072344	11.618021617056318	252.7212791707102	0.7861973630348479	182.8210904866932	11.415763124422881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	3	0.9655790919453021	11.382767389736804	247.4132950507278	0.7702776453462726	181.9085776209381	11.184872373062786
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	4	0.9558033530833703	11.147513162417296	242.1053109307455	0.7543579276576976	180.9960647551831	10.953981621702692
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	5	0.9460276142214381	10.912258935097782	236.79732681076314	0.7384382099691223	180.08355188942807	10.723090870342599
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	6	0.9362518753595059	10.67700470777827	231.4893426907808	0.722518492280547	179.17103902367302	10.492200118982504
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	7	0.926476136497574	10.441750480458758	226.18135857079844	0.7065987745919717	178.25852615791797	10.26130936762241
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	8	0.9167003976356419	10.206496253139246	220.87337445081607	0.6906790569033967	177.34601329216298	10.030418616262317
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	9	0.9069246587737099	9.971242025819734	215.56539033083374	0.6747593392148215	176.43350042640793	9.799527864902222
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	10	0.8971489199117777	9.73598779850022	210.25740621085134	0.6588396215262462	175.52098756065286	9.568637113542128
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	11	0.8873731810498455	9.50073357118071	204.949422090869	0.6429199038376711	174.6084746948978	9.337746362182031
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	12	0.8775974421879137	9.2654793438612	199.64143797088667	0.6270001861490959	173.69596182914282	9.10685561082194
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	13	0.8678217033259816	9.030225116541686	194.3334538509043	0.6110804684605206	172.78344896338777	8.875964859461845
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	14	0.8580459644640495	8.794970889222174	189.02546973092194	0.5951607507719453	171.87093609763272	8.64507410810175
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	15	0.8482702256021174	8.559716661902664	183.71748561093958	0.5792410330833702	170.9584232318777	8.414183356741656
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	16	0.8384944867401853	8.32446243458315	178.40950149095724	0.5633213153947949	170.04591036612265	8.183292605381562
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	17	0.8287187478782533	8.089208207263638	173.10151737097488	0.5474015977062198	169.13339750036764	7.952401854021469
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	18	0.8189430090163211	7.8539539799441265	167.7935332509925	0.5314818800176445	168.22088463461256	7.721511102661374
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	19	0.809167270154389	7.6186997526246145	162.48554913101017	0.5155621623290694	167.30837176885754	7.49062035130128
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	20	0.799391531292457	7.3834455253051035	157.1775650110278	0.4996424446404941	166.3958589031025	7.259729599941186
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	21	0.7896157924305249	7.1481912979855915	151.86958089104544	0.4837227269519189	165.48334603734747	7.028838848581092
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	22	0.779840053568593	6.912937070666079	146.56159677106308	0.46780300926334367	164.57083317159243	6.797948097220997
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	23	0.7700643147066608	6.677682843346567	141.25361265108074	0.4518832915747685	163.65832030583738	6.567057345860904
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	24	0.7602885758447288	6.442428616027056	135.94562853109838	0.4359635738861933	162.74580744008236	6.33616659450081
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	25	0.7505128369827967	6.207174388707543	130.637644411116	0.420043856197618	161.8332945743273	6.105275843140715
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	26	0.7407370981208646	5.971920161388032	125.32966029113368	0.40412413850904283	160.9207817085723	5.8743850917806215
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	27	0.7309613592589326	5.73666593406852	120.02167617115131	0.3882044208204676	160.00826884281724	5.643494340420527
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	28	0.7211856203970005	5.501411706749008	114.71369205116898	0.37228470313189244	159.09575597706223	5.412603589060433
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	29	0.7114098815350685	5.266157479429496	109.4057079311866	0.35636498544331724	158.18324311130715	5.181712837700339
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	30	0.7016341426731362	5.030903252109984	104.09772381120423	0.340445267754742	157.27073024555213	4.950822086340244
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	31	0.693719341430314	4.877868782360723	100.62286137327999	0.33008932433732463	156.42278593393002	4.800201824225662
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	32	0.6863094017281957	4.747140054113483	97.64531417429696	0.32124280048444454	155.59235869509197	4.67135847846627
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	33	0.6788994620260775	4.616411325866245	94.66776697531395	0.31239627663156455	154.761931456254	4.542515132706877
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	34	0.6714895223239594	4.485682597619007	91.69021977633095	0.3035497527786845	153.93150421741598	4.413671786947485
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	35	0.6640795826218413	4.354953869371768	88.71267257734794	0.2947032289258045	153.10107697857794	4.284828441188092
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	36	0.6566696429197232	4.22422514112453	85.73512537836493	0.2858567050729244	152.2706497397399	4.1559850954287
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	37	0.6492597032176051	4.0934964128772915	82.75757817938192	0.2770101812200444	151.4402225009019	4.027141749669307
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	38	0.6418497635154868	3.9627676846300535	79.78003098039892	0.26816365736716435	150.60979526206387	3.898298403909915
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	39	0.6344398238133687	3.8320389563828146	76.8024837814159	0.2593171335142843	149.77936802322586	3.7694550581505224
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	40	0.6270298841112505	3.701310228135576	73.82493658243288	0.2504706096614042	148.94894078438782	3.6406117123911295
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	41	0.6196199444091325	3.5705814998883376	70.84738938344988	0.2416240858085242	148.11851354554983	3.5117683666317374
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	42	0.6130228626765233	3.4553424017246717	68.28140758931109	0.23382575689836943	147.37609940217288	3.3981845621089986
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	43	0.6112421332895642	3.4318825798733648	68.15403632415234	0.23223820079289428	147.15518113467206	3.3750167096782344
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	44	0.6094614039026054	3.4084227580220574	68.02666505899361	0.23065064468741917	146.93426286717127	3.3518488572474707
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	45	0.6076806745156464	3.3849629361707505	67.89929379383487	0.22906308858194402	146.71334459967048	3.328681004816707
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	46	0.6058999451286876	3.3615031143194436	67.77192252867614	0.22747553247646887	146.49242633216966	3.3055131523859433
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	47	0.6041192157417286	3.3380432924681362	67.6445512635174	0.22588797637099373	146.27150806466886	3.282345299955179
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	48	0.6023384863547698	3.3145834706168293	67.51717999835867	0.2243004202655186	146.05058979716804	3.259177447524415
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	49	0.6005577569678109	3.291123648765522	67.38980873319993	0.22271286416004343	145.82967152966725	3.236009595093652
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	50	0.5987770275808519	3.267663826914215	67.2624374680412	0.22112530805456834	145.60875326216646	3.2128417426628877
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	51	0.596996298193893	3.2442040050629077	67.13506620288246	0.2195377519490932	145.38783499466564	3.1896738902321236
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	52	0.5952155688069342	3.2207441832116013	67.00769493772373	0.21795019584361808	145.16691672716485	3.1665060378013603
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	53	0.5934348394199752	3.1972843613602935	66.88032367256498	0.2163626397381429	144.94599845966403	3.143338185370596
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	54	0.5916541100330164	3.173824539508987	66.75295240740624	0.21477508363266778	144.72508019216323	3.1201703329398325
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	55	0.5898733806460574	3.1503647176576797	66.62558114224751	0.21318752752719264	144.5041619246624	3.097002480509069
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	56	0.5880926512590985	3.1269048958063728	66.49820987708877	0.2115999714217175	144.28324365716162	3.073834628078305
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	57	0.5863119218721395	3.1034450739550654	66.37083861193003	0.21001241531624237	144.06232538966083	3.0506667756475414
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	58	0.5845311924851806	3.079985252103758	66.2434673467713	0.20842485921076723	143.84140712216	3.0274989232167773
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	59	0.5827504630982216	3.056525430252451	66.11609608161255	0.20683730310529208	143.6204888546592	3.004331070786013
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	60	0.5809697337112628	3.0330656084011443	65.98872481645382	0.20524974699981696	143.3995705871584	2.98116321835525
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	61	0.5791890043243039	3.009605786549837	65.86135355129508	0.2036621908943418	143.17865231965757	2.9579953659244858
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	62	0.577408274937345	2.98614596469853	65.73398228613635	0.20207463478886667	142.95773405215678	2.934827513493722
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	63	0.5756275455503861	2.9626861428472226	65.60661102097761	0.20048707868339155	142.73681578465596	2.9116596610629584
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	64	0.5738468161634271	2.9392263209959157	65.47923975581888	0.1988995225779164	142.51589751715517	2.8884918086321942
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	65	0.5720660867764682	2.915766499144609	65.35186849066014	0.19731196647244126	142.29497924965438	2.8653239562014305
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	66	0.5702853573895094	2.892306677293302	65.22449722550141	0.1957244103669661	142.07406098215358	2.842156103770667
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	67	0.5685046280025504	2.8688468554419946	65.09712596034267	0.194136854261491	141.85314271465273	2.8189882513399027
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	68	0.5667238986155916	2.8453870335906872	64.96975469518392	0.19254929815601587	141.63222444715194	2.7958203989091395
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	69	0.5649431692286326	2.8219272117393803	64.8423834300252	0.1909617420505407	141.41130617965115	2.7726525464783753
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	70	0.5631624398416737	2.7984673898880734	64.71501216486645	0.18937418594506558	141.19038791215036	2.7494846940476116
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	71	0.5613817104547147	2.7750075680367665	64.58764089970771	0.18778662983959044	140.96946964464954	2.7263168416168475
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	72	0.5596009810677559	2.751547746185459	64.46026963454898	0.18619907373411532	140.74855137714874	2.7031489891860843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	73	0.5578202516807971	2.728087924334152	64.33289836939024	0.18461151762864017	140.52763310964792	2.67998113675532
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	74	0.5562964945207913	2.7090009516052596	64.05229395213837	0.18331988775026656	140.32336337519249	2.661160517118825
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	75	0.555070780742803	2.6949857282904865	63.59396555502902	0.1823714811633693	140.13840306243335	2.647381936381945
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	76	0.5538450669648146	2.6809705049757135	63.135637157919675	0.181423074576472	139.95344274967422	2.6336033556450658
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	77	0.5526193531868262	2.6669552816609405	62.67730876081033	0.1804746679895747	139.76848243691504	2.619824774908186
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	78	0.5513936394088378	2.6529400583461675	62.218980363700986	0.1795262614026774	139.58352212415588	2.6060461941713062
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	79	0.5501679256308494	2.638924835031394	61.76065196659164	0.17857785481578012	139.39856181139675	2.592267613434427
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	80	0.5489422118528611	2.624909611716621	61.30232356948229	0.17762944822888282	139.2136014986376	2.5784890326975476
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	81	0.5477164980748727	2.610894388401848	60.84399517237294	0.17668104164198556	139.02864118587843	2.5647104519606683
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	82	0.5464907842968844	2.596879165087075	60.385666775263594	0.1757326350550883	138.8436808731193	2.5509318712237885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	83	0.545265070518896	2.5828639417723016	59.92733837815424	0.17478422846819097	138.6587205603601	2.5371532904869087
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	84	0.5440393567409075	2.5688487184575286	59.46900998104489	0.17383582188129368	138.47376024760098	2.5233747097500294
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	85	0.5428136429629191	2.5548334951427556	59.01068158393555	0.1728874152943964	138.28879993484185	2.50959612901315
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	86	0.5415879291849307	2.5408182718279826	58.55235318682621	0.17193900870749912	138.1038396220827	2.4958175482762703
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	87	0.5403622154069423	2.526803048513209	58.094024789716855	0.17099060212060183	137.91887930932353	2.482038967539391
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	88	0.5391365016289539	2.512787825198436	57.63569639260751	0.17004219553370453	137.73391899656437	2.4682603868025113
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	89	0.5379107878509656	2.498772601883663	57.17736799549816	0.16909378894680727	137.5489586838052	2.4544818060656315
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	90	0.5366850740729772	2.48475737856889	56.71903959838882	0.16814538235990997	137.36399837104608	2.440703225328752
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	91	0.5354593602949888	2.4707421552541167	56.26071120127946	0.16719697577301268	137.17903805828692	2.426924644591873
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	92	0.5342336465170003	2.4567269319393437	55.80238280417012	0.1662485691861154	136.99407774552776	2.413146063854993
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	93	0.533007932739012	2.4427117086245707	55.344054407060774	0.1653001625992181	136.80911743276863	2.3993674831181138
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	94	0.5317822189610236	2.428696485309797	54.885726009951426	0.16435175601232083	136.62415712000947	2.385588902381234
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	95	0.5305565051830352	2.414681261995024	54.42739761284207	0.16340334942542353	136.4391968072503	2.3718103216443547
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	96	0.5293307914050468	2.400666038680251	53.96906921573273	0.16245494283852624	136.25423649449115	2.3580317409074754
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	97	0.5281050776270585	2.386650815365478	53.51074081862339	0.16150653625162897	136.06927618173202	2.344253160170596
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	98	0.5268793638490701	2.372635592050705	53.052412421514035	0.16055812966473168	135.88431586897286	2.3304745794337163
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	99	0.5256536500710817	2.3586203687359317	52.594084024404694	0.1596097230778344	135.6993555562137	2.3166959986968365
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	100	0.5244279362930933	2.3446051454211587	52.13575562729534	0.1586613164909371	135.51439524345454	2.302917417959957
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	101	0.5232022225151048	2.3305899221063857	51.677427230186	0.1577129099040398	135.32943493069538	2.2891388372230774
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	102	0.5219765087371165	2.3165746987916123	51.21909883307664	0.15676450331714253	135.14447461793625	2.275360256486198
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	103	0.5207507949591281	2.3025594754768393	50.7607704359673	0.15581609673024524	134.9595143051771	2.261581675749319
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	104	0.5195250811811397	2.2885442521620663	50.30244203885795	0.15486769014334795	134.77455399241796	2.247803095012439
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	105	0.5182993674031513	2.274529028847293	49.8441136417486	0.15391928355645065	134.5895936796588	2.2340245142755597
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	106	0.5170736536251629	2.26051380553252	49.38578524463926	0.1529708769695534	134.40463336689965	2.2202459335386804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	107	0.5158479398471746	2.246498582217747	48.92745684752991	0.1520224703826561	134.2196730541405	2.2064673528018006
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	108	0.5143606840523073	2.231191049150759	48.43625967232827	0.15098662302720578	133.9784195099955	2.191389697880655
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	109	0.5127608042988125	2.2153270279072097	47.93090870284082	0.1499131223508192	133.71292524675582	2.175752641915927
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	110	0.5111609245453179	2.1994630066636605	47.42555773335337	0.1488396216744326	133.4474309835162	2.1601155859512
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	111	0.5095610447918232	2.1835989854201108	46.92020676386592	0.14776612099804598	133.18193672027655	2.144478529986472
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	112	0.5079611650383286	2.167734964176562	46.41485579437847	0.1466926203216594	132.9164424570369	2.1288414740217445
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	113	0.5063612852848339	2.1518709429330127	45.90950482489102	0.14561911964527283	132.65094819379726	2.1132044180570166
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	114	0.5047614055313392	2.1360069216894635	45.40415385540357	0.14454561896888624	132.38545393055762	2.097567362092289
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	115	0.5031615257778446	2.1201429004459142	44.898802885916126	0.14347211829249962	132.119959667318	2.0819303061275614
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	116	0.5015616460243499	2.104278879202365	44.39345191642868	0.14239861761611305	131.85446540407835	2.0662932501628335
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	117	0.4999617662708552	2.0884148579588153	43.88810094694122	0.14132511693972644	131.5889711408387	2.050656194198106
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	118	0.4983618865173606	2.0725508367152665	43.382749977453784	0.14025161626333987	131.3234768775991	2.0350191382333787
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	119	0.4967620067638659	2.056686815471717	42.87739900796633	0.13917811558695325	131.05798261435945	2.019382082268651
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	120	0.4951621270103712	2.0408227942281676	42.37204803847888	0.13810461491056666	130.7924883511198	2.003745026303923
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	121	0.4935622472568766	2.0249587729846183	41.86669706899143	0.13703111423418007	130.52699408788015	1.988107970339195
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	122	0.49196236750338196	2.009094751741069	41.36134609950398	0.13595761355779348	130.2614998246405	1.9724709143744676
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	123	0.4903624877498872	1.9932307304975199	40.85599513001653	0.1348841128814069	129.99600556140086	1.9568338584097398
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	124	0.4887626079963926	1.9773667092539706	40.350644160529086	0.1338106122050203	129.73051129816122	1.9411968024450121
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	125	0.4871627282428979	1.9615026880104214	39.845293191041634	0.1327371115286337	129.46501703492157	1.9255597464802845
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	126	0.4855628484894033	1.9456386667668721	39.339942221554196	0.13166361085224712	129.19952277168196	1.9099226905155569
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	127	0.4839629687359086	1.929774645523323	38.83459125206674	0.1305901101758605	128.9340285084423	1.894285634550829
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	128	0.48308458117991226	1.9215302096538274	38.59317055095076	0.13003219210141395	128.787662603608	1.8861465724037054
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	129	0.4824596908824964	1.915962925402243	38.44448210628962	0.12965542467089225	128.68315260848368	1.880641940516821
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	130	0.48183480058508044	1.9103956411506582	38.29579366162847	0.12927865724037058	128.57864261335936	1.8751373086299368
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	131	0.4812099102876645	1.9048283568990736	38.14710521696733	0.12890188980984885	128.47413261823502	1.869632676743052
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	132	0.4805850199902486	1.899261072647489	37.998416772306186	0.12852512237932714	128.36962262311067	1.8641280448561677
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	133	0.4799601296928327	1.8936937883959042	37.84972832764505	0.12814835494880544	128.26511262798635	1.8586234129692831
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	134	0.47933523939541683	1.8881265041443198	37.701039882983906	0.12777158751828377	128.160602632862	1.8531187810823986
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	135	0.4787103490980009	1.8825592198927352	37.55235143832277	0.12739482008776207	128.0560926377377	1.8476141491955143
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	136	0.47808545880058506	1.8769919356411504	37.40366299366163	0.12701805265724037	127.95158264261335	1.8421095173086297
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	137	0.47746056850316915	1.871424651389566	37.25497454900049	0.12664128522671866	127.84707264748903	1.8366048854217456
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	138	0.47683567820575323	1.8658573671379814	37.10628610433935	0.12626451779619696	127.74256265236471	1.831100253534861
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	139	0.4762107879083374	1.8602900828863969	36.95759765967821	0.1258877503656753	127.63805265724037	1.8255956216479765
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	140	0.4755858976109215	1.8547227986348123	36.80890921501707	0.1255109829351536	127.53354266211605	1.8200909897610922
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	141	0.47496100731350555	1.8491555143832277	36.66022077035592	0.12513421550463188	127.4290326669917	1.8145863578742076
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	142	0.4743361170160897	1.843588230131643	36.51153232569479	0.1247574480741102	127.32452267186738	1.809081725987323
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	143	0.47371122671867383	1.8380209458800585	36.36284388103364	0.1243806806435885	127.22001267674307	1.8035770941004388
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	144	0.47308633642125786	1.832453661628474	36.2141554363725	0.12400391321306681	127.11550268161872	1.7980724622135542
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	145	0.472461446123842	1.8268863773768893	36.06546699171136	0.1236271457825451	127.0109926864944	1.7925678303266699
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	146	0.47183655582642614	1.8213190931253047	35.91677854705022	0.1232503783520234	126.90648269137006	1.7870631984397853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	147	0.4712116655290102	1.8157518088737201	35.76809010238908	0.1228736109215017	126.80197269624574	1.781558566552901
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	148	0.4705867752315943	1.8101845246221355	35.619401657727934	0.12249684349098	126.69746270112142	1.7760539346660167
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	149	0.46996188493417845	1.804617240370551	35.4707132130668	0.12212007606045833	126.59295270599708	1.7705493027791321
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	150	0.4693369946367625	1.7990499561189663	35.322024768405655	0.12174330862993663	126.48844271087276	1.7650446708922476
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	151	0.4687121043393466	1.7934826718673818	35.173336323744515	0.12136654119941492	126.38393271574841	1.7595400390053633
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	152	0.46808721404193077	1.7879153876157972	35.024647879083375	0.12098977376889322	126.2794227206241	1.754035407118479
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	153	0.46746232374451485	1.7823481033642126	34.875959434422235	0.12061300633837153	126.17491272549977	1.7485307752315942
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	154	0.46683743344709894	1.776780819112628	34.727270989761095	0.12023623890784985	126.07040273037543	1.74302614334471
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	155	0.4662125431496831	1.7712135348610432	34.57858254509995	0.11985947147732813	125.9658927352511	1.7375215114578255
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	156	0.4655876528522671	1.7656462506094588	34.42989410043881	0.11948270404680643	125.86138274012677	1.7320168795709407
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	157	0.46496276255485125	1.7600789663578742	34.28120565577767	0.11910593661628473	125.75687274500244	1.7265122476840564
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	158	0.46433787225743534	1.7545116821062894	34.13251721111653	0.11872916918576304	125.65236274987811	1.721007615797172
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	159	0.4637129819600195	1.748944397854705	33.98382876645539	0.11835240175524134	125.54785275475379	1.7155029839102875
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	160	0.46308809166260356	1.7433771136031202	33.83514032179424	0.11797563432471964	125.44334275962945	1.7099983520234032
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	161	0.46246320136518765	1.7378098293515356	33.6864518771331	0.11759886689419795	125.33883276450511	1.7044937201365187
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	162	0.4618383110677718	1.7322425450999512	33.53776343247196	0.11722209946367625	125.23432276938078	1.6989890882496341
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	163	0.46121342077035593	1.7266752608483664	33.38907498781082	0.11684533203315456	125.12981277425645	1.69348445636275
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	164	0.46058853047293996	1.721107976596782	33.24038654314968	0.11646856460263286	125.02530277913212	1.6879798244758655
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	165	0.4599636401755241	1.7155406923451972	33.091698098488536	0.11609179717211116	124.92079278400779	1.682475192588981
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	166	0.4593387498781082	1.7099734080936126	32.943009653827396	0.11571502974158945	124.81628278888346	1.6769705607020964
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	167	0.4587138595806923	1.7044061238420283	32.794321209166256	0.11533826231106775	124.71177279375914	1.671465928815212
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	168	0.4580889692832764	1.6988388395904435	32.645632764505116	0.11496149488054608	124.6072627986348	1.6659612969283275
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	169	0.45740359697482336	1.6932390008956113	32.74499313364514	0.1145825399542243	124.49168693402328	1.6604346482237038
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	170	0.4566947038843002	1.687626502139516	32.940816930374496	0.11420273433509137	124.37180767572228	1.6548994374232924
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	171	0.4559858107937771	1.682014003383421	33.13664072710385	0.11382292871595846	124.2519284174213	1.6493642266228812
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	172	0.455276917703254	1.676401504627326	33.33246452383322	0.11344312309682555	124.1320491591203	1.6438290158224698
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	173	0.4545680246127309	1.6707890058712307	33.528288320562574	0.11306331747769262	124.0121699008193	1.6382938050220583
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	174	0.4538591315222078	1.6651765071151354	33.72411211729193	0.11268351185855971	123.89229064251832	1.6327585942216472
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	175	0.45315023843168467	1.6595640083590404	33.91993591402129	0.11230370623942679	123.77241138421732	1.6272233834212357
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	176	0.4524413453411616	1.6539515096029453	34.11575971075065	0.11192390062029389	123.65253212591634	1.6216881726208245
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	177	0.4517324522506385	1.6483390108468503	34.31158350748001	0.11154409500116097	123.53265286761534	1.6161529618204131
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	178	0.4510235591601154	1.6427265120907553	34.50740730420937	0.11116428938202805	123.41277360931436	1.610617751020002
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	179	0.4503146660695923	1.63711401333466	34.70323110093873	0.11078448376289515	123.29289435101336	1.6050825402195907
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	180	0.4496057729790692	1.6315015145785647	34.899054897668094	0.1104046781437622	123.17301509271236	1.599547329419179
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	181	0.4488968798885461	1.6258890158224697	35.09487869439745	0.11002487252462931	123.05313583441138	1.594012118618768
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	182	0.44818798679802296	1.6202765170663747	35.29070249112681	0.10964506690549639	122.93325657611038	1.5884769078183565
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	183	0.44747909370749983	1.6146640183102794	35.486526287856165	0.10926526128636346	122.81337731780938	1.582941697017945
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	184	0.4467702006169768	1.6090515195541844	35.68235008458553	0.10888545566723057	122.6934980595084	1.5774064862175339
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	185	0.4460613075264537	1.6034390207980893	35.878173881314886	0.10850565004809765	122.5736188012074	1.5718712754171227
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	186	0.44535241443593054	1.597826522041994	36.07399767804425	0.10812584442896472	122.4537395429064	1.5663360646167113
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	187	0.44464352134540747	1.5922140232858988	36.26982147477361	0.1077460388098318	122.33386028460544	1.5608008538162998
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	188	0.44393462825488433	1.586601524529804	36.465645271502964	0.10736623319069889	122.21398102630442	1.5552656430158884
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	189	0.44322573516436126	1.5809890257737087	36.66146906823232	0.10698642757156598	122.09410176800344	1.5497304322154772
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	190	0.4425168420738382	1.5753765270176137	36.857292864961686	0.10660662195243306	121.97422250970246	1.544195221415066
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	191	0.44180794898331505	1.5697640282615184	37.05311666169105	0.10622681633330015	121.85434325140146	1.5386600106146548
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	192	0.44109905589279197	1.5641515295054234	37.24894045842041	0.10584701071416724	121.73446399310046	1.5331247998142432
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	193	0.44039016280226884	1.5585390307493283	37.444764255149764	0.10546720509503432	121.61458473479948	1.527589589013832
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	194	0.43968126971174576	1.552926531993233	37.64058805187912	0.1050873994759014	121.49470547649847	1.5220543782134206
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	195	0.4389723766212226	1.547314033237138	37.836411848608485	0.10470759385676848	121.37482621819748	1.5165191674130094
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	196	0.4382634835306995	1.541701534481043	38.03223564533784	0.10432778823763557	121.25494695989649	1.510983956612598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	197	0.43755459044017647	1.5360890357249475	38.228059442067206	0.10394798261850266	121.1350677015955	1.5054487458121868
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	198	0.43684569734965334	1.5304765369688524	38.423883238796556	0.10356817699936975	121.01518844329452	1.4999135350117756
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	199	0.43625755284664325	1.526077862823607	38.424350257788504	0.10327052220820536	120.91156195151382	1.4955819624835454
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	200	0.4357593902753401	1.5225837316257131	38.2792372696358	0.10303408627139096	120.82004703268977	1.4921473420359805
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	201	0.43526122770403686	1.5190896004278192	38.1341242814831	0.10279765033457657	120.72853211386573	1.4887127215884157
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	202	0.43476306513273366	1.5155954692299254	37.98901129333041	0.10256121439776217	120.63701719504168	1.4852781011408511
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	203	0.43426490256143047	1.5121013380320316	37.8438983051777	0.10232477846094779	120.54550227621763	1.4818434806932863
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	204	0.43376673999012727	1.5086072068341378	37.698785317025006	0.10208834252413339	120.45398735739359	1.4784088602457217
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	205	0.433268577418824	1.505113075636244	37.55367232887231	0.10185190658731899	120.36247243856954	1.474974239798157
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	206	0.4327704148475208	1.50161894443835	37.40855934071961	0.1016154706505046	120.2709575197455	1.471539619350592
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	207	0.43227225227621763	1.4981248132404563	37.26344635256691	0.10137903471369021	120.17944260092145	1.4681049989030273
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	208	0.43177408970491443	1.4946306820425626	37.11833336441421	0.10114259877687581	120.0879276820974	1.4646703784554627
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	209	0.4312759271336112	1.4911365508446686	36.973220376261516	0.10090616284006143	119.99641276327336	1.4612357580078978
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	210	0.430777764562308	1.4876424196467748	36.82810738810882	0.10066972690324702	119.90489784444931	1.4578011375603332
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	211	0.4302796019910048	1.484148288448881	36.682994399956115	0.10043329096643264	119.81338292562526	1.4543665171127684
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	212	0.4297814394197016	1.4806541572509873	36.53788141180341	0.10019685502961823	119.7218680068012	1.4509318966652038
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	213	0.42928327684839845	1.4771600260530935	36.39276842365072	0.09996041909280386	119.63035308797718	1.4474972762176392
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	214	0.42878511427709526	1.4736658948551997	36.247655435498025	0.09972398315598946	119.53883816915314	1.4440626557700744
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	215	0.428286951705792	1.470171763657306	36.10254244734532	0.09948754721917508	119.44732325032908	1.4406280353225098
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	216	0.4277887891344888	1.4666776324594122	35.957429459192625	0.0992511112823607	119.35580833150505	1.4371934148749452
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	217	0.4272906265631856	1.4631835012615184	35.81231647103993	0.09901467534554628	119.264293412681	1.4337587944273804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	218	0.4267924639918824	1.4596893700636244	35.66720348288723	0.0987782394087319	119.17277849385695	1.4303241739798156
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	219	0.4262943014205792	1.4561952388657307	35.52209049473453	0.0985418034719175	119.08126357503292	1.4268895535322508
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	220	0.42579613884927603	1.4527011076678367	35.37697750658183	0.0983053675351031	118.98974865620886	1.4234549330846862
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	221	0.4252979762779728	1.449206976469943	35.231864518429134	0.09806893159828872	118.89823373738481	1.4200203126371216
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	222	0.42479981370666964	1.4457128452720491	35.08675153027644	0.09783249566147433	118.80671881856077	1.4165856921895568
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	223	0.42430165113536633	1.4422187140741554	34.941638542123734	0.09759605972465993	118.71520389973671	1.413151071741992
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	224	0.42380348856406314	1.4387245828762614	34.79652555397104	0.09735962378784552	118.62368898091266	1.4097164512944271
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	225	0.42330532599276	1.4352304516783678	34.65141256581833	0.09712318785103113	118.53217406208861	1.4062818308468625
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	226	0.4228071634214568	1.4317363204804738	34.50629957766564	0.09688675191421675	118.44065914326458	1.4028472103992977
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	227	0.42230900085015355	1.42824218928258	34.36118658951294	0.09665031597740237	118.34914422444054	1.3994125899517331
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	228	0.42181083827885035	1.4247480580846863	34.21607360136024	0.09641388004058797	118.25762930561648	1.3959779695041683
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	229	0.42131267570754716	1.4212539268867923	34.070960613207546	0.09617744410377357	118.16611438679244	1.3925433490566037
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	230	0.42081451313624396	1.4177597956888985	33.92584762505484	0.09594100816695918	118.0745994679684	1.389108728609039
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	231	0.42031635056494077	1.4142656644910048	33.780734636902146	0.0957045722301448	117.98308454914435	1.385674108161474
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	232	0.41981818799363757	1.410771533293111	33.63562164874945	0.0954681362933304	117.8915696303203	1.3822394877139095
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	233	0.4193200254223344	1.4072774020952172	33.490508660596745	0.09523170035651601	117.80005471149626	1.3788048672663447
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	234	0.4188218628510312	1.4037832708973235	33.34539567244405	0.09499526441970162	117.70853979267221	1.37537024681878
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	235	0.4183235893724377	1.400300994954273	33.20154191737622	0.09475963243456322	117.61661217281613	1.3719462541784924
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	236	0.417824409303059	1.3969156275622832	33.067981526332375	0.09453057220119834	117.52131100599179	1.3686091365499842
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	237	0.4173252292336802	1.3935302601702932	32.93442113528855	0.09430151196783348	117.42600983916745	1.3652720189214758
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	238	0.41682604916430144	1.390144892778303	32.80086074424471	0.09407245173446861	117.33070867234309	1.3619349012929671
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	239	0.41632686909492267	1.3867595253863132	32.66730035320088	0.09384339150110374	117.23540750551874	1.358597783664459
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	240	0.415827689025544	1.3833741579943237	32.53373996215704	0.09361433126773888	117.14010633869441	1.3552606660359505
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	241	0.41532850895616524	1.3799887906023336	32.400179571113206	0.09338527103437401	117.04480517187005	1.351923548407442
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	242	0.4148293288867865	1.3766034232103437	32.26661918006937	0.09315621080100914	116.94950400504571	1.348586430778934
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	243	0.41433014881740776	1.3732180558183538	32.13305878902554	0.09292715056764426	116.85420283822137	1.3452493131504255
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	244	0.41383096874802894	1.3698326884263639	31.999498397981704	0.09269809033427939	116.75890167139701	1.341912195521917
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	245	0.4133317886786502	1.366447321034374	31.865938006937867	0.09246903010091452	116.66360050457268	1.3385750778934087
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	246	0.4128326086092715	1.363061953642384	31.732377615894034	0.09223996986754966	116.56829933774834	1.3352379602649005
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	247	0.41233342853989274	1.3596765862503941	31.5988172248502	0.09201090963418479	116.47299817092397	1.331900842636392
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	248	0.411834248470514	1.3562912188584042	31.465256833806365	0.09178184940081992	116.37769700409964	1.3285637250078839
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	249	0.4113350684011353	1.3529058514664143	31.331696442762528	0.09155278916745506	116.28239583727529	1.3252266073793755
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	250	0.4108358883317565	1.3495204840744244	31.198136051718695	0.09132372893409019	116.18709467045095	1.321889489750867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	251	0.4103367082623778	1.3461351166824345	31.064575660674862	0.09109466870072531	116.0917935036266	1.3185523721223587
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	252	0.409837528192999	1.3427497492904445	30.931015269631025	0.09086560846736044	115.99649233680225	1.3152152544938502
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	253	0.4093383481236203	1.3393643818984549	30.79745487858719	0.09063654823399558	115.90119116997792	1.3118781368653418
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	254	0.4088391680542415	1.3359790145064647	30.663894487543352	0.0904074880006307	115.80589000315356	1.3085410192368334
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	255	0.4083399879848628	1.3325936471144748	30.530334096499523	0.09017842776726584	115.71058883632922	1.3052039016083252
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	256	0.40784080791548405	1.3292082797224851	30.396773705455686	0.08994936753390098	115.61528766950488	1.301866783979817
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	257	0.4073416278461053	1.3258229123304952	30.263213314411857	0.08972030730053611	115.51998650268052	1.2985296663513086
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	258	0.4068424477767265	1.322437544938505	30.12965292336802	0.08949124706717124	115.4246853358562	1.2951925487228002
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	259	0.4063432677073478	1.3190521775465154	29.996092532324184	0.08926218683380636	115.32938416903185	1.2918554310942918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	260	0.4058440876379691	1.3156668101545255	29.862532141280347	0.08903312660044149	115.2340830022075	1.2885183134657834
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	261	0.4053449075685903	1.3122814427625353	29.72897175023651	0.08880406636707662	115.13878183538316	1.285181195837275
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	262	0.40484572749921155	1.3088960753705454	29.59541135919268	0.08857500613371178	115.04348066855881	1.2818440782087668
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	263	0.40434654742983284	1.3055107079785555	29.461850968148845	0.08834594590034689	114.94817950173446	1.2785069605802584
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	264	0.40384736736045407	1.3021253405865656	29.328290577105008	0.08811688566698202	114.85287833491012	1.2751698429517502
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	265	0.4033481872910753	1.2987399731945757	29.19473018606117	0.08788782543361714	114.75757716808577	1.2718327253232415
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	266	0.4028490072216966	1.295354605802586	29.061169795017342	0.08765876520025229	114.66227600126143	1.2684956076947334
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	267	0.40236081847759775	1.2921074218802955	28.938821497322575	0.08743904306581712	114.56752867213449	1.2653012217853994
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	268	0.4018891855893716	1.2890683789737682	28.833361590862875	0.08723338658916831	114.47361556971462	1.2623218277638444
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	269	0.4014175527011455	1.2860293360672406	28.727901684403168	0.08702773011251948	114.37970246729478	1.2593424337422894
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	270	0.4009459198129194	1.2829902931607131	28.622441777943468	0.08682207363587068	114.28578936487494	1.2563630397207346
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	271	0.4004742869246933	1.2799512502541857	28.516981871483765	0.08661641715922186	114.19187626245511	1.2533836456991798
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	272	0.40000265403646706	1.276912207347658	28.41152196502406	0.08641076068257303	114.09796316003523	1.2504042516776248
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	273	0.399531021148241	1.2738731644411305	28.306062058564358	0.08620510420592421	114.0040500576154	1.2474248576560698
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	274	0.39905938826001486	1.270834121534603	28.200602152104658	0.0859994477292754	113.91013695519555	1.244445463634515
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	275	0.39858775537178875	1.2677950786280756	28.09514224564495	0.08579379125262658	113.81622385277569	1.2414660696129598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	276	0.39811612248356265	1.2647560357215482	27.98968233918525	0.08558813477597776	113.72231075035586	1.238486675591405
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	277	0.3976444895953365	1.2617169928150207	27.884222432725544	0.08538247829932895	113.62839764793603	1.23550728156985
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	278	0.3971728567071104	1.258677949908493	27.778762526265844	0.08517682182268013	113.53448454551616	1.232527887548295
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	279	0.3967012238188843	1.2556389070019658	27.673302619806137	0.08497116534603132	113.44057144309632	1.2295484935267402
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	280	0.3962295909306581	1.2525998640954383	27.567842713346437	0.0847655088693825	113.34665834067647	1.2265690995051852
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	281	0.395757958042432	1.2495608211889107	27.46238280688673	0.08455985239273367	113.25274523825662	1.2235897054836302
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	282	0.3952863251542059	1.2465217782823832	27.35692290042703	0.08435419591608487	113.15883213583678	1.2206103114620754
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	283	0.39481469226597976	1.243482735375856	27.25146299396733	0.08414853943943605	113.06491903341694	1.2176309174405207
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	284	0.39434305937775366	1.2404436924693285	27.146003087507623	0.08394288296278724	112.97100593099708	1.2146515234189654
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	285	0.3938714264895275	1.2374046495628006	27.040543181047923	0.0837372264861384	112.87709282857723	1.2116721293974106
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	286	0.3933997936013014	1.2343656066562732	26.935083274588216	0.08353157000948959	112.78317972615739	1.2086927353758556
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	287	0.3929281607130753	1.231326563749746	26.829623368128516	0.08332591353284077	112.68926662373755	1.2057133413543006
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	288	0.3924565278248492	1.2282875208432185	26.724163461668816	0.08312025705619196	112.59535352131769	1.2027339473327459
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	289	0.39198489493662303	1.2252484779366908	26.61870355520911	0.08291460057954314	112.50144041889786	1.1997545533111909
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	290	0.3915132620483969	1.2222094350301635	26.51324364874941	0.08270894410289432	112.40752731647801	1.196775159289636
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	291	0.3910416291601708	1.2191703921236359	26.407783742289702	0.08250328762624551	112.31361421405815	1.193795765268081
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	292	0.39056999627194466	1.2161313492171084	26.30232383583	0.08229763114959668	112.21970111163832	1.190816371246526
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	293	0.39009836338371856	1.2130923063105812	26.196863929370302	0.08209197467294788	112.12578800921847	1.187836977224971
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	294	0.3896267304954924	1.2100532634040535	26.091404022910595	0.08188631819629906	112.0318749067986	1.1848575832034163
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	295	0.3891550976072663	1.2070142204975258	25.98594411645089	0.08168066171965024	111.93796180437877	1.1818781891818613
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	296	0.3886834647190402	1.2039751775909986	25.880484209991188	0.08147500524300143	111.84404870195893	1.1788987951603065
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	297	0.38826943728735935	1.2009646898717616	25.824710674561633	0.081271268306726	111.76318633865482	1.1759507799005497
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	298	0.3878623121892175	1.1979576236587284	25.77489060128239	0.08106776137136876	111.68388772572627	1.173006524470034
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	299	0.3874551870910757	1.1949505574456951	25.725070528003144	0.08086425443601153	111.60458911279771	1.1700622690395186
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	300	0.3870480619929338	1.1919434912326616	25.675250454723894	0.08066074750065427	111.52529049986914	1.167118013609003
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	301	0.38664093689479195	1.1889364250196286	25.625430381444648	0.08045724056529704	111.4459918869406	1.1641737581784875
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	302	0.3862338117966501	1.1859293588065953	25.575610308165405	0.08025373362993982	111.36669327401205	1.161229502747972
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	303	0.38582668669850834	1.182922292593562	25.52579023488616	0.08005022669458257	111.2873946610835	1.1582852473174563
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	304	0.38541956160036644	1.1799152263805288	25.47597016160691	0.07984671975922533	111.20809604815493	1.1553409918869406
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	305	0.3850124365022246	1.1769081601674958	25.426150088327663	0.0796432128238681	111.12879743522639	1.1523967364564252
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	306	0.3846053114040827	1.1739010939544625	25.37633001504842	0.07943970588851088	111.04949882229783	1.1494524810259097
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	307	0.38419818630594094	1.1708940277414293	25.326509941769174	0.07923619895315363	110.9702002093693	1.1465082255953942
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	308	0.38379106120779904	1.1678869615283958	25.276689868489925	0.07903269201779639	110.89090159644073	1.1435639701648785
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	309	0.3833839361096572	1.1648798953153627	25.22686979521068	0.07882918508243916	110.81160298351217	1.1406197147343629
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	310	0.3829768110115154	1.1618728291023295	25.177049721931432	0.07862567814708192	110.73230437058362	1.1376754593038474
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	311	0.38256968591337354	1.1588657628892962	25.12722964865219	0.07842217121172469	110.65300575765508	1.134731203873332
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	312	0.38216256081523164	1.1558586966762632	25.07740957537294	0.07821866427636745	110.57370714472651	1.1317869484428162
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	313	0.3817554357170898	1.1528516304632297	25.027589502093694	0.07801515734101021	110.49440853179796	1.1288426930123006
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	314	0.381348310618948	1.1498445642501967	24.97776942881445	0.077811650405653	110.41510991886942	1.125898437581785
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	315	0.38094118552080614	1.1468374980371632	24.927949355535205	0.07760814347029574	110.33581130594085	1.1229541821512694
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	316	0.38053406042266424	1.14383043182413	24.878129282255955	0.07740463653493851	110.25651269301231	1.120009926720754
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	317	0.3801269353245224	1.1408233656110967	24.828309208976705	0.07720112959958127	110.17721408008374	1.1170656712902383
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	318	0.37971981022638057	1.1378162993980636	24.778489135697466	0.07699762266422404	110.0979154671552	1.1141214158597228
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	319	0.37931268512823874	1.1348092331850304	24.728669062418216	0.0767941157288668	110.01861685422665	1.1111771604292071
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	320	0.3789055600300969	1.131802166971997	24.67884898913897	0.07659060879350955	109.9393182412981	1.1082329049986916
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	321	0.378498434931955	1.1287951007589638	24.62902891585972	0.07638710185815233	109.86001962836953	1.105288649568176
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	322	0.3780913098338132	1.1257880345459306	24.579208842580478	0.07618359492279508	109.78072101544099	1.1023443941376605
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	323	0.37768418473567134	1.1227809683328973	24.52938876930123	0.07598008798743786	109.70142240251243	1.0994001387071448
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	324	0.37727705963752944	1.119773902119864	24.479568696021985	0.07577658105208061	109.62212378958388	1.0964558832766294
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	325	0.3768699345393876	1.1167668359068308	24.42974862274274	0.07557307411672337	109.54282517665531	1.0935116278461139
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	326	0.3764628094412458	1.1137597696937975	24.379928549463493	0.07536956718136614	109.46352656372679	1.0905673724155982
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	327	0.3759892179844098	1.1103856653674835	24.30201965478842	0.07514121628619155	109.36926642538975	1.087269685412027
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	328	0.37537758101336305	1.1062492511135857	24.165772438752786	0.07486126639755011	109.24393234966593	1.0832379482182628
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	329	0.3747659440423163	1.1021128368596884	24.02952522271715	0.07458131650890869	109.1185982739421	1.079206211024499
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	330	0.3741543070712695	1.0979764226057906	23.893278006681516	0.07430136662026726	108.99326419821827	1.0751744738307352
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	331	0.3735426701002228	1.0938400083518933	23.757030790645878	0.07402141673162584	108.86793012249444	1.0711427366369712
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	332	0.37293103312917597	1.0897035940979956	23.620783574610243	0.07374146684298441	108.7425960467706	1.0671109994432073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	333	0.37231939615812926	1.085567179844098	23.484536358574612	0.073461516954343	108.61726197104677	1.0630792622494434
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	334	0.37170775918708243	1.0814307655902005	23.348289142538974	0.07318156706570156	108.49192789532295	1.0590475250556795
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	335	0.37109612221603566	1.077294351336303	23.21204192650334	0.07290161717706015	108.36659381959912	1.0550157878619155
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	336	0.3704844852449889	1.0731579370824056	23.075794710467708	0.0726216672884187	108.24125974387528	1.0509840506681516
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	337	0.3698728482739421	1.0690215228285078	22.93954749443207	0.07234171739977728	108.11592566815145	1.0469523134743874
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	338	0.36926121130289535	1.0648851085746103	22.80330027839644	0.07206176751113585	107.99059159242762	1.0429205762806237
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	339	0.36864957433184853	1.0607486943207127	22.6670530623608	0.07178181762249443	107.86525751670379	1.0388888390868598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	340	0.3680379373608018	1.0566122800668152	22.530805846325165	0.071501867733853	107.73992344097996	1.0348571018930959
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	341	0.36742630038975505	1.0524758658129176	22.39455863028953	0.07122191784521158	107.61458936525614	1.030825364699332
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	342	0.3668146634187082	1.04833945155902	22.258311414253896	0.07094196795657015	107.48925528953231	1.026793627505568
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	343	0.36620302644766145	1.0442030373051223	22.12206419821826	0.07066201806792873	107.36392121380847	1.022761890311804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	344	0.36559138947661474	1.040066623051225	21.98581698218263	0.0703820681792873	107.23858713808465	1.0187301531180402
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	345	0.3649790105994152	1.0359070711500973	21.85644985380117	0.07010056315789473	107.11181859161793	1.0146700003045808
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	346	0.36436534100877194	1.0317072660818711	21.739052192982456	0.06981635263157895	106.98255445906433	1.0105604120979532
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	347	0.36375167141812864	1.027507461013645	21.62165453216374	0.06953214210526315	106.85329032651072	1.0064508238913255
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	348	0.3631380018274854	1.023307655945419	21.504256871345028	0.06924793157894736	106.72402619395712	1.002341235684698
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	349	0.36252433223684205	1.0191078508771927	21.386859210526314	0.06896372105263157	106.59476206140351	0.9982316474780701
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	350	0.3619106626461988	1.0149080458089668	21.269461549707604	0.06867951052631578	106.46549792884991	0.9941220592714425
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	351	0.3612969930555555	1.0107082407407406	21.152063888888886	0.06839529999999999	106.33623379629628	0.9900124710648147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	352	0.3606833234649123	1.0065084356725145	21.034666228070176	0.0681110894736842	106.2069696637427	0.9859028828581871
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	353	0.360069653874269	1.0023086306042883	20.91726856725146	0.06782687894736841	106.07770553118908	0.9817932946515593
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	354	0.3594559842836257	0.9981088255360624	20.799870906432748	0.06754266842105264	105.94844139863548	0.9776837064449317
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	355	0.35884231469298244	0.9939090204678362	20.682473245614034	0.06725845789473683	105.81917726608188	0.973574118238304
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	356	0.35822864510233915	0.9897092153996101	20.565075584795323	0.06697424736842106	105.68991313352826	0.9694645300316764
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	357	0.35761497551169585	0.985509410331384	20.447677923976606	0.06669003684210525	105.56064900097465	0.9653549418250487
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	358	0.3570013059210526	0.9813096052631579	20.330280263157896	0.06640582631578948	105.43138486842106	0.9612453536184209
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	359	0.35638763633040926	0.9771098001949317	20.21288260233918	0.06612161578947368	105.30212073586745	0.9571357654117933
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	360	0.3557739667397661	0.9729099951267056	20.095484941520468	0.0658374052631579	105.17285660331385	0.9530261772051656
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	361	0.35516029714912273	0.9687101900584795	19.97808728070175	0.0655531947368421	105.04359247076023	0.9489165889985378
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	362	0.3545265725222429	0.9648909257879854	19.912740864887233	0.06529471818056418	104.91067611559419	0.9451778510242085
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	363	0.35389177012207734	0.9610921120766949	19.850191723567143	0.06503762458790262	104.77756348713704	0.9414590428305399
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	364	0.3532569677219118	0.9572932983654044	19.787642582247052	0.06478053099524106	104.6444508586799	0.9377402346368715
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	365	0.3526221653217463	0.953494484654114	19.725093440926962	0.06452343740257949	104.51133823022276	0.9340214264432029
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	366	0.3519873629215808	0.9496956709428237	19.66254429960687	0.06426634380991793	104.37822560176565	0.9303026182495344
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	367	0.3513525605214152	0.9458968572315332	19.59999515828678	0.06400925021725637	104.2451129733085	0.9265838100558659
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	368	0.3507177581212497	0.9420980435202427	19.537446016966687	0.0637521566245948	104.11200034485137	0.9228650018621973
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	369	0.35008295572108417	0.9382992298089523	19.474896875646596	0.06349506303193324	103.97888771639423	0.9191461936685288
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	370	0.3494481533209186	0.9345004160976619	19.412347734326506	0.06323796943927168	103.84577508793708	0.9154273854748604
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	371	0.34881335092075316	0.9307016023863715	19.349798593006415	0.06298087584661011	103.71266245947996	0.9117085772811918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	372	0.3481785485205876	0.926902788675081	19.287249451686325	0.06272378225394856	103.57954983102283	0.9079897690875234
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	373	0.34754374612042205	0.9231039749637906	19.22470031036623	0.06246668866128698	103.44643720256569	0.9042709608938548
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	374	0.34690894372025655	0.9193051612525002	19.162151169046144	0.06220959506862542	103.31332457410856	0.9005521527001863
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	375	0.346274141320091	0.9155063475412097	19.09960202772605	0.061952501475963866	103.18021194565142	0.8968333445065177
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	376	0.3457796052631579	0.9125873601108034	19.04391537396122	0.06175495387811635	103.0757673130194	0.8939831523545707
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	377	0.34545650584795323	0.9107437159125885	18.996616204986154	0.061630184718374885	103.00636134195136	0.8921946020313943
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	378	0.3451334064327485	0.9089000717143737	18.94931703601108	0.061505415558633425	102.93695537088334	0.890406051708218
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	379	0.34481030701754384	0.9070564275161588	18.90201786703601	0.06138064639889197	102.86754939981533	0.8886175013850416
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	380	0.3444872076023392	0.905212783317944	18.854718698060942	0.061255877239150505	102.7981434287473	0.8868289510618652
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	381	0.3441641081871345	0.9033691391197293	18.807419529085873	0.06113110807940905	102.72873745767929	0.885040400738689
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	382	0.34384100877192986	0.9015254949215143	18.760120360110804	0.0610063389196676	102.65933148661126	0.8832518504155126
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	383	0.3435179093567251	0.8996818507232995	18.712821191135735	0.06088156975992613	102.58992551554324	0.8814633000923362
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	384	0.34319480994152046	0.8978382065250847	18.665522022160665	0.06075680060018467	102.52051954447522	0.8796747497691598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	385	0.34287171052631576	0.8959945623268698	18.618222853185593	0.06063203144044321	102.45111357340718	0.8778861994459832
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	386	0.3425486111111111	0.8941509181286549	18.570923684210527	0.060507262280701746	102.38170760233916	0.876097649122807
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	387	0.3422255116959064	0.8923072739304401	18.523624515235458	0.06038249312096029	102.31230163127117	0.8743090987996307
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	388	0.34190241228070173	0.8904636297322253	18.47632534626039	0.06025772396121883	102.24289566020313	0.8725205484764543
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	389	0.34157931286549703	0.8886199855340104	18.429026177285316	0.06013295480147737	102.17348968913512	0.870731998153278
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	390	0.34125621345029244	0.8867763413357956	18.38172700831025	0.06000818564173592	102.1040837180671	0.8689434478301017
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	391	0.34093311403508775	0.8849326971375806	18.334427839335177	0.05988341648199445	102.03467774699907	0.8671548975069252
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	392	0.34061001461988305	0.8830890529393658	18.287128670360108	0.059758647322253	101.96527177593104	0.8653663471837488
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	393	0.34028691520467835	0.881245408741151	18.23982950138504	0.05963387816251153	101.89586580486304	0.8635777968605725
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	394	0.33996381578947366	0.8794017645429362	18.192530332409973	0.05950910900277008	101.82645983379501	0.8617892465373962
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	395	0.339640716374269	0.8775581203447214	18.145231163434904	0.05938433984302862	101.75705386272699	0.8600006962142197
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	396	0.3393176169590643	0.8757144761465065	18.097931994459834	0.05925957068328716	101.68764789165897	0.8582121458910434
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	397	0.3389945175438597	0.8738708319482916	18.05063282548476	0.0591348015235457	101.61824192059093	0.856423595567867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	398	0.338671418128655	0.8720271877500768	18.003333656509692	0.05901003236380424	101.54883594952292	0.8546350452446907
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	399	0.3383483187134503	0.870183543551862	17.956034487534623	0.05888526320406279	101.4794299784549	0.8528464949215143
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	400	0.33802521929824564	0.8683398993536472	17.908735318559554	0.05876049404432132	101.4100240073869	0.851057944598338
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	401	0.33770211988304094	0.8664962551554324	17.861436149584485	0.05863572488457987	101.34061803631886	0.8492693942751617
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	402	0.33732303677021497	0.8643886774825658	17.814147219180448	0.05849309263443028	101.25857260100281	0.8472330402858624
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	403	0.3368777022073655	0.8619687593222292	17.766870405163964	0.05832932109388507	101.16156954642382	0.8449034339231167
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	404	0.3364323676445162	0.8595488411618926	17.71959359114748	0.05816554955333986	101.06456649184484	0.8425738275603711
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	405	0.3359870330816668	0.857128923001556	17.672316777130998	0.05800177801279464	100.96756343726585	0.8402442211976254
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	406	0.3355416985188174	0.8547090048412194	17.625039963114514	0.05783800647224943	100.87056038268688	0.8379146148348798
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	407	0.3350963639559679	0.8522890866808828	17.577763149098033	0.05767423493170422	100.77355732810788	0.8355850084721341
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	408	0.3346510293931185	0.8498691685205462	17.530486335081548	0.057510463391159006	100.6765542735289	0.8332554021093885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	409	0.33420569483026913	0.8474492503602097	17.483209521065064	0.057346691850613786	100.57955121894992	0.8309257957466427
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	410	0.3337603602674197	0.845029332199873	17.435932707048583	0.057182920310068566	100.48254816437091	0.8285961893838971
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	411	0.3333150257045703	0.8426094140395366	17.388655893032098	0.05701914876952337	100.38554510979193	0.8262665830211514
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	412	0.33286969114172094	0.8401894958792	17.341379079015613	0.05685537722897815	100.28854205521294	0.8239369766584057
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	413	0.33242435657887154	0.8377695777188634	17.294102264999133	0.05669160568843294	100.19153900063398	0.8216073702956601
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	414	0.3319790220160221	0.8353496595585268	17.246825450982648	0.056527834147887715	100.09453594605498	0.8192777639329144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	415	0.3315336874531727	0.8329297413981902	17.199548636966167	0.05636406260734251	99.997532891476	0.8169481575701688
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	416	0.3310883528903233	0.8305098232378536	17.152271822949682	0.056200291066797296	99.900529836897	0.8146185512074231
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	417	0.3306430183274739	0.8280899050775171	17.1049950089332	0.05603651952625208	99.80352678231802	0.8122889448446775
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	418	0.3301976837646245	0.8256699869171805	17.057718194916717	0.055872747985706864	99.70652372773903	0.8099593384819319
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	419	0.32977741142738903	0.8233845857349769	17.01821398125979	0.05571807878277319	99.61512262126452	0.8077588744642488
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	420	0.3295663032721468	0.8222218355945731	17.04357829209896	0.055639375818036706	99.57047422186751	0.8066362059058261
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	421	0.3293551951169046	0.8210590854541692	17.068942602938133	0.05556067285330022	99.52582582247051	0.8055135373474032
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	422	0.32914408696166236	0.8198963353137655	17.094306913777306	0.05548196988856374	99.48117742307352	0.8043908687889806
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	423	0.32893297880642014	0.8187335851733618	17.119671224616475	0.05540326692382726	99.43652902367651	0.8032682002305578
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	424	0.3287218706511779	0.817570835032958	17.145035535455648	0.05532456395909077	99.39188062427951	0.8021455316721351
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	425	0.32851076249593564	0.8164080848925541	17.17039984629482	0.05524586099435429	99.3472322248825	0.8010228631137122
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	426	0.3282996543406934	0.8152453347521503	17.19576415713399	0.0551671580296178	99.3025838254855	0.7999001945552895
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	427	0.3280885461854512	0.8140825846117467	17.22112846797316	0.05508845506488132	99.2579354260885	0.7987775259968668
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	428	0.32787743803020897	0.8129198344713429	17.246492778812332	0.05500975210014483	99.21328702669149	0.797654857438444
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	429	0.32766632987496674	0.8117570843309391	17.271857089651505	0.05493104913540835	99.16863862729448	0.7965321888800213
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	430	0.3274552217197245	0.8105943341905353	17.297221400490674	0.05485234617067186	99.12399022789748	0.7954095203215985
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	431	0.32724411356448224	0.8094315840501315	17.322585711329843	0.05477364320593538	99.07934182850047	0.7942868517631757
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	432	0.32703300540924	0.8082688339097277	17.347950022169016	0.05469494024119889	99.03469342910347	0.7931641832047529
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	433	0.3268218972539978	0.807106083769324	17.37331433300819	0.054616237276462413	98.9900450297065	0.7920415146463303
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	434	0.3266107890987556	0.8059433336289202	17.39867864384736	0.05453753431172593	98.94539663030949	0.7909188460879075
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	435	0.32639968094351335	0.8047805834885164	17.42404295468653	0.05445883134698944	98.90074823091247	0.7897961775294847
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	436	0.32618857278827107	0.8036178333481127	17.4494072655257	0.054380128382252965	98.85609983151548	0.788673508971062
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	437	0.3259774646330289	0.8024550832077089	17.474771576364873	0.05430142541751648	98.81145143211847	0.7875508404126392
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	438	0.3257663564777866	0.8012923330673052	17.500135887204046	0.054222722452779995	98.76680303272147	0.7864281718542165
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	439	0.3255552483225444	0.8001295829269013	17.525500198043215	0.05414401948804351	98.72215463332446	0.7853055032957937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	440	0.3253441401673022	0.7989668327864976	17.550864508882388	0.054065316523307025	98.67750623392746	0.7841828347373709
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	441	0.32513303201205995	0.7978040826460938	17.576228819721557	0.05398661355857054	98.63285783453045	0.7830601661789482
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	442	0.32492192385681773	0.79664133250569	17.60159313056073	0.053907910593834055	98.58820943513346	0.7819374976205256
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	443	0.32471081570157545	0.7954785823652862	17.6269574413999	0.05382920762909757	98.54356103573645	0.7808148290621026
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	444	0.3244997075463332	0.7943158322248824	17.652321752239068	0.053750504664361085	98.49891263633944	0.77969216050368
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	445	0.324288599391091	0.7931530820844788	17.67768606307824	0.0536718016996246	98.45426423694245	0.7785694919452573
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	446	0.3240774912358487	0.791990331944075	17.703050373917414	0.053593098734888114	98.40961583754545	0.7774468233868346
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	447	0.3238663830806065	0.7908275818036712	17.728414684756586	0.053514395770151636	98.36496743814844	0.7763241548284118
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	448	0.32365527492536433	0.7896648316632674	17.753778995595756	0.05343569280541515	98.32031903875144	0.7752014862699891
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	449	0.32344416677012205	0.7885020815228636	17.779143306434925	0.053356989840678666	98.27567063935443	0.7740788177115663
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	450	0.3232330586148799	0.7873393313824598	17.804507617274098	0.05327828687594218	98.23102223995744	0.7729561491531435
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	451	0.3230219504596376	0.7861765812420561	17.82987192811327	0.053199583911205696	98.18637384056044	0.7718334805947208
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	452	0.3228108423043954	0.7850138311016523	17.855236238952443	0.05312088094646921	98.14172544116343	0.7707108120362981
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	453	0.3225980107498341	0.7838207455872593	17.865314505640345	0.05304013140013271	98.09646353019242	0.7695585126741871
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	454	0.3223806583941605	0.7825480846715327	17.835294598540145	0.052954013284671524	98.04959226277371	0.7683284861313867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	455	0.32216330603848703	0.781275423755806	17.805274691439944	0.052867895169210345	98.00272099535499	0.7670984595885865
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	456	0.32194595368281353	0.7800027628400795	17.775254784339747	0.05278177705374917	97.95584972793628	0.7658684330457862
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	457	0.32172860132714	0.7787301019243529	17.745234877239547	0.05269565893828798	97.90897846051757	0.764638406502986
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	458	0.3215112489714665	0.7774574410086263	17.71521497013935	0.0526095408228268	97.86210719309886	0.7634083799601856
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	459	0.3212938966157929	0.7761847800928997	17.68519506303915	0.05252342270736562	97.81523592568014	0.7621783534173854
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	460	0.32107654426011945	0.7749121191771732	17.655175155938952	0.052437304591904446	97.76836465826143	0.7609483268745851
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	461	0.3208591919044459	0.7736394582614465	17.62515524883875	0.05235118647644326	97.72149339084272	0.7597183003317849
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	462	0.32064183954877234	0.7723667973457198	17.59513534173855	0.052265068360982075	97.674622123424	0.7584882737889846
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	463	0.32042448719309885	0.7710941364299932	17.56511543463835	0.0521789502455209	97.62775085600529	0.7572582472461843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	464	0.32020713483742536	0.7698214755142667	17.535095527538154	0.05209283213005972	97.58087958858658	0.7560282207033842
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	465	0.3199897824817518	0.76854881459854	17.505075620437957	0.05200671401459854	97.53400832116787	0.7547981941605839
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	466	0.31977243012607826	0.7672761536828134	17.475055713337756	0.05192059589913735	97.48713705374917	0.7535681676177834
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	467	0.3195550777704047	0.7660034927670868	17.445035806237556	0.05183447778367617	97.44026578633044	0.7523381410749832
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	468	0.31933772541473127	0.7647308318513603	17.41501589913736	0.05174835966821499	97.39339451891175	0.751108114532183
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	469	0.3191203730590577	0.7634581709356336	17.384995992037158	0.05166224155275381	97.34652325149301	0.7498780879893827
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	470	0.31890302070338417	0.762185510019907	17.354976084936958	0.05157612343729263	97.2996519840743	0.7486480614465825
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	471	0.31868566834771067	0.7609128491041803	17.32495617783676	0.05149000532183145	97.2527807166556	0.7474180349037822
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	472	0.3184683159920372	0.7596401881884538	17.294936270736564	0.05140388720637026	97.20590944923688	0.746188008360982
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	473	0.3182509636363636	0.7583675272727272	17.264916363636363	0.051317769090909085	97.15903818181818	0.7449579818181817
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	474	0.3180336112806901	0.7570948663570005	17.234896456536163	0.0512316509754479	97.11216691439947	0.7437279552753814
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	475	0.3178162589250166	0.755822205441274	17.204876549435966	0.05114553285998673	97.06529564698076	0.7424979287325812
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	476	0.3175989065693431	0.7545495445255473	17.174856642335765	0.05105941474452555	97.01842437956205	0.7412679021897809
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	477	0.31738155421366954	0.7532768836098207	17.144836735235565	0.05097329662906436	96.97155311214333	0.7400378756469805
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	478	0.31716420185799604	0.7520042226940941	17.114816828135368	0.05088717851360318	96.92468184472462	0.7388078491041803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	479	0.3169468495023225	0.7507315617783675	17.084796921035167	0.050801060398141994	96.87781057730591	0.7375778225613802
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	480	0.316729497146649	0.749458900862641	17.05477701393497	0.05071494228268082	96.8309393098872	0.7363477960185799
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	481	0.31651214479097545	0.7481862399469142	17.02475710683477	0.05062882416721964	96.78406804246848	0.7351177694757796
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	482	0.3162947924353019	0.7469135790311877	16.994737199734573	0.05054270605175845	96.73719677504977	0.7338877429329792
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	483	0.3160814564315353	0.7456735228215767	16.96485850622407	0.05045879336099585	96.69116473029045	0.7326879211618257
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	484	0.315893636075177	0.744640602391994	16.935876934342204	0.050388891603612394	96.65046421772028	0.7316799885281913
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	485	0.3157058157188186	0.7436076819624114	16.906895362460336	0.05031898984622894	96.60976370515012	0.7306720558945569
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	486	0.31551799536246034	0.7425747615328288	16.87791379057847	0.0502490880888455	96.56906319257993	0.7296641232609226
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	487	0.315330175006102	0.7415418411032462	16.848932218696607	0.05017918633146204	96.52836268000976	0.7286561906272881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	488	0.31514235464974366	0.7405089206736636	16.819950646814743	0.05010928457407859	96.48766216743958	0.7276482579936537
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	489	0.31495453429338544	0.739476000244081	16.790969074932878	0.05003938281669514	96.44696165486941	0.7266403253600194
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	490	0.3147667139370271	0.7384430798144983	16.761987503051014	0.04996948105931169	96.40626114229924	0.7256323927263851
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	491	0.31457889358066876	0.7374101593849157	16.73300593116915	0.04989957930192824	96.36556062972906	0.7246244600927507
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	492	0.3143910732243105	0.7363772389553331	16.70402435928728	0.04982967754454479	96.3248601171589	0.7236165274591163
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	493	0.31420325286795214	0.7353443185257506	16.675042787405417	0.04975977578716133	96.28415960458872	0.7226085948254819
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	494	0.31401543251159386	0.7343113980961679	16.646061215523552	0.049689874029777883	96.24345909201855	0.7216006621918476
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	495	0.31382761215523547	0.7332784776665852	16.617079643641688	0.049619972272394425	96.20275857944837	0.7205927295582132
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	496	0.3136397917988772	0.7322455572370026	16.588098071759823	0.04955007051501098	96.1620580668782	0.7195847969245788
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	497	0.3134519714425189	0.7312126368074201	16.55911649987796	0.049480168757627535	96.12135755430803	0.7185768642909445
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	498	0.31326415108616057	0.7301797163778374	16.530134927996095	0.04941026700024408	96.08065704173787	0.7175689316573102
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	499	0.3130763307298023	0.7291467959482547	16.50115335611423	0.04934036524286063	96.03995652916768	0.7165609990236758
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	500	0.312888510373444	0.7281138755186722	16.472171784232366	0.04927046348547718	95.99925601659751	0.7155530663900415
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	501	0.31270069001708567	0.7270809550890895	16.443190212350498	0.04920056172809372	95.95855550402733	0.714545133756407
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	502	0.31251286966072733	0.7260480346595068	16.414208640468633	0.04913065997071027	95.91785499145716	0.7135372011227726
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	503	0.312325049304369	0.7250151142299243	16.38522706858677	0.049060758213326824	95.87715447888698	0.7125292684891383
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	504	0.3121372289480107	0.7239821938003417	16.356245496704904	0.04899085645594337	95.83645396631681	0.7115213358555039
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	505	0.3119494085916524	0.722949273370759	16.32726392482304	0.04892095469855992	95.79575345374664	0.7105134032218696
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	506	0.3117615882352941	0.7219163529411764	16.298282352941175	0.04885105294117646	95.75505294117647	0.7095054705882352
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	507	0.31157376787893576	0.7208834325115938	16.26930078105931	0.04878115118379302	95.7143524286063	0.7084975379546008
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	508	0.3113859475225775	0.7198505120820111	16.240319209177446	0.04871124942640957	95.67365191603614	0.7074896053209665
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	509	0.31119812716621914	0.7188175916524285	16.21133763729558	0.048641347669026114	95.63295140346594	0.7064816726873321
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	510	0.3110103068098608	0.7177846712228458	16.182356065413714	0.04857144591164267	95.59225089089577	0.7054737400536978
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	511	0.3108224864535025	0.7167517507932633	16.15337449353185	0.04850154415425922	95.5515503783256	0.7044658074200634
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	512	0.3106346660971442	0.7157188303636807	16.124392921649985	0.04843164239687576	95.51084986575543	0.7034578747864291
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	513	0.3104468457407859	0.7146859099340981	16.09541134976812	0.04836174063949231	95.47014935318525	0.7024499421527948
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	514	0.31025902538442757	0.7136529895045155	16.066429777886256	0.04829183888210886	95.4294488406151	0.7014420095191602
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	515	0.3100712050280693	0.7126200690749329	16.03744820600439	0.04822193712472541	95.38874832804491	0.700434076885526
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	516	0.3098897802111508	0.7116098576913009	16.009717555187155	0.048153574836401716	95.34872320914407	0.6994499824622633
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	517	0.3097197252421255	0.7106400179449146	15.984210764040368	0.04808794938196202	95.30989879009977	0.6985082670796614
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	518	0.30954967027310004	0.7096701781985284	15.958703972893579	0.04802232392752232	95.27107437105548	0.6975665516970595
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	519	0.30937961530407465	0.708700338452142	15.933197181746792	0.04795669847308263	95.23224995201117	0.6966248363144577
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	520	0.3092095603350493	0.7077304987057558	15.907690390600004	0.04789107301864294	95.19342553296687	0.6956831209318558
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	521	0.30903950536602387	0.7067606589593695	15.882183599453217	0.04782544756420324	95.15460111392258	0.6947414055492539
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	522	0.3088694503969985	0.7057908192129831	15.856676808306428	0.047759822109763546	95.11577669487828	0.6937996901666521
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	523	0.3086993954279731	0.7048209794665969	15.831170017159641	0.04769419665532385	95.07695227583399	0.6928579747840502
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	524	0.30852934045894775	0.7038511397202106	15.805663226012854	0.047628571200884165	95.03812785678971	0.6919162594014484
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	525	0.3083592854899223	0.7028812999738243	15.780156434866065	0.047562945746444464	94.99930343774541	0.6909745440188465
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	526	0.3081892305208969	0.701911460227438	15.75464964371928	0.04749732029200478	94.9604790187011	0.6900328286362447
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	527	0.3080191755518715	0.7009416204810517	15.72914285257249	0.047431694837565076	94.92165459965682	0.6890911132536428
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	528	0.30784912058284614	0.6999717807346654	15.703636061425701	0.047366069383125375	94.8828301806125	0.6881493978710409
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	529	0.30767906561382075	0.6990019409882791	15.678129270278918	0.047300443928685695	94.84400576156823	0.6872076824884391
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	530	0.30750901064479536	0.6980321012418929	15.652622479132129	0.047234818474245995	94.80518134252392	0.6862659671058371
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	531	0.30733895567576996	0.6970622614955065	15.627115687985341	0.0471691930198063	94.76635692347963	0.6853242517232353
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	532	0.3071689007067446	0.6960924217491202	15.601608896838552	0.0471035675653666	94.72753250443532	0.6843825363406334
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	533	0.3069988457377192	0.6951225820027338	15.576102105691765	0.047037942110926906	94.68870808539103	0.6834408209580316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	534	0.30682879076869385	0.6941527422563476	15.550595314544978	0.04697231665648722	94.64988366634674	0.6824991055754297
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	535	0.3066587357996684	0.6931829025099614	15.525088523398189	0.046906691202047525	94.61105924730245	0.6815573901928278
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	536	0.306488680830643	0.6922130627635751	15.499581732251404	0.04684106574760783	94.57223482825816	0.6806156748102259
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	537	0.3063186258616177	0.6912432230171888	15.474074941104615	0.046775440293168144	94.53341040921387	0.6796739594276241
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	538	0.30614857089259223	0.6902733832708023	15.448568149957827	0.046709814838728436	94.49458599016955	0.6787322440450222
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	539	0.30597851592356684	0.6893035435244161	15.42306135881104	0.04664418938428875	94.45576157112527	0.6777905286624204
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	540	0.30580846095454145	0.6883337037780298	15.397554567664253	0.046578563929849055	94.41693715208098	0.6768488132798185
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	541	0.3056384059855161	0.6873638640316435	15.372047776517466	0.04651293847540936	94.37811273303669	0.6759070978972167
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	542	0.30546835101649067	0.6863940242852572	15.346540985370677	0.04644731302096966	94.33928831399238	0.6749653825146147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	543	0.3052982960474653	0.6854241845388709	15.32103419422389	0.04638168756652997	94.30046389494808	0.6740236671320128
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	544	0.3051282410784399	0.6844543447924847	15.295527403077102	0.04631606211209028	94.26163947590379	0.6730819517494111
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	545	0.3049581861094145	0.6834845050460985	15.270020611930315	0.046250436657650586	94.2228150568595	0.6721402363668092
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	546	0.30478813114038916	0.682514665299712	15.244513820783528	0.04618481120321089	94.1839906378152	0.6711985209842073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	547	0.3046180761713637	0.6815448255533257	15.219007029636739	0.04611918574877119	94.1451662187709	0.6702568056016054
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	548	0.3044480212023383	0.6805749858069395	15.193500238489952	0.046053560294331504	94.10634179972661	0.6693150902190035
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	549	0.30427796623331294	0.6796051460605532	15.167993447343164	0.0459879348398918	94.0675173806823	0.6683733748364017
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	550	0.3041079112642876	0.678635306314167	15.142486656196375	0.045922309385452116	94.02869296163801	0.6674316594537998
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	551	0.30396613164676795	0.6779068550465471	15.125808507337084	0.045873021395887024	93.99692478567296	0.6667244607899858
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	552	0.303825017672119	0.6771840864145584	15.109338197549045	0.045824118013990424	93.96532272392572	0.6660227829905853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	553	0.30368390369747017	0.6764613177825699	15.092867887761004	0.04577521463209382	93.93372066217852	0.6653211051911849
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	554	0.3035427897228212	0.6757385491505812	15.076397577972966	0.04572631125019723	93.90211860043127	0.6646194273917845
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	555	0.3034016757481723	0.6750157805185925	15.059927268184925	0.04567740786830063	93.87051653868404	0.663917749592384
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	556	0.30326056177352334	0.674293011886604	15.043456958396884	0.04562850448640404	93.83891447693682	0.6632160717929837
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	557	0.30311944779887445	0.6735702432546152	15.026986648608846	0.04557960110450744	93.8073124151896	0.6625143939935833
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	558	0.30297833382422545	0.6728474746226265	15.010516338820805	0.045530697722610834	93.77571035344238	0.6618127161941828
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	559	0.30283721984957657	0.672124705990638	14.994046029032766	0.04548179434071425	93.74410829169516	0.6611110383947825
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	560	0.3026961058749277	0.6714019373586493	14.977575719244726	0.04543289095881765	93.71250622994793	0.660409360595382
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	561	0.30255499190027874	0.6706791687266607	14.961105409456685	0.04538398757692105	93.68090416820068	0.6597076827959816
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	562	0.3024138779256298	0.669956400094672	14.944635099668645	0.04533508419502445	93.64930210645348	0.6590060049965812
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	563	0.3022727639509809	0.6692336314626834	14.928164789880608	0.04528618081312786	93.61770004470625	0.6583043271971808
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	564	0.30213164997633196	0.6685108628306947	14.911694480092567	0.04523727743123126	93.58609798295902	0.6576026493977803
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	565	0.301990536001683	0.6677880941987061	14.895224170304527	0.045188374049334665	93.5544959212118	0.65690097159838
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	566	0.30184942202703413	0.6670653255667174	14.878753860516486	0.045139470667438064	93.52289385946457	0.6561992937989796
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	567	0.30170830805238513	0.6663425569347288	14.862283550728447	0.045090567285541464	93.49129179771734	0.6554976159995791
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	568	0.30156719407773624	0.6656197883027402	14.845813240940409	0.04504166390364488	93.45968973597012	0.6547959382001787
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	569	0.30142608010308736	0.6648970196707515	14.829342931152368	0.044992760521748276	93.4280876742229	0.6540942604007783
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	570	0.3012849661284384	0.6641742510387629	14.812872621364328	0.044943857139851676	93.39648561247567	0.653392582601378
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	571	0.30114385215378947	0.6634514824067743	14.79640231157629	0.04489495375795508	93.36488355072845	0.6526909048019776
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	572	0.3010027381791406	0.6627287137747856	14.779932001788248	0.04484605037605848	93.33328148898121	0.6519892270025771
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	573	0.30086162420449164	0.6620059451427969	14.763461692000208	0.04479714699416189	93.30167942723399	0.6512875492031767
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	574	0.30072051022984275	0.6612831765108084	14.746991382212169	0.04474824361226529	93.27007736548677	0.6505858714037763
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	575	0.30057939625519375	0.6605604078788196	14.730521072424128	0.04469934023036869	93.23847530373953	0.6498841936043758
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	576	0.30043828228054487	0.659837639246831	14.71405076263609	0.0446504368484721	93.20687324199231	0.6491825158049755
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	577	0.300297168305896	0.6591148706148424	14.697580452848051	0.0446015334665755	93.17527118024509	0.6484808380055751
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	578	0.30015605433124704	0.6583921019828538	14.68111014306001	0.044552630084678906	93.14366911849785	0.6477791602061747
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	579	0.3000149403565981	0.6576693333508652	14.66463983327197	0.044503726702782305	93.11206705675063	0.6470774824067742
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	580	0.29987382638194915	0.6569465647188764	14.64816952348393	0.044454823320885704	93.08046499500341	0.6463758046073738
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	581	0.29973271240730026	0.6562237960868879	14.63169921369589	0.04440591993898911	93.04886293325619	0.6456741268079734
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	582	0.2995915984326514	0.6555010274548992	14.61522890390785	0.04435701655709252	93.01726087150897	0.644972449008573
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	583	0.29945048445800243	0.6547782588229105	14.59875859411981	0.04430811317519591	92.98565880976173	0.6442707712091725
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	584	0.2993093704833535	0.6540554901909219	14.58228828433177	0.044259209793299316	92.9540567480145	0.6435690934097722
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	585	0.29916825650870454	0.6533327215589333	14.565817974543732	0.04421030641140272	92.92245468626727	0.6428674156103718
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	586	0.2990271425340556	0.6526099529269447	14.54934766475569	0.04416140302950613	92.89085262452005	0.6421657378109713
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	587	0.2988860285594067	0.651887184294956	14.53287735496765	0.04411249964760953	92.85925056277283	0.641464060011571
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	588	0.29874491458475777	0.6511644156629673	14.516407045179612	0.044063596265712934	92.8276485010256	0.6407623822121705
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	589	0.2985979119848032	0.6504834400472024	14.50049907034308	0.04401751761167397	92.79194841411467	0.6401011075005757
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	590	0.2984506059751324	0.649804617804513	14.484620069652314	0.04397158450092103	92.75603717764218	0.6394419145463965
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	591	0.2983032999654616	0.6491257955618236	14.468741068961545	0.04392565139016809	92.7201259411697	0.6387827215922174
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	592	0.29815599395579095	0.6484469733191343	14.45286206827078	0.04387971827941515	92.68421470469721	0.6381235286380382
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	593	0.29800868794612023	0.6477681510764448	14.436983067580014	0.04383378516866222	92.64830346822473	0.637464335683859
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	594	0.29786138193644945	0.6470893288337554	14.421104066889246	0.043787852057909284	92.61239223175224	0.6368051427296798
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	595	0.2977140759267788	0.6464105065910661	14.40522506619848	0.043741918947156344	92.57648099527975	0.6361459497755008
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	596	0.297566769917108	0.6457316843483767	14.389346065507715	0.043695985836403405	92.54056975880728	0.6354867568213216
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	597	0.29741946390743723	0.6450528621056872	14.373467064816946	0.04365005272565048	92.5046585223348	0.6348275638671425
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	598	0.29727215789776656	0.6443740398629979	14.357588064126181	0.04360411961489754	92.46874728586232	0.6341683709129634
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	599	0.2971248518880958	0.6436952176203086	14.341709063435413	0.0435581865041446	92.43283604938982	0.6335091779587843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	600	0.29697754587842506	0.6430163953776191	14.325830062744647	0.04351225339339167	92.39692481291733	0.632849985004605
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	601	0.29683023986875434	0.6423375731349298	14.30995106205388	0.043466320282638735	92.36101357644486	0.6321907920504259
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	602	0.2966829338590836	0.6416587508922404	14.294072061363114	0.0434203871718858	92.32510233997237	0.6315315990962468
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	603	0.29653562784941284	0.640979928649551	14.278193060672345	0.043374454061132856	92.28919110349989	0.6308724061420676
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	604	0.2963883218397422	0.6403011064068617	14.26231405998158	0.04332852095037992	92.2532798670274	0.6302132131878886
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	605	0.29624101583007134	0.6396222841641722	14.246435059290814	0.04328258783962699	92.21736863055492	0.6295540202337094
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	606	0.2960937098204006	0.6389434619214829	14.230556058600046	0.043236654728874044	92.18145739408243	0.6288948272795303
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	607	0.2959464038107299	0.6382646396787934	14.214677057909281	0.04319072161812111	92.14554615760994	0.6282356343253511
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	608	0.29579909780105923	0.6375858174361042	14.198798057218514	0.04314478850736818	92.10963492113747	0.627576441371172
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	609	0.29565179179138845	0.6369069951934148	14.182919056527746	0.043098855396615246	92.07372368466498	0.6269172484169928
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	610	0.29550448578171773	0.6362281729507253	14.167040055836981	0.043052922285862306	92.0378124481925	0.6262580554628138
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	611	0.295357179772047	0.6355493507080359	14.151161055146213	0.04300698917510937	92.00190121172001	0.6255988625086346
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	612	0.29520987376237623	0.6348705284653465	14.135282054455445	0.042961056064356434	91.96598997524752	0.6249396695544553
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	613	0.2950625677527055	0.6341917062226572	14.119403053764682	0.0429151229536035	91.93007873877505	0.6242804766002763
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	614	0.2949152617430348	0.6335128839799677	14.103524053073912	0.04286918984285057	91.89416750230257	0.6236212836460971
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	615	0.29476795573336406	0.6328340617372783	14.087645052383145	0.04282325673209763	91.85825626583008	0.622962090691918
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	616	0.2946206497236933	0.632155239494589	14.07176605169238	0.04277732362134469	91.82234502935759	0.6223028977377388
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	617	0.29447334371402256	0.6314764172518996	14.055887051001612	0.04273139051059176	91.7864337928851	0.6216437047835598
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	618	0.29432603770435184	0.6307975950092102	14.040008050310847	0.042685457399838825	91.75052255641263	0.6209845118293806
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	619	0.2941787316946811	0.6301187727665208	14.024129049620079	0.042639524289085885	91.71461131994013	0.6203253188752014
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	620	0.29403142568501034	0.6294399505238315	14.008250048929312	0.042593591178332946	91.67870008346766	0.6196661259210223
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	621	0.2938841196753397	0.6287611282811422	13.992371048238548	0.04254765806758002	91.64278884699517	0.6190069329668433
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	622	0.2937368136656689	0.6280823060384527	13.97649204754778	0.04250172495682708	91.60687761052269	0.618347740012664
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	623	0.29359103130006525	0.6274048556636801	13.960073331157657	0.042455883483652763	91.57122138788347	0.6176904739512252
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	624	0.29345108588975255	0.626732660802231	13.94158700824779	0.042410393066516346	91.53654210229632	0.6170405896576278
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	625	0.29331114047943985	0.626060465940782	13.923100685337923	0.042364902649379935	91.50186281670919	0.6163907053640302
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	626	0.29317119506912714	0.625388271079333	13.904614362428054	0.04231941223224352	91.46718353112206	0.6157408210704326
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	627	0.29303124965881444	0.624716076217884	13.886128039518189	0.0422739218151071	91.43250424553491	0.6150909367768349
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	628	0.29289130424850174	0.6240438813564351	13.86764171660832	0.04222843139797069	91.39782495994778	0.6144410524832373
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	629	0.29275135883818904	0.623371686494986	13.849155393698451	0.04218294098083427	91.36314567436065	0.6137911681896397
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	630	0.29261141342787633	0.6226994916335371	13.830669070788584	0.04213745056369786	91.32846638877352	0.6131412838960423
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	631	0.29247146801756363	0.6220272967720881	13.812182747878717	0.04209196014656144	91.29378710318638	0.6124913996024447
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	632	0.2923315226072509	0.621355101910639	13.793696424968848	0.04204646972942502	91.25910781759924	0.6118415153088471
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	633	0.2921915771969382	0.62068290704919	13.775210102058981	0.04200097931228861	91.2244285320121	0.6111916310152495
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	634	0.2920516317866255	0.6200107121877411	13.756723779149114	0.0419554888951522	91.18974924642498	0.610541746721652
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	635	0.2919116863763128	0.6193385173262921	13.738237456239247	0.041909998478015784	91.15506996083784	0.6098918624280544
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	636	0.2917717409660001	0.618666322464843	13.719751133329378	0.041864508060879366	91.12039067525069	0.6092419781344567
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	637	0.2916317955556874	0.617994127603394	13.701264810419511	0.041819017643742955	91.08571138966357	0.6085920938408591
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	638	0.2914918501453747	0.617321932741945	13.68277848750964	0.04177352722660654	91.05103210407643	0.6079422095472615
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	639	0.291351904735062	0.616649737880496	13.664292164599775	0.041728036809470126	91.01635281848928	0.6072923252536641
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	640	0.2912119593247493	0.6159775430190471	13.645805841689906	0.04168254639233371	90.98167353290215	0.6066424409600664
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	641	0.2910720139144366	0.6153053481575981	13.62731951878004	0.0416370559751973	90.94699424731502	0.6059925566664688
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	642	0.2909320685041239	0.6146331532961491	13.608833195870172	0.041591565558060886	90.91231496172789	0.6053426723728714
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	643	0.29079212309381125	0.6139609584347001	13.590346872960303	0.04154607514092447	90.87763567614076	0.6046927880792737
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	644	0.2906521776834985	0.613288763573251	13.571860550050436	0.04150058472378805	90.84295639055361	0.6040429037856762
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	645	0.2905122322731858	0.612616568711802	13.55337422714057	0.04145509430665164	90.80827710496646	0.6033930194920786
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	646	0.2903722868628731	0.611944373850353	13.5348879042307	0.04140960388951522	90.77359781937933	0.602743135198481
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	647	0.29023234145256044	0.6112721789889041	13.516401581320833	0.04136411347237881	90.7389185337922	0.6020932509048834
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	648	0.2900923960422477	0.6105999841274551	13.497915258410966	0.04131862305524239	90.70423924820507	0.6014433666112858
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	649	0.289952450631935	0.609927789266006	13.479428935501097	0.041273132638105975	90.66955996261792	0.6007934823176883
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	650	0.2898125052216223	0.609255594404557	13.46094261259123	0.041227642220969564	90.6348806770308	0.6001435980240907
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	651	0.28967255981130957	0.6085833995431081	13.442456289681363	0.04118215180383315	90.60020139144366	0.5994937137304931
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	652	0.28953261440099687	0.607911204681659	13.423969966771496	0.041136661386696735	90.56552210585652	0.5988438294368955
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	653	0.28939266899068417	0.60723900982021	13.405483643861627	0.041091170969560324	90.53084282026938	0.5981939451432979
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	654	0.28925272358037146	0.6065668149587611	13.386997320951759	0.0410456805524239	90.49616353468224	0.5975440608497004
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	655	0.28911277817005876	0.605894620097312	13.368510998041893	0.04100019013528749	90.46148424909512	0.5968941765561028
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	656	0.2889728327597461	0.6052224252358631	13.350024675132024	0.04095469971815108	90.42680496350798	0.5962442922625052
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	657	0.28884188399547195	0.6045691319605412	13.331511069484126	0.04091049056924155	90.39501634413239	0.5956108280955205
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	658	0.2887198959624818	0.6039346648159128	13.31297029001132	0.040867557573715706	90.36610685138267	0.5949937185057409
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	659	0.2885979079294917	0.6033001976712846	13.294429510538517	0.04082462457818986	90.33719735863296	0.5943766089159614
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	660	0.28847591989650156	0.6026657305266562	13.275888731065711	0.040781691582664016	90.30828786588324	0.5937594993261819
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	661	0.28835393186351144	0.602031263382028	13.257347951592907	0.040738758587138164	90.27937837313353	0.5931423897364023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	662	0.2882319438305213	0.6013967962373996	13.238807172120103	0.04069582559161232	90.2504688803838	0.5925252801466229
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	663	0.2881099557975312	0.6007623290927713	13.220266392647297	0.04065289259608647	90.22155938763409	0.5919081705568433
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	664	0.28798796776454105	0.6001278619481429	13.201725613174492	0.04060995960056063	90.19264989488438	0.5912910609670639
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	665	0.2878659797315509	0.5994933948035146	13.18318483370169	0.04056702660503477	90.16374040213466	0.5906739513772843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	666	0.28774399169856074	0.5988589276588863	13.164644054228884	0.04052409360950893	90.13483090938493	0.5900568417875047
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	667	0.2876220036655706	0.5982244605142579	13.146103274756078	0.04048116061398308	90.10592141663523	0.5894397321977252
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	668	0.2875000156325805	0.5975899933696296	13.127562495283273	0.04043822761845723	90.07701192388551	0.5888226226079456
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	669	0.28737802759959036	0.5969555262250013	13.109021715810467	0.040395294622931385	90.04810243113579	0.5882055130181661
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	670	0.28725603956660023	0.596321059080373	13.090480936337665	0.040352361627405534	90.01919293838608	0.5875884034283867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	671	0.28713405153361005	0.5956865919357447	13.07194015686486	0.04030942863187969	89.99028344563635	0.5869712938386071
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	672	0.2870120635006199	0.5950521247911164	13.053399377392054	0.040266495636353844	89.96137395288665	0.5863541842488276
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	673	0.2868900754676298	0.5944176576464881	13.03485859791925	0.04022356264082799	89.93246446013691	0.585737074659048
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	674	0.28676808743463966	0.5937831905018597	13.016317818446446	0.04018062964530214	89.9035549673872	0.5851199650692684
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	675	0.28664609940164953	0.5931487233572315	12.997777038973641	0.0401376966497763	89.87464547463749	0.5845028554794891
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	676	0.2865241113686594	0.5925142562126031	12.979236259500837	0.04009476365425045	89.84573598188777	0.5838857458897095
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	677	0.2864021233356692	0.5918797890679748	12.960695480028033	0.0400518306587246	89.81682648913805	0.58326863629993
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	678	0.2862801353026791	0.5912453219233464	12.942154700555227	0.04000889766319875	89.78791699638833	0.5826515267101504
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	679	0.28615814726968897	0.5906108547787181	12.923613921082422	0.03996596466767291	89.75900750363863	0.5820344171203709
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	680	0.28603615923669884	0.5899763876340898	12.90507314160962	0.03992303167214706	89.7300980108889	0.5814173075305913
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	681	0.2859141712037087	0.5893419204894614	12.886532362136812	0.03988009867662121	89.70118851813919	0.5808001979408118
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	682	0.2857921831707186	0.5887074533448332	12.867991582664008	0.03983716568109537	89.67227902538947	0.5801830883510324
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	683	0.2856701951377284	0.5880729862002048	12.849450803191203	0.03979423268556952	89.64336953263975	0.5795659787612527
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	684	0.2855482071047383	0.5874385190555765	12.830910023718399	0.039751299690043665	89.61446003989005	0.5789488691714733
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	685	0.28542621907174814	0.5868040519109482	12.812369244245595	0.03970836669451782	89.58555054714033	0.5783317595816937
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	686	0.28530423103875807	0.5861695847663199	12.79382846477279	0.039665433698991975	89.55664105439061	0.5777146499919141
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	687	0.2851822430057679	0.5855351176216915	12.775287685299986	0.039622500703466124	89.52773156164089	0.5770975404021347
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	688	0.28506025497277776	0.5849006504770632	12.756746905827178	0.03957956770794028	89.49882206889116	0.5764804308123551
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	689	0.28493826693978763	0.5842661833324349	12.738206126354376	0.03953663471241443	89.46991257614145	0.5758633212225756
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	690	0.2848162789067975	0.5836317161878065	12.719665346881571	0.03949370171688858	89.44100308339173	0.5752462116327961
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	691	0.2846942908738074	0.5829972490431783	12.701124567408765	0.03945076872136273	89.41209359064202	0.5746291020430165
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	692	0.28457230284081725	0.58236278189855	12.682583787935963	0.039407835725836886	89.3831840978923	0.5740119924532371
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	693	0.28445031480782706	0.5817283147539216	12.664043008463157	0.039364902730311034	89.35427460514258	0.5733948828634574
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	694	0.2843283444928685	0.5811024465134706	12.645819037242473	0.039322552159270996	89.32482927892235	0.5727877910063391
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	695	0.2842064008659724	0.5804895305071316	12.628072263414083	0.03928107887423591	89.29457684514375	0.5721957885159611
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	696	0.28408445723907627	0.5798766145007923	12.610325489585692	0.03923960558920082	89.26432441136518	0.5716037860255829
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	697	0.2839625136121802	0.5792636984944532	12.592578715757302	0.039198132304165724	89.2340719775866	0.5710117835352049
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	698	0.2838405699852841	0.578650782488114	12.574831941928911	0.03915665901913063	89.20381954380801	0.5704197810448267
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	699	0.283718626358388	0.5780378664817749	12.557085168100521	0.03911518573409554	89.17356711002944	0.5698277785544487
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	700	0.28359668273149197	0.5774249504754357	12.53933839427213	0.03907371244906045	89.14331467625084	0.5692357760640706
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	701	0.28347473910459586	0.5768120344690966	12.52159162044374	0.03903223916402536	89.11306224247227	0.5686437735736926
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	702	0.2833527954776998	0.5761991184627575	12.503844846615351	0.038990765878990266	89.08280980869368	0.5680517710833144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	703	0.2832308518508037	0.5755862024564183	12.486098072786962	0.03894929259395517	89.0525573749151	0.5674597685929363
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	704	0.2831089082239076	0.5749732864500792	12.46835129895857	0.03890781930892008	89.02230494113651	0.5668677661025582
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	705	0.28298696459701156	0.5743603704437401	12.45060452513018	0.03886634602388499	88.99205250735794	0.5662757636121802
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	706	0.28286502097011545	0.5737474544374009	12.432857751301789	0.0388248727388499	88.96180007357935	0.5656837611218021
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	707	0.28274307734321935	0.5731345384310618	12.415110977473399	0.03878339945381481	88.93154763980077	0.565091758631424
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	708	0.2826211337163233	0.5725216224247227	12.397364203645008	0.03874192616877972	88.90129520602218	0.564499756141046
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	709	0.28249919008942725	0.5719087064183835	12.37961742981662	0.03870045288374463	88.87104277224361	0.5639077536506678
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	710	0.28237724646253115	0.5712957904120444	12.361870655988229	0.038658979598709536	88.84079033846501	0.5633157511602898
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	711	0.28225530283563505	0.5706828744057051	12.344123882159838	0.03861750631367444	88.81053790468644	0.5627237486699117
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	712	0.28213335920873894	0.570069958399366	12.326377108331448	0.03857603302863935	88.78028547090786	0.5621317461795337
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	713	0.28201141558184284	0.569457042393027	12.308630334503057	0.03853455974360426	88.75003303712927	0.5615397436891555
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	714	0.2818894719549468	0.5688441263866878	12.290883560674667	0.038493086458569165	88.71978060335069	0.5609477411987774
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	715	0.2817675283280507	0.5682312103803486	12.273136786846276	0.03845161317353407	88.6895281695721	0.5603557387083994
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	716	0.28164558470115464	0.5676182943740096	12.255390013017887	0.038410139888498986	88.65927573579353	0.5597637362180212
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	717	0.28152364107425853	0.5670053783676704	12.237643239189497	0.03836866660346389	88.62902330201494	0.5591717337276432
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	718	0.2814016974473625	0.5663924623613312	12.219896465361106	0.0383271933184288	88.59877086823636	0.5585797312372651
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	719	0.2812797538204664	0.5657795463549921	12.202149691532714	0.03828572003339371	88.56851843445777	0.557987728746887
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	720	0.2811578101935703	0.5651666303486529	12.184402917704325	0.038244246748358614	88.53826600067919	0.5573957262565089
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	721	0.28103586656667423	0.5645537143423137	12.166656143875935	0.03820277346332352	88.5080135669006	0.5568037237661309
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	722	0.2809139229397781	0.5639407983359745	12.148909370047544	0.038161300178288435	88.47776113312203	0.5562117212757527
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	723	0.280791979312882	0.5633278823296355	12.131162596219154	0.03811982689325334	88.44750869934346	0.5556197187853746
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	724	0.2806700356859859	0.5627149663232964	12.113415822390765	0.03807835360821825	88.41725626556486	0.5550277162949966
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	725	0.28054809205908987	0.5621020503169573	12.095669048562375	0.038036880323183156	88.38700383178627	0.5544357138046185
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	726	0.28042614843219377	0.5614891343106181	12.077922274733984	0.03799540703814806	88.35675139800769	0.5538437113142404
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	727	0.2803042048052977	0.5608762183042789	12.060175500905594	0.03795393375311298	88.32649896422912	0.5532517088238622
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	728	0.2801822611784016	0.5602633022979397	12.042428727077201	0.037912460468077884	88.29624653045053	0.5526597063334843
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	729	0.2800586361310133	0.5596422059877174	12.02529588024565	0.03787043364892528	88.26566220573183	0.5520598088536336
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	730	0.27991000328995463	0.5588994438879953	12.01729397938295	0.03782017410805673	88.23014166179266	0.5513424890700395
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	731	0.27976137044889604	0.5581566817882732	12.00929207852025	0.03776991456718818	88.19462111785347	0.5506251692864453
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	732	0.2796127376078374	0.5574139196885509	12.001290177657554	0.03771965502631963	88.1591005739143	0.5499078495028513
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	733	0.27946410476677874	0.5566711575888288	11.993288276794852	0.03766939548545109	88.12358002997513	0.5491905297192571
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	734	0.2793154719257201	0.5559283954891066	11.985286375932153	0.03761913594458254	88.08805948603596	0.5484732099356631
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	735	0.2791668390846615	0.5551856333893844	11.977284475069455	0.037568876403713994	88.05253894209679	0.5477558901520689
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	736	0.27901820624360285	0.5544428712896622	11.969282574206755	0.037518616862845446	88.0170183981576	0.5470385703684748
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	737	0.2788695734025442	0.5537001091899401	11.961280673344056	0.0374683573219769	87.98149785421845	0.5463212505848808
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	738	0.27872094056148555	0.5529573470902178	11.953278772481356	0.03741809778110835	87.94597731027928	0.5456039308012867
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	739	0.27857230772042696	0.5522145849904957	11.945276871618658	0.0373678382402398	87.9104567663401	0.5448866110176926
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	740	0.2784236748793683	0.5514718228907735	11.937274970755958	0.03731757869937125	87.87493622240092	0.5441692912340985
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	741	0.27827504203830966	0.5507290607910513	11.92927306989326	0.037267319158502704	87.83941567846176	0.5434519714505044
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	742	0.27812640919725107	0.5499862986913291	11.921271169030561	0.037217059617634156	87.80389513452258	0.5427346516669103
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	743	0.27797777635619236	0.549243536591607	11.913269268167861	0.03716680007676561	87.76837459058342	0.5420173318833162
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	744	0.27782914351513377	0.5485007744918848	11.905267367305163	0.037116540535897066	87.73285404664423	0.5413000120997222
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	745	0.2776805106740751	0.5477580123921626	11.897265466442462	0.03706628099502851	87.69733350270506	0.540582692316128
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	746	0.2775318778330165	0.5470152502924404	11.889263565579764	0.03701602145415997	87.66181295876589	0.539865372532534
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	747	0.2773832449919579	0.5462724881927181	11.881261664717062	0.036965761913291414	87.62629241482671	0.5391480527489398
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	748	0.2772346121508993	0.5455297260929961	11.873259763854364	0.03691550237242287	87.59077187088755	0.5384307329653458
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	749	0.27708597930984064	0.5447869639932739	11.865257862991665	0.036865242831554325	87.55525132694838	0.5377134131817518
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	750	0.276937346468782	0.5440442018935516	11.857255962128967	0.03681498329068577	87.5197307830092	0.5369960933981576
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	751	0.2767887136277234	0.5433014397938295	11.849254061266269	0.03676472374981723	87.48421023907004	0.5362787736145636
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	752	0.27664008078666474	0.5425586776941073	11.841252160403567	0.03671446420894867	87.44868969513085	0.5355614538309694
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	753	0.2764914479456061	0.5418159155943851	11.833250259540868	0.03666420466808013	87.41316915119168	0.5348441340473753
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	754	0.27634281510454745	0.5410731534946629	11.825248358678168	0.036613945127211577	87.37764860725252	0.5341268142637812
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	755	0.2761941822634888	0.5403303913949408	11.81724645781547	0.036563685586343035	87.34212806331335	0.5334094944801872
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	756	0.2760455494224302	0.5395876292952185	11.80924455695277	0.03651342604547448	87.30660751937417	0.532692174696593
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	757	0.2758865545481135	0.5387684015794092	11.79038373793507	0.03645798982158526	87.26817759578825	0.5318963536121674
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	758	0.27572326536581293	0.5379174844357164	11.76702268833828	0.03640040823966908	87.22854194626666	0.5310679994568169
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	759	0.27555997618351236	0.5370665672920236	11.743661638741488	0.036342826657752896	87.18890629674507	0.5302396453014666
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	760	0.2753966870012118	0.5362156501483308	11.720300589144697	0.03628524507583671	87.1492706472235	0.5294112911461163
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	761	0.27523339781891115	0.5353647330046379	11.696939539547905	0.03622766349392053	87.10963499770192	0.528582936990766
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	762	0.2750701086366106	0.5345138158609452	11.673578489951115	0.036170081912004354	87.06999934818035	0.5277545828354157
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	763	0.27490681945430995	0.5336628987172524	11.650217440354321	0.036112500330088164	87.03036369865876	0.5269262286800652
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	764	0.2747435302720094	0.5328119815735596	11.626856390757531	0.03605491874817198	86.99072804913718	0.5260978745247148
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	765	0.2745802410897088	0.5319610644298667	11.603495341160741	0.0359973371662558	86.95109239961559	0.5252695203693645
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	766	0.2744169519074082	0.5311101472861739	11.58013429156395	0.035939755584339615	86.911456750094	0.5244411662140142
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	767	0.27425366272510765	0.5302592301424811	11.556773241967159	0.03588217400242344	86.87182110057245	0.5236128120586638
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	768	0.2740903735428071	0.5294083129987883	11.533412192370367	0.035824592420507256	86.83218545105086	0.5227844579033134
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	769	0.27392708436050645	0.5285573958550955	11.510051142773577	0.03576701083859107	86.79254980152928	0.5219561037479631
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	770	0.2737637951782058	0.5277064787114027	11.486690093176787	0.03570942925667489	86.75291415200769	0.5211277495926128
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	771	0.27360050599590524	0.52685556156771	11.463329043579995	0.03565184767475871	86.7132785024861	0.5202993954372624
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	772	0.27343721681360467	0.5260046444240172	11.439967993983203	0.035594266092842525	86.67364285296453	0.519471041281912
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	773	0.2732739276313041	0.5251537272803243	11.416606944386412	0.03553668451092634	86.63400720344295	0.5186426871265617
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	774	0.27311063844900346	0.5243028101366315	11.393245894789622	0.03547910292901016	86.59437155392136	0.5178143329712113
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	775	0.2729473492667029	0.5234518929929387	11.36988484519283	0.035421521347093976	86.55473590439979	0.516985978815861
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	776	0.2727840600844023	0.5226009758492458	11.346523795596038	0.035363939765177786	86.5151002548782	0.5161576246605106
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	777	0.27262077090210174	0.521750058705553	11.32316274599925	0.03530635818326161	86.47546460535663	0.5153292705051603
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	778	0.2724574817198011	0.5208991415618602	11.299801696402458	0.03524877660134543	86.43582895583505	0.51450091634981
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	779	0.27229419253750053	0.5200482244181674	11.276440646805666	0.035191195019429244	86.39619330631346	0.5136725621944596
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	780	0.27213090335519996	0.5191973072744747	11.253079597208876	0.03513361343751306	86.35655765679188	0.5128442080391092
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	781	0.272014746120559	0.5185996425401727	11.236154053085636	0.0350931715443345	86.32731612689838	0.5122610932719605
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	782	0.2719123509274827	0.5180759248918168	11.221107610043823	0.03505773426311293	86.3011095725035	0.5117495858713927
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	783	0.27180995573440647	0.5175522072434608	11.206061167002012	0.03502229698189135	86.27490301810865	0.5112380784708249
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	784	0.27170756054133016	0.517028489595105	11.1910147239602	0.034986859700669774	86.2486964637138	0.5107265710702572
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	785	0.2716051653482539	0.516504771946749	11.175968280918386	0.034951422419448194	86.22248990931892	0.5102150636696894
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	786	0.27150277015517765	0.5159810542983931	11.160921837876574	0.03491598513822662	86.19628335492406	0.5097035562691216
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	787	0.27140037496210134	0.5154573366500372	11.145875394834762	0.03488054785700505	86.1700768005292	0.5091920488685537
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	788	0.27129797976902514	0.5149336190016813	11.13082895179295	0.034845110575783475	86.14387024613434	0.508680541467986
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	789	0.27119558457594883	0.5144099013533254	11.115782508751137	0.034809673294561895	86.11766369173947	0.5081690340674182
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	790	0.2710931893828726	0.5138861837049695	11.100736065709324	0.034774236013340315	86.0914571373446	0.5076575266668504
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	791	0.2709907941897963	0.5133624660566136	11.08568962266751	0.03473879873211874	86.06525058294974	0.5071460192662827
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	792	0.27088839899672	0.5128387484082578	11.070643179625698	0.03470336145089717	86.03904402855488	0.5066345118657148
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	793	0.27078600380364376	0.5123150307599018	11.055596736583887	0.03466792416967559	86.01283747416002	0.506123004465147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	794	0.2706836086105675	0.511791313111546	11.040550293542074	0.034632486888454016	85.98663091976516	0.5056114970645793
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	795	0.27058121341749125	0.51126759546319	11.025503850500261	0.034597049607232436	85.9604243653703	0.5050999896640115
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	796	0.270478818224415	0.5107438778148342	11.01045740745845	0.03456161232601086	85.93421781097544	0.5045884822634437
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	797	0.2703764230313387	0.5102201601664783	10.995410964416635	0.03452617504478928	85.90801125658058	0.5040769748628758
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	798	0.27027402783826243	0.5096964425181225	10.980364521374824	0.03449073776356771	85.88180470218572	0.5035654674623081
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	799	0.2701716326451862	0.5091727248697666	10.965318078333011	0.03445530048234613	85.85559814779086	0.5030539600617403
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	800	0.27006923745210987	0.5086490072214107	10.950271635291198	0.034419863201124556	85.829391593396	0.5025424526611725
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	801	0.26996684225903367	0.5081252895730548	10.935225192249387	0.034384425919902976	85.80318503900114	0.5020309452606047
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	802	0.26986444706595736	0.5076015719246989	10.920178749207572	0.034348988638681396	85.77697848460626	0.5015194378600369
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	803	0.2697620518728811	0.507077854276343	10.905132306165761	0.03431355135745982	85.75077193021141	0.5010079304594691
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	804	0.26965965667980485	0.5065541366279871	10.890085863123948	0.03427811407623825	85.72456537581654	0.5004964230589013
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	805	0.26955726148672854	0.5060304189796312	10.875039420082135	0.03424267679501668	85.69835882142168	0.4999849156583336
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	806	0.2694548662936523	0.5055067013312753	10.859992977040323	0.0342072395137951	85.6721522670268	0.49947340825776576
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	807	0.26935247110057603	0.5049829836829194	10.844946533998511	0.034171802232573524	85.64594571263196	0.49896190085719794
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	808	0.2692500759074998	0.5044592660345635	10.829900090956698	0.034136364951351944	85.6197391582371	0.49845039345663017
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	809	0.2691476807144235	0.5039355483862077	10.814853647914886	0.03410092767013037	85.59353260384223	0.4979388860560624
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	810	0.2690452855213472	0.5034118307378518	10.799807204873073	0.03406549038890879	85.56732604944736	0.4974273786554946
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	811	0.26894289032827096	0.5028881130894959	10.784760761831262	0.03403005310768722	85.5411194950525	0.49691587125492687
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	812	0.2688404951351947	0.50236439544114	10.769714318789447	0.03399461582646564	85.51491294065764	0.49640436385435904
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	813	0.26873809994211845	0.5018406777927841	10.754667875747636	0.03395917854524407	85.48870638626279	0.4958928564537912
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	814	0.2686357047490422	0.5013169601444282	10.739621432705823	0.03392374126402249	85.46249983186792	0.4953813490532234
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	815	0.2685333095559659	0.5007932424960723	10.724574989664012	0.03388830398280092	85.43629327747306	0.49486984165265563
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	816	0.2684309143628896	0.5002695248477164	10.709528546622197	0.03385286670157933	85.41008672307818	0.49435833425208786
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	817	0.2683340392502234	0.49979276612860823	10.695982133655818	0.03382060691413849	85.38580541826595	0.49389514078027236
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	818	0.26824284097481466	0.49936429985803665	10.68397834796782	0.033791614853567485	85.36350403543824	0.49348163323518585
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	819	0.26815164269940583	0.49893583358746507	10.671974562279823	0.03376262279299648	85.34120265261055	0.49306812569009933
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	820	0.268060444423997	0.4985073673168936	10.659970776591829	0.03373363073242547	85.31890126978284	0.4926546181450129
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	821	0.2679692461485882	0.498078901046322	10.647966990903832	0.033704638671854456	85.29659988695514	0.4922411105999263
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	822	0.2678780478731794	0.49765043477575055	10.635963205215836	0.03367564661128345	85.27429850412744	0.49182760305483986
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	823	0.2677868495977706	0.49722196850517897	10.62395941952784	0.03364665455071244	85.25199712129975	0.49141409550975335
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	824	0.2676956513223618	0.4967935022346075	10.611955633839845	0.033617662490141434	85.22969573847205	0.4910005879646669
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	825	0.26760445304695296	0.4963650359640359	10.599951848151848	0.03358867042957043	85.20739435564434	0.4905870804195804
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	826	0.2675132547715442	0.4959365696934644	10.587948062463852	0.033559678368999424	85.18509297281665	0.4901735728744939
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	827	0.26742205649613543	0.49550810342289286	10.575944276775855	0.03353068630842841	85.16279158998896	0.4897600653294074
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	828	0.2673308582207266	0.4950796371523213	10.563940491087859	0.0335016942478574	85.14049020716126	0.4893465577843209
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	829	0.26723965994531784	0.4946511708817498	10.551936705399863	0.033472702187286395	85.11818882433357	0.48893305023923445
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	830	0.267148461669909	0.49422270461117823	10.539932919711866	0.03344371012671539	85.09588744150585	0.48851954269414793
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	831	0.2670572633945002	0.49379423834060676	10.52792913402387	0.033414718066144385	85.07358605867816	0.4881060351490615
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	832	0.2669660651190914	0.4933657720700352	10.515925348335873	0.033385726005573366	85.05128467585047	0.48769252760397497
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	833	0.2668748668436826	0.49293730579946365	10.503921562647879	0.03335673394500237	85.02898329302278	0.4872790200588885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	834	0.2667836685682738	0.49250883952889213	10.49191777695988	0.033327741884431356	85.00668191019506	0.48686551251380195
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	835	0.266692470292865	0.4920803732583206	10.479913991271886	0.03329874982386035	84.98438052736736	0.4864520049687155
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	836	0.2666012720174562	0.4916519069877491	10.46791020558389	0.03326975776328934	84.96207914453967	0.486038497423629
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	837	0.2665100737420474	0.49122344071717755	10.455906419895893	0.03324076570271833	84.93977776171198	0.4856249898785425
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	838	0.26641887546663856	0.49079497444660597	10.443902634207896	0.03321177364214732	84.91747637888426	0.48521148233345596
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	839	0.2663276771912298	0.4903665081760345	10.4318988485199	0.033182781581576316	84.89517499605657	0.4847979747883695
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	840	0.266236478915821	0.4899380419054629	10.419895062831904	0.03315378952100531	84.87287361322888	0.484384467243283
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	841	0.2661452806404122	0.48950957563489145	10.407891277143909	0.0331247974604343	84.85057223040118	0.4839709596981966
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	842	0.2660540823650034	0.48908110936431987	10.395887491455913	0.033095805399863294	84.82827084757348	0.48355745215310997
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	843	0.26596288408959456	0.4886526430937484	10.383883705767916	0.03306681333929229	84.80596946474577	0.48314394460802357
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	844	0.2658716858141858	0.48822417682317676	10.37187992007992	0.03303782127872128	84.78366808191808	0.48273043706293706
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	845	0.265780487538777	0.4877957105526053	10.359876134391923	0.03300882921815027	84.76136669909039	0.48231692951785055
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	846	0.26568928926336816	0.4873672442820337	10.347872348703927	0.03297983715757926	84.73906531626268	0.48190342197276403
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	847	0.2655980909879594	0.48693877801146224	10.335868563015932	0.032950845097008255	84.71676393343499	0.48148991442767763
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	848	0.26550689271255057	0.4865103117408907	10.323864777327936	0.03292185303643724	84.69446255060728	0.4810764068825911
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	849	0.26541569443714175	0.4860818454703191	10.311860991639938	0.03289286097586623	84.67216116777958	0.4806628993375045
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	850	0.265324496161733	0.4856533791997476	10.299857205951943	0.03286386891529523	84.64985978495189	0.4802493917924181
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	851	0.26523329788632416	0.485224912929176	10.287853420263945	0.03283487685472422	84.62755840212418	0.4798358842473316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	852	0.2651420996109154	0.4847964466586045	10.27584963457595	0.03280588479415321	84.60525701929649	0.47942237670224513
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	853	0.2650509013355066	0.48436798038803297	10.263845848887954	0.032776892733582204	84.5829556364688	0.47900886915715857
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	854	0.26495970306009775	0.48393951411746144	10.251842063199957	0.0327479006730112	84.5606542536411	0.4785953616120721
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	855	0.26486722612183505	0.48352631169048216	10.239956877245758	0.032719940812233644	84.53806063897943	0.4781937589482187
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	856	0.26477321759839556	0.48313139232890456	10.228213750313362	0.032693217322637254	84.51511698838473	0.47780641597727086
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	857	0.2646792090749561	0.48273647296732686	10.216470623380964	0.03266649383304086	84.49217333779005	0.477419073006323
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	858	0.2645852005515167	0.48234155360574915	10.204727496448568	0.03263977034344447	84.46922968719535	0.4770317300353751
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	859	0.2644911920280772	0.4819466342441715	10.19298436951617	0.03261304685384808	84.44628603660065	0.4766443870644272
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	860	0.26439718350463776	0.48155171488259385	10.181241242583772	0.03258632336425169	84.42334238600597	0.4762570440934793
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	861	0.2643031749811983	0.4811567955210162	10.169498115651376	0.03255959987465531	84.40039873541129	0.47586970112253146
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	862	0.2642091664577588	0.4807618761594385	10.157754988718978	0.03253287638505891	84.37745508481659	0.4754823581515836
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	863	0.2641151579343194	0.48036695679786084	10.14601186178658	0.03250615289546253	84.35451143422189	0.4750950151806357
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	864	0.26402114941087995	0.47997203743628314	10.134268734854183	0.032479429405866136	84.33156778362721	0.4747076722096878
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	865	0.26392714088744046	0.4795771180747055	10.122525607921785	0.032452705916269746	84.30862413303251	0.4743203292387399
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	866	0.26383313236400097	0.4791821987131277	10.110782480989387	0.032425982426673355	84.28568048243781	0.473932986267792
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	867	0.26373912384056153	0.4787872793515502	10.099039354056991	0.032399258937076965	84.26273683184314	0.4735456432968442
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	868	0.2636451153171221	0.4783923599899725	10.087296227124593	0.032372535447480574	84.23979318124844	0.47315830032589623
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	869	0.26355110679368265	0.4779974406283948	10.075553100192195	0.032345811957884184	84.21684953065375	0.47277095735494834
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	870	0.26345709827024316	0.4776025212668171	10.063809973259797	0.03231908846828779	84.19390588005905	0.4723836143840005
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	871	0.2633630897468037	0.4772076019052394	10.052066846327401	0.0322923649786914	84.17096222946437	0.47199627141305256
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	872	0.2632690812233643	0.4768126825436618	10.040323719395005	0.03226564148909501	84.14801857886968	0.4716089284421048
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	873	0.2631750726999248	0.4764177631820841	10.028580592462607	0.03223891799949863	84.12507492827498	0.4712215854711569
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	874	0.26308106417648536	0.4760228438205064	10.016837465530209	0.03221219450990224	84.1021312776803	0.47083424250020894
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	875	0.26298705565304586	0.4756279244589287	10.00509433859781	0.03218547102030584	84.07918762708559	0.470446899529261
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	876	0.2628930471296064	0.4752330050973511	9.993351211665413	0.03215874753070945	84.05624397649092	0.47005955655831316
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	877	0.262799038606167	0.4748380857357734	9.981608084733017	0.032132024041113066	84.03330032589622	0.46967221358736533
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	878	0.2627050300827275	0.47444316637419576	9.969864957800619	0.03210530055151667	84.01035667530152	0.4692848706164174
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	879	0.26261102155928806	0.4740482470126181	9.958121830868222	0.032078577061920285	83.98741302470685	0.46889752764546955
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	880	0.2625170130358486	0.4736533276510404	9.946378703935824	0.03205185357232389	83.96446937411214	0.46851018467452155
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	881	0.26242300451240913	0.4732584082894627	9.934635577003426	0.032025130082727504	83.94152572351746	0.46812284170357377
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	882	0.2623289959889697	0.47286348892788505	9.922892450071028	0.031998406593131114	83.91858207292277	0.4677354987326259
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	883	0.26223498746553026	0.4724685695663074	9.911149323138632	0.03197168310353472	83.89563842232808	0.467348155761678
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	884	0.26214097894209076	0.47207365020472974	9.899406196206236	0.03194495961393833	83.87269477173339	0.4669608127907301
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	885	0.2620469704186513	0.4716787308431521	9.887663069273838	0.03191823612434195	83.8497511211387	0.46657346981978226
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	886	0.26195296189521183	0.4712838114815744	9.87591994234144	0.03189151263474555	83.826807470544	0.4661861268488343
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	887	0.2618589533717724	0.47088889211999674	9.864176815409042	0.03186478914514916	83.8038638199493	0.4657987838778864
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	888	0.26176494484833296	0.47049397275841903	9.852433688476644	0.03183806565555278	83.78092016935463	0.46541144090693853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	889	0.26167093632489347	0.4700990533968413	9.840690561544248	0.03181134216595638	83.75797651875993	0.4650240979359907
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	890	0.26157692780145403	0.4697041340352637	9.82894743461185	0.031784618676359996	83.73503286816523	0.4646367549650428
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	891	0.26148086823944305	0.46929223883501053	9.818095219347581	0.031756746794150734	83.71160896239321	0.46423529583802026
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	892	0.261383157480315	0.46886667716535435	9.807960236220474	0.031727950393700785	83.68779842519685	0.4638224724409449
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	893	0.2612854467211869	0.46844111549569817	9.797825253093364	0.03169915399325084	83.66398788800049	0.46340964904386955
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	894	0.2611877359620588	0.4680155538260421	9.787690269966255	0.0316703575928009	83.64017735080412	0.4629968256467942
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	895	0.26109002520293073	0.46758999215638586	9.777555286839146	0.03164156119235095	83.61636681360775	0.4625840022497188
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	896	0.26099231444380266	0.46716443048672973	9.767420303712036	0.03161276479190101	83.5925562764114	0.46217117885264336
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	897	0.2608946036846746	0.46673886881707355	9.757285320584927	0.03158396839145107	83.56874573921503	0.4617583554555681
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	898	0.2607968929255465	0.46631330714741737	9.747150337457818	0.03155517199100112	83.54493520201868	0.46134553205849266
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	899	0.2606991821664184	0.4658877454777613	9.737015354330708	0.03152637559055119	83.52112466482231	0.46093270866141733
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	900	0.26060147140729034	0.4654621838081051	9.7268803712036	0.03149757919010124	83.49731412762594	0.46051988526434195
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	901	0.2605037606481622	0.46503662213844893	9.71674538807649	0.03146878278965129	83.47350359042957	0.4601070618672666
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	902	0.26040604988903415	0.46461106046879275	9.70661040494938	0.03143998638920135	83.4496930532332	0.4596942384701912
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	903	0.2603083391299061	0.4641854987991366	9.696475421822273	0.031411189988751406	83.42588251603685	0.4592814150731159
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	904	0.260210628370778	0.4637599371294805	9.686340438695163	0.031382393588301465	83.40207197884048	0.45886859167604044
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	905	0.2601129176116499	0.46333437545982425	9.676205455568056	0.03135359718785152	83.37826144164413	0.45845576827896517
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	906	0.2600152068525219	0.4629088137901681	9.666070472440946	0.031324800787401574	83.35445090444776	0.4580429448818898
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	907	0.25991749609339376	0.462483252120512	9.655935489313837	0.03129600438695163	83.33064036725139	0.4576301214848144
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	908	0.2598197853342657	0.4620576904508559	9.645800506186728	0.03126720798650169	83.30682983005502	0.45721729808773903
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	909	0.2597220745751376	0.4616321287811997	9.635665523059618	0.031238411586051743	83.28301929285865	0.45680447469066365
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	910	0.2596243638160095	0.4612065671115435	9.625530539932509	0.0312096151856018	83.2592087556623	0.4563916512935883
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	911	0.25952665305688144	0.4607810054418874	9.6153955568054	0.031180818785151856	83.23539821846593	0.45597882789651295
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	912	0.2594289422977533	0.46035544377223114	9.60526057367829	0.03115202238470191	83.21158768126956	0.4555660044994375
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	913	0.25933123153862525	0.459929882102575	9.59512559055118	0.03112322598425197	83.18777714407321	0.45515318110236214
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	914	0.2592335207794972	0.4595043204329189	9.584990607424073	0.031094429583802027	83.16396660687684	0.45474035770528687
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	915	0.2591358100203691	0.45907875876326276	9.574855624296964	0.031065633183352086	83.14015606968049	0.4543275343082115
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	916	0.25903809926124105	0.4586531970936066	9.564720641169854	0.031036836782902137	83.11634553248412	0.4539147109111361
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	917	0.25894038850211293	0.4582276354239504	9.554585658042745	0.031008040382452196	83.09253499528774	0.45350188751406073
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	918	0.25884267774298486	0.4578020737542942	9.544450674915636	0.03097924398200225	83.06872445809138	0.45308906411698535
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	919	0.25874496698385674	0.4573765120846381	9.534315691788526	0.030950447581552305	83.04491392089501	0.45267624071991003
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	920	0.2586472562247287	0.45695095041498196	9.524180708661419	0.030921651181102364	83.02110338369866	0.45226341732283465
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	921	0.2585495454656006	0.4565253887453258	9.51404572553431	0.03089285478065242	82.99729284650229	0.4518505939257593
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	922	0.25845183470647254	0.4560998270756696	9.5039107424072	0.030864058380202477	82.97348230930592	0.45143777052868395
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	923	0.2583541239473444	0.45567426540601347	9.493775759280089	0.030835261979752532	82.94967177210957	0.4510249471316085
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	924	0.2582660143478962	0.45528828335751514	9.484091775753667	0.03080914461013488	82.92798678865064	0.450648238459885
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	925	0.25818282879251975	0.4549226000859799	9.474639091568594	0.030784401206405503	82.90739191520231	0.4502900515610726
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	926	0.2580996432371433	0.4545569168144446	9.465186407383523	0.030759657802676123	82.88679704175398	0.44993186466226015
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	927	0.2580164576817669	0.4541912335429093	9.45573372319845	0.030734914398946746	82.86620216830565	0.44957367776344775
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	928	0.25793327212639044	0.453825550271374	9.44628103901338	0.03071017099521737	82.84560729485732	0.44921549086463536
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	929	0.257850086571014	0.45345986699983876	9.43682835482831	0.030685427591487985	82.82501242140899	0.44885730396582296
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	930	0.2577669010156376	0.45309418372830346	9.427375670643237	0.030660684187758608	82.80441754796067	0.44849911706701057
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	931	0.25768371546026114	0.4527285004567682	9.417922986458164	0.03063594078402923	82.78382267451232	0.4481409301681981
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	932	0.2576005299048847	0.4523628171852329	9.408470302273093	0.03061119738029985	82.76322780106399	0.4477827432693857
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	933	0.2575173443495083	0.45199713391369767	9.39901761808802	0.030586453976570473	82.74263292761566	0.4474245563705733
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	934	0.2574341587941319	0.45163145064216237	9.38956493390295	0.030561710572841096	82.72203805416733	0.4470663694717609
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	935	0.25735097323875544	0.45126576737062707	9.380112249717879	0.030536967169111716	82.701443180719	0.44670818257294853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	936	0.257267787683379	0.45090008409909177	9.370659565532806	0.03051222376538234	82.68084830727067	0.44634999567413614
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	937	0.2571846021280026	0.4505344008275566	9.361206881347734	0.030487480361652962	82.66025343382233	0.44599180877532374
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	938	0.25710141657262614	0.4501687175560213	9.351754197162663	0.030462736957923585	82.639658560374	0.44563362187651134
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	939	0.2570182310172497	0.449803034284486	9.342301512977592	0.030437993554194208	82.61906368692567	0.44527543497769895
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	940	0.2569350454618733	0.4494373510129507	9.33284882879252	0.030413250150464827	82.59846881347734	0.44491724807888655
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	941	0.25685185990649684	0.4490716677414154	9.323396144607447	0.030388506746735447	82.57787394002901	0.44455906118007416
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	942	0.2567686743511204	0.4487059844698801	9.313943460422376	0.03036376334300607	82.55727906658068	0.4442008742812617
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	943	0.256685488795744	0.44834030119834484	9.304490776237303	0.030339019939276693	82.53668419313234	0.4438426873824493
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	944	0.25660230324036754	0.44797461792680954	9.295038092052232	0.030314276535547312	82.51608931968401	0.4434845004836369
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	945	0.25651911768499114	0.4476089346552743	9.28558540786716	0.030289533131817932	82.49549444623568	0.44312631358482446
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	946	0.2564359321296147	0.447243251383739	9.276132723682089	0.030264789728088555	82.47489957278735	0.44276812668601206
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	947	0.25635274657423823	0.4468775681122037	9.266680039497016	0.030240046324359178	82.45430469933902	0.44240993978719967
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	948	0.2562695610188618	0.44651188484066845	9.257227355311944	0.0302153029206298	82.43370982589069	0.4420517528883873
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	949	0.2561863754634854	0.4461462015691332	9.247774671126873	0.030190559516900424	82.41311495244236	0.4416935659895749
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	950	0.25610318990810893	0.4457805182975979	9.2383219869418	0.03016581611317104	82.39252007899402	0.4413353790907625
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	951	0.25602000435273253	0.4454148350260626	9.22886930275673	0.030141072709441663	82.3719252055457	0.4409771921919501
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	952	0.2559368187973561	0.4450491517545273	9.219416618571659	0.03011632930571229	82.35133033209736	0.4406190052931377
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	953	0.2558536332419796	0.44468346848299206	9.209963934386586	0.03009158590198291	82.33073545864903	0.4402608183943253
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	954	0.25577044768660323	0.44431778521145676	9.200511250201515	0.030066842498253532	82.31014058520071	0.4399026314955129
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	955	0.2556872621312268	0.44395210193992146	9.191058566016443	0.030042099094524155	82.28954571175237	0.4395444445967005
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	956	0.2556040765758503	0.4435864186683862	9.18160588183137	0.030017355690794775	82.26895083830404	0.4391862576978881
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	957	0.25552089102047393	0.4432207353968509	9.172153197646299	0.029992612287065394	82.2483559648557	0.43882807079907565
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	958	0.2554377054650975	0.4428550521253157	9.162700513461228	0.029967868883336017	82.22776109140737	0.43846988390026326
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	959	0.255354519909721	0.4424893688537804	9.153247829276156	0.02994312547960664	82.20716621795906	0.43811169700145086
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	960	0.2552713343543446	0.4421236855822451	9.143795145091083	0.02991838207587726	82.18657134451071	0.43775351010263847
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	961	0.25518861160966927	0.4417731929016088	9.137935584660577	0.02989466601719352	82.16577368421052	0.43741072668229714
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	962	0.25510647077370846	0.44144179990298327	9.13659378931199	0.029872241676772576	82.14472105263157	0.43708731061524775
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	963	0.2550243299377476	0.4411104069043576	9.135251993963402	0.02984981733635163	82.12366842105263	0.4367638945481985
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	964	0.2549421891017867	0.44077901390573204	9.133910198614817	0.029827392995930686	82.10261578947367	0.43644047848114914
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	965	0.25486004826582587	0.44044762090710643	9.132568403266228	0.029804968655509745	82.08156315789473	0.43611706241409975
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	966	0.25477790742986495	0.4401162279084809	9.131226607917643	0.029782544315088796	82.0605105263158	0.4357936463470504
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	967	0.25469576659390414	0.4397848349098553	9.129884812569056	0.029760119974667855	82.03945789473684	0.4354702302800011
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	968	0.2546136257579432	0.4394534419112297	9.128543017220471	0.02973769563424691	82.01840526315789	0.4351468142129517
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	969	0.25453148492198235	0.43912204891260403	9.127201221871884	0.02971527129382596	81.99735263157895	0.43482339814590243
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	970	0.2544493440860215	0.4387906559139784	9.125859426523295	0.029692846953405017	81.9763	0.434499982078853
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	971	0.25436720325006057	0.4384592629153528	9.12451763117471	0.02967042261298407	81.95524736842104	0.43417656601180366
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	972	0.25428506241409976	0.43812786991672725	9.123175835826123	0.029647998272563127	81.9341947368421	0.4338531499447543
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	973	0.25420292157813884	0.43779647691810164	9.121834040477538	0.029625573932142178	81.91314210526315	0.433529733877705
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	974	0.254120780742178	0.437465083919476	9.12049224512895	0.029603149591721237	81.8920894736842	0.4332063178106556
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	975	0.2540386399062171	0.4371336909208504	9.119150449780363	0.02958072525130029	81.87103684210526	0.4328829017436063
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	976	0.25395649907025625	0.43680229792222486	9.117808654431776	0.029558300910879347	81.84998421052632	0.432559485676557
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	977	0.2538743582342954	0.4364709049235993	9.11646685908319	0.029535876570458405	81.82893157894736	0.43223606960950767
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	978	0.2537922173983345	0.4361395119249737	9.115125063734604	0.029513452230037457	81.80787894736842	0.4319126535424583
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	979	0.25371007656237365	0.4358081189263481	9.113783268386019	0.029491027889616515	81.78682631578947	0.4315892374754089
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	980	0.2536279357264128	0.43547672592772246	9.112441473037432	0.029468603549195567	81.76577368421052	0.43126582140835956
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	981	0.2535457948904519	0.43514533292909685	9.111099677688845	0.029446179208774622	81.74472105263158	0.43094240534131023
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	982	0.253463654054491	0.43481393993047124	9.109757882340258	0.029423754868353677	81.72366842105262	0.4306189892742609
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	983	0.25338151321853014	0.4344825469318456	9.10841608699167	0.029401330527932736	81.70261578947367	0.43029557320721157
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	984	0.2532993723825693	0.4341511539332201	9.107074291643086	0.02937890618751179	81.68156315789474	0.42997215714016224
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	985	0.2532172315466084	0.4338197609345945	9.105732496294499	0.029356481847090846	81.66051052631579	0.4296487410731129
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	986	0.25313509071064755	0.4334883679359689	9.104390700945913	0.029334057506669904	81.63945789473685	0.4293253250060636
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	987	0.2530529498746867	0.43315697493734334	9.103048905597326	0.029311633166248956	81.6184052631579	0.4290019089390142
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	988	0.2529708090387258	0.43282558193871773	9.10170711024874	0.029289208825828014	81.59735263157896	0.4286784928719649
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	989	0.25288866820276495	0.4324941889400922	9.100365314900152	0.029266784485407066	81.5763	0.4283550768049155
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	990	0.2528065273668041	0.4321627959414665	9.099023519551567	0.02924436014498612	81.55524736842105	0.4280316607378662
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	991	0.2527243865308432	0.43183140294284095	9.09768172420298	0.029221935804565176	81.5341947368421	0.4277082446708168
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	992	0.25264224569488236	0.43150000994421533	9.096339928854393	0.02919951146414423	81.51314210526316	0.4273848286037675
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	993	0.25256010485892144	0.4311686169455898	9.094998133505808	0.02917708712372329	81.4920894736842	0.42706141253671814
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	994	0.25247796402296063	0.4308372239469641	9.093656338157219	0.02915466278330234	81.47103684210526	0.42673799646966876
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	995	0.2523958231869997	0.43050583094833855	9.092314542808634	0.029132238442881396	81.44998421052631	0.4264145804026194
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	996	0.25231368235103885	0.43017443794971294	9.090972747460047	0.029109814102460455	81.42893157894736	0.42609116433557015
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	997	0.252231541515078	0.4298430449510874	9.089630952111461	0.029087389762039506	81.40787894736842	0.42576774826852076
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	998	0.2521509594506213	0.4295271059516023	9.08583607586658	0.029066010922171356	81.38690915631132	0.42546070438194905
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	999	0.2520734578155657	0.4292417069980379	9.077193444517112	0.02904669819053848	81.36610307390451	0.42518601504251147
[2.42672, 462.843, 655.943, 1010.65, 1703.63, 3171.96, 6122.93, 12018.1, 23799.0, 47418.9, 94615.3, 188991.0]	1000	0.25199595618051013	0.4289563080444735	9.068550813167647	0.029027385458905604	81.34529699149772	0.42491132570307394

